Arbitrary Beam Pattern Approximation via RISs with Measured Element Responses

Smart radio environments (SREs) are seen as a key rising concept of next generation wireless networks, where propagation channels between transmitters and receivers are purposely controlled. One promising approach to achieve such channel flexibility relies on semipassive reflective Reconfigurable intelligent surfaces (RISs), which can shape the bouncing multipath signals for enhancing communication quality of service, making localization feasible in adverse operating conditions, or reducing unwanted electromagnetic emissions. This paper introduces a generic framework that aims at optimizing the end-to-end precoder controlled by RISs, so that arbitrary beam patterns can be generated, given a predefined lookup table of RIS element-wise complex reflection coefficients. This method is validated and illustrated for different targeted beam patterns in both the far-field and the near-field regimes, while considering the prior characterization of real-life RIS hardware prototypes. These results show how, and to which extent, RIS configuration optimization can approximate the desired beams under realistic hardware limitations and low-complexity implementation practicability, or conversely, which RIS elements' lookup tables would be more suitable. The latter can provide useful guidelines for future RIS hardware designs.

==> figs/derivative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.8,
xmax=1.4,
%xmin=0.0,
%xmax=3.14,
xtick={0.8,0.9,1,1.1,1.2,1.3,1.4},
xlabel style={font=\color{white!15!black}},
xlabel={$\phi$ [rad]},
ymin=20,
ymax=65,
ytick={ 0, 20, 30, 40, 50, 60},
ylabel style={font=\color{white!15!black}},
ylabel={Gain[dB]},
ymajorgrids,
xmajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.398583683322585	14.8965926871678\\
0.401722137521972	14.4359278548525\\
0.404860591721359	13.8516973693068\\
0.407999045920754	13.1295541761672\\
0.411137500120141	12.249996512061\\
0.414275954319535	11.1858823094148\\
0.417414408518923	9.89811459363342\\
0.420552862718317	8.32760173062541\\
0.423691316917704	6.37879750785118\\
0.426829771117092	3.8813079185343\\
0.429968225316486	0.481119597060726\\
0.433106679515873	-4.7888824540755\\
nan	nan\\
0.445660496313437	-0.94637884743949\\
0.448798950512831	0.86792709630091\\
0.451937404712218	1.84024918519388\\
0.455075858911606	2.17845939338484\\
0.458214313111	1.93759724784187\\
0.461352767310387	1.06658563092611\\
0.464491221509782	-0.618310654594119\\
nan	nan\\
0.477045038307338	-1.46096839440488\\
0.480183492506733	2.82567836015845\\
0.48332194670612	5.95156506596636\\
0.486460400905514	8.36948128415523\\
0.489598855104902	10.3125404954926\\
0.492737309304296	11.9091842517935\\
0.495875763503683	13.2363896852143\\
0.499014217703071	14.343378681906\\
0.502152671902465	15.2631034499721\\
0.505291126101852	16.0182774488256\\
0.508429580301247	16.6247539992392\\
0.511568034500634	17.0935105124526\\
0.514706488700028	17.4318451370054\\
0.517844942899416	17.6440950078669\\
0.52098339709881	17.7320379928585\\
0.524121851298197	17.6950599254336\\
0.527260305497585	17.5301196318066\\
0.530398759696979	17.2315053787889\\
0.533537213896366	16.7903353781169\\
0.536675668095761	16.1936969910484\\
0.539814122295148	15.4232196283684\\
0.542952576494542	14.452682945667\\
0.54609103069393	13.2438495299201\\
0.549229484893317	11.7387441634208\\
0.552367939092711	9.84406355580455\\
0.555506393292099	7.39570194072216\\
0.558644847491493	4.06296095704666\\
0.56178330169088	-0.98543710706636\\
nan	nan\\
0.571198664289057	-0.89562319369341\\
0.574337118488444	2.07287843156708\\
0.577475572687831	3.60220183672615\\
0.580614026887226	4.18733915765898\\
0.583752481086613	3.94888211030834\\
0.586890935286007	2.7725717454783\\
0.590029389485395	0.160161580059381\\
0.593167843684789	-5.89816247619468\\
nan	nan\\
0.599444752083564	-0.175171662931945\\
0.602583206282958	5.64309967056381\\
0.605721660482345	9.43167223425694\\
0.60886011468174	12.2548335258844\\
0.611998568881127	14.4918334913795\\
0.615137023080521	16.3228066150247\\
0.618275477279909	17.8478421848781\\
0.621413931479303	19.1282987057716\\
0.62455238567869	20.2043288432831\\
0.627690839878078	21.103373583679\\
0.630829294077472	21.8446882746967\\
0.633967748276859	22.4419265225453\\
0.637106202476254	22.9046891625129\\
0.640244656675641	23.2394804588191\\
0.643383110875035	23.4503010090666\\
0.646521565074423	23.5390013449517\\
0.64966001927381	23.5054636581297\\
0.652798473473204	23.3476458597724\\
0.655936927672592	23.0615000213411\\
0.659075381871986	22.6407595143195\\
0.662213836071373	22.0765715941269\\
0.665352290270768	21.3569313207874\\
0.668490744470155	20.4658455344531\\
0.67162919866955	19.382120973574\\
0.674767652868937	18.0776376081678\\
0.677906107068324	16.5149914692141\\
0.681044561267719	14.6447188727354\\
0.684183015467106	12.4040304738857\\
0.6873214696665	9.72688496546093\\
0.693598378065282	3.38037886869752\\
0.696736832264669	1.13341912170395\\
0.699875286464057	0.513664514803878\\
0.703013740663451	0.310520166170839\\
0.706152194862838	-0.317240512808276\\
0.709290649062233	-0.233839820387168\\
0.71242910326162	2.77030217793983\\
0.718706011660402	10.7513097312344\\
0.721844465859796	13.8632607261723\\
0.724982920059183	16.4448800255182\\
0.728121374258571	18.6100674665314\\
0.731259828457965	20.441468687915\\
0.734398282657352	21.9968986297079\\
0.737536736856747	23.3170289682832\\
0.740675191056134	24.4307289095862\\
0.743813645255528	25.3584804268973\\
0.746952099454916	26.1145217477414\\
0.750090553654303	26.7081635510399\\
0.753229007853697	27.1445382752235\\
0.756367462053085	27.4249172480215\\
0.759505916252479	27.5466389999846\\
0.762644370451866	27.5026079802644\\
0.765782824651261	27.2802151655287\\
0.768921278850648	26.8593503809233\\
0.772059733050042	26.2088110028231\\
0.77519818724943	25.2795814802168\\
0.778336641448817	23.9913357132275\\
0.781475095648211	22.2022824255494\\
0.784613549847599	19.6305401589676\\
0.787752004046993	15.5970966495909\\
0.79089045824638	8.06478410641699\\
0.794028912445775	8.63346401697696\\
0.797167366645162	16.1766299017335\\
0.800305820844549	20.3483304822098\\
0.803444275043944	23.1014401827597\\
0.806582729243331	25.084057397057\\
0.809721183442726	26.566952973474\\
0.812859637642113	27.6860844258712\\
0.815998091841507	28.517583766022\\
0.819136546040895	29.1066742554033\\
0.822275000240289	29.4805892552172\\
0.825413454439676	29.6549023729491\\
0.828551908639064	29.6367454233569\\
0.831690362838458	29.4263446038142\\
0.834828817037845	29.0174816037571\\
0.83796727123724	28.3970916309832\\
0.841105725436627	27.5439643813316\\
0.844244179636021	26.4263003959866\\
0.847382633835409	24.997667925767\\
0.850521088034796	23.190941320446\\
0.85365954223419	20.9118306372362\\
0.856797996433578	18.0488895669762\\
0.863074904832359	11.5222110816995\\
0.866213359031754	10.9513760344308\\
0.869351813231141	11.9768710324513\\
0.872490267430535	12.4769996522996\\
0.87876717582931	11.4854452752728\\
0.881905630028704	14.0006288280705\\
0.888182538427486	22.6456790530482\\
0.891320992626873	26.0574299467605\\
0.894459446826268	28.8908153908802\\
0.897597901025655	31.2800105545282\\
0.903874809424437	35.0729075875498\\
0.910151717823219	37.8867976616318\\
0.913290172022606	38.9995139346024\\
0.916428626222	39.9378985301099\\
0.919567080421388	40.7111155245405\\
0.922705534620782	41.3235981233059\\
0.925843988820169	41.7752515992537\\
0.928982443019557	42.061132011366\\
0.932120897218951	42.1704833705923\\
0.935259351418338	42.0848154779812\\
0.938397805617733	41.7743174892842\\
0.94153625981712	41.1910229286605\\
0.944674714016514	40.2548551497619\\
0.947813168215902	38.8217346579184\\
0.950951622415289	36.5967883839178\\
0.954090076614683	32.8175001147452\\
0.957228530814071	24.0289103365113\\
0.960366985013465	24.3511976165444\\
0.963505439212852	34.3442096952627\\
0.966643893412247	39.2221027486024\\
0.969782347611634	42.5360573634897\\
0.972920801811021	45.0622787137453\\
0.976059256010416	47.1016418558046\\
0.979197710209803	48.802645457682\\
0.985474618608585	51.494459080163\\
0.991751527007366	53.506118774893\\
0.998028435406148	55.0067651604699\\
1.00116688960554	55.5945571834931\\
1.00430534380493	56.0834039649659\\
1.00744379800432	56.4777638565289\\
1.01058225220371	56.7804540046607\\
1.0137207064031	56.9928410686706\\
1.01685916060249	57.1149225112409\\
1.01999761480188	57.1453109580882\\
1.02313606900127	57.0811189677029\\
1.02627452320066	56.917725659045\\
1.02941297740005	56.6483854795319\\
1.03255143159944	56.2636060233252\\
1.03568988579883	55.7501631775647\\
1.03882833999823	55.0895103882256\\
1.04196679419761	54.2551108440212\\
1.04510524839701	53.207716327134\\
1.04824370259639	51.8863841815999\\
1.05138215679578	50.189619756441\\
1.05452061099518	47.9298965551142\\
1.05765906519456	44.6980300939133\\
1.06079751939396	39.2707857528625\\
1.06393597359335	20.6635621525774\\
1.06707442779274	36.9813944135383\\
1.07021288199213	43.5961395608658\\
1.07335133619151	47.2374957081706\\
1.07648979039091	49.7136297841074\\
1.0796282445903	51.5493330602091\\
1.08276669878969	52.9704412536151\\
1.08590515298908	54.0947335149911\\
1.08904360718847	54.9911746188331\\
1.09218206138786	55.7033477910292\\
1.09532051558725	56.2602612090752\\
1.09845896978664	56.6818917392272\\
1.10159742398603	56.9822568915553\\
1.10473587818542	57.171214428101\\
1.10787433238481	57.2555555303494\\
1.1110127865842	57.2396776548075\\
1.11415124078359	57.1259884374727\\
1.11728969498299	56.9151214398932\\
1.12042814918237	56.606003625981\\
1.12356660338176	56.1957867561104\\
1.12670505758116	55.6796310066275\\
1.12984351178054	55.050301606791\\
1.13298196597994	54.2974988525726\\
1.13612042017932	53.4067723160776\\
1.13925887437872	52.3577375702714\\
1.14239732857811	51.1210392925745\\
1.1455357827775	49.6528847112765\\
1.14867423697689	47.8844190486984\\
1.15181269117627	45.6987741731267\\
1.15495114537567	42.8733581614694\\
1.15808959957506	38.8956092290604\\
1.16122805377445	32.034323788181\\
1.16436650797384	14.6342206844208\\
1.16750496217323	33.1010005292414\\
1.17064341637262	38.1817931539169\\
1.17378187057201	41.0055018766594\\
1.1769203247714	42.8263173348042\\
1.18005877897079	44.0587468009774\\
1.18319723317018	44.890184973841\\
1.18633568736957	45.4198728469903\\
1.18947414156897	45.7051423915006\\
1.19261259576835	45.7803653062464\\
1.19575104996775	45.6657384035175\\
1.19888950416713	45.371586067505\\
1.20202795836652	44.9003425636677\\
1.20516641256592	44.2470542941891\\
1.2083048667653	43.3985998751645\\
1.2114433209647	42.3313270574918\\
1.21458177516408	41.0060895423835\\
1.21772022936348	39.3581062523874\\
1.22085868356287	37.2747835872426\\
1.22399713776225	34.5402972703104\\
1.22713559196165	30.6632413309081\\
1.23027404616104	24.0877551436885\\
1.23341250036043	13.2710959645288\\
1.23655095455982	25.115244218839\\
1.23968940875921	30.0469275280397\\
1.2428278629586	32.8306037470677\\
1.24596631715799	34.6205469626179\\
1.24910477135738	35.816959817646\\
1.25224322555677	36.6033782901332\\
1.25538167975616	37.0774186494044\\
1.25852013395555	37.2953099132663\\
1.26165858815494	37.2903071271771\\
1.26479704235433	37.0812167954836\\
1.26793549655373	36.6764858176296\\
1.27107395075311	36.0759219301259\\
1.2742124049525	35.270805966211\\
1.27735085915189	34.2424788679434\\
1.28048931335128	32.9589016909691\\
1.28362776755068	31.3678188716739\\
1.28676622175006	29.3834829422226\\
1.28990467594946	26.8609957837176\\
1.29304313014885	23.5562616602968\\
1.29618158434824	19.23516752113\\
1.29932003854763	16.0071034421673\\
1.30245849274701	18.6013521443332\\
1.30559694694641	21.9491035771177\\
1.3087354011458	24.2761942347388\\
1.31187385534519	25.8372168546899\\
1.31501230954458	26.8676822256129\\
1.31815076374397	27.5063796955974\\
1.32128921794336	27.8353085095003\\
1.32442767214275	27.9043962012445\\
1.32756612634214	27.7444082004139\\
1.33070458054153	27.3738709755586\\
1.33384303474092	26.8030572420223\\
1.33698148894031	26.0366429953907\\
1.3401199431397	25.0761516145091\\
1.34325839733909	23.9234641843677\\
1.34953530573787	21.0986591747482\\
1.35581221413666	18.058263718444\\
1.35895066833604	16.9150597865292\\
1.36208912253544	16.3047529387259\\
1.36522757673482	16.1914347395422\\
1.37150448513361	16.4906478875024\\
1.37464293933299	16.5022303750299\\
1.37778139353239	16.2879296957374\\
1.38091984773178	15.8020593643331\\
1.38405830193117	15.0107184795749\\
1.38719675613056	13.8810703190806\\
1.39033521032995	12.3872634998814\\
1.39661211872873	8.68746137930569\\
1.39975057292812	7.6429786401678\\
1.40288902712751	8.26309367032307\\
1.41230438972568	12.9777374017413\\
1.41544284392507	14.0289425958192\\
1.41858129812447	14.7672107302357\\
1.42171975232385	15.230452723818\\
1.42485820652324	15.4522401161697\\
1.42799666072263	15.461762223009\\
1.43113511492202	15.2875882802121\\
1.43427356912142	14.963335236341\\
1.44368893171958	13.6523383410602\\
1.44682738591897	13.3838421454286\\
1.44996584011837	13.3345708726788\\
1.45310429431775	13.5129767236674\\
1.45624274851715	13.8611266756592\\
1.46251965691593	14.7136646344669\\
1.46565811111532	15.0747387998094\\
1.46879656531471	15.3371322398044\\
1.4719350195141	15.4844381726343\\
1.47507347371349	15.5142570011605\\
1.47821192791288	15.4359119677516\\
1.48135038211227	15.2707429586022\\
1.48762729051105	14.8360970582123\\
1.49076574471044	14.6791627938658\\
1.49390419890983	14.6443292935652\\
1.49704265310922	14.7708336107999\\
1.50018110730861	15.0587344918499\\
1.503319561508	15.4694735640301\\
1.51273492410618	16.8561526302984\\
1.51587337830556	17.2126615449201\\
1.51901183250496	17.4697133772674\\
1.52215028670435	17.6141773570932\\
1.52528874090373	17.6388006641025\\
1.52842719510313	17.5406007347163\\
1.53156564930251	17.3204809961238\\
1.53470410350191	16.9841760827147\\
1.5378425577013	16.5447943278886\\
1.55039637449886	14.5460738886482\\
1.55353482869825	14.3406664191059\\
1.55667328289764	14.3818447426918\\
1.55981173709703	14.6507708670737\\
1.56295019129642	15.075402704861\\
1.5692270996952	16.0523906001505\\
1.57236555389459	16.4788400112039\\
1.57550400809398	16.8163874956671\\
1.57864246229337	17.049224989539\\
1.58178091649276	17.1710416406436\\
1.58491937069216	17.181796130725\\
1.58805782489154	17.0861953563368\\
1.59119627909094	16.8934613265669\\
1.59433473329032	16.6180201802441\\
1.60061164168911	15.9098216402565\\
1.60688855008789	15.2126933806632\\
1.61002700428728	14.9610789466563\\
1.61316545848667	14.807767956051\\
1.61630391268606	14.7534142390342\\
1.61944236688545	14.7772794304919\\
1.62571927528423	14.9172147959156\\
1.62885772948362	14.9612170995099\\
1.63199618368301	14.9520233251225\\
1.6351346378824	14.8757904476308\\
1.63827309208179	14.7302210097183\\
1.64141154628118	14.525566418205\\
1.64768845467996	14.0507213430522\\
1.65082690887935	13.8700724120147\\
1.65396536307874	13.7960691418213\\
1.65710381727813	13.8645817256678\\
1.66024227147752	14.0793117852632\\
1.66338072567692	14.4088643239248\\
1.67279608827508	15.5335642713813\\
1.67593454247447	15.7844884235578\\
1.67907299667387	15.9124296270038\\
1.68221145087325	15.8911806792732\\
1.68534990507265	15.6959682213934\\
1.68848835927204	15.2991338936792\\
1.69162681347143	14.6650457140797\\
1.69476526767082	13.7427940786041\\
1.6979037218702	12.4537414492974\\
1.7010421760696	10.6677621909459\\
1.70418063026899	8.15749566183499\\
1.71045753866777	0.533467811103804\\
1.71359599286716	2.24151809202625\\
1.71673444706655	6.62001622972019\\
1.71987290126594	9.87721055154322\\
1.72301135546533	12.2159599769559\\
1.72614980966472	13.9414918932026\\
1.72928826386411	15.2291037186549\\
1.7324267180635	16.179551494419\\
1.73556517226289	16.8535005933446\\
1.73870362646228	17.2888071465637\\
1.74184208066168	17.5095986307484\\
1.74498053486106	17.5316026674514\\
1.74811898906045	17.3659999747606\\
1.75125744325985	17.0233537702173\\
1.75439589745923	16.5192566882069\\
1.76067280585801	15.1778423270288\\
1.76381126005741	14.5115879818137\\
1.7669497142568	14.0493113930202\\
1.77008816845619	13.9548215641145\\
1.77322662265558	14.2824500489691\\
1.77636507685497	14.931567123686\\
1.78578043945314	17.2566005448768\\
1.78891889365253	17.8578716495756\\
1.79205734785192	18.3255851218793\\
1.79519580205131	18.6639941596926\\
1.7983342562507	18.8885491042017\\
1.80147271045009	19.0246102454688\\
1.80774961884887	19.1838559933217\\
1.81088807304826	19.3039788133221\\
1.81402652724766	19.5151609048934\\
1.81716498144704	19.8457632445196\\
1.82030343564644	20.2950522820899\\
1.82658034404521	21.4173818155832\\
1.83285725244399	22.5300744101046\\
1.83599570664339	22.9852389224283\\
1.83913416084278	23.338324003883\\
1.84227261504217	23.5718570339523\\
1.84541106924156	23.6725048064368\\
1.84854952344094	23.6295492319261\\
1.85168797764034	23.4344366675508\\
1.85482643183973	23.0820467416401\\
1.85796488603912	22.5751862580868\\
1.86738024863729	20.5843329513262\\
1.87051870283668	20.2400837086086\\
1.87365715703607	20.4218012111272\\
1.87679561123546	21.1659804847113\\
1.88307251963424	23.514335881428\\
1.88934942803302	25.7769929425847\\
1.89248788223242	26.6900789834031\\
1.8956263364318	27.4372996524198\\
1.89876479063119	28.0176329244452\\
1.90190324483059	28.4320111317052\\
1.90504169902997	28.6802239337336\\
1.90818015322937	28.7593139436579\\
1.91131860742875	28.6624778569077\\
1.91445706162815	28.3779851868677\\
1.91759551582754	27.8878781237797\\
1.92073397002693	27.1664970715965\\
1.92387242422632	26.1797526122287\\
1.9270108784257	24.8895684322604\\
1.93642624102388	20.1367532598205\\
1.93956469522327	20.3481820548912\\
1.94270314942266	22.0834475393547\\
1.94898005782144	26.1476846233634\\
1.95211851202083	27.7626764888827\\
1.95525696622022	29.0757136710075\\
1.95839542041961	30.1246988702803\\
1.961533874619	30.9428498050774\\
1.96467232881839	31.5545781837052\\
1.96781078301778	31.9760986941949\\
1.97094923721717	32.2165702634669\\
1.97408769141656	32.2788150483297\\
1.97722614561595	32.1593918661352\\
1.98036459981535	31.8478797925053\\
1.98350305401473	31.3250785456988\\
1.98664150821413	30.5594822301332\\
1.98977996241351	29.5006563330597\\
1.99291841661291	28.0666062028278\\
1.9960568708123	26.1193147426241\\
1.99919532501168	23.4237610833834\\
2.00233377921108	19.7058473111323\\
};
\addlegendentry{Desired Beam}

\addplot [color=orange, dashed, line width = 1.2]
  table[row sep=crcr]{%
1.0643516833814	-6.5\\
1.0643516833814	57.255\\
};
\addlegendentry{Reference Angle}

\addplot [color=black, dashed, forget plot, line width=1.2pt]
  table[row sep=crcr]{%
0.240000000000002	57.255\\
1.10787433238481	57.255\\
};
\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.398583683322585	6.61356608159043\\
0.401722137521972	6.18992296062488\\
0.404860591721359	5.6669422417181\\
0.407999045920754	5.03552221034658\\
0.411137500120141	4.28418191791751\\
0.414275954319535	3.39822818589838\\
0.417414408518923	2.35850444495042\\
0.420552862718317	1.13943652962471\\
0.423691316917704	-0.294166051120477\\
nan	nan\\
0.480183492506733	-2.04635131562685\\
0.48332194670612	0.0715521762593667\\
0.489598855104902	3.40143213297255\\
0.495875763503683	5.87375836765801\\
0.502152671902465	7.71606082070548\\
0.505291126101852	8.44177251427374\\
0.508429580301247	9.05131305653362\\
0.511568034500634	9.55215904070302\\
0.514706488700028	9.94995287752985\\
0.517844942899416	10.2488564948925\\
0.52098339709881	10.4518005116135\\
0.524121851298197	10.5606609391877\\
0.527260305497585	10.5763847473966\\
0.530398759696979	10.4990794179869\\
0.533537213896366	10.3280783789022\\
0.536675668095761	10.0619933304577\\
0.539814122295148	9.69876596076952\\
0.542952576494542	9.235736065544\\
0.54609103069393	8.66975214091707\\
0.549229484893317	7.99736688313384\\
0.555506393292099	6.32050611573339\\
0.56178330169088	4.19356190690026\\
0.568060210089662	1.67369108735414\\
0.574337118488444	-0.976290773201391\\
nan	nan\\
0.596306297884176	-0.556772031489636\\
0.60886011468174	5.4379282979703\\
0.615137023080521	7.94486701663308\\
0.621413931479303	9.9713541290624\\
0.627690839878078	11.5308443122289\\
0.630829294077472	12.1437373608751\\
0.633967748276859	12.6494543466\\
0.637106202476254	13.0503803304762\\
0.640244656675641	13.3482652641409\\
0.643383110875035	13.5441962088629\\
0.646521565074423	13.6385969473527\\
0.64966001927381	13.6312465550829\\
0.652798473473204	13.5213172723412\\
0.655936927672592	13.3074403697969\\
0.659075381871986	12.987819049923\\
0.662213836071373	12.560422625176\\
0.665352290270768	12.0233202365293\\
0.668490744470155	11.3752509738854\\
0.674767652868937	9.75094504241547\\
0.681044561267719	7.74649959746719\\
0.690459923865888	4.62697520426769\\
0.693598378065282	3.87831197686028\\
0.696736832264669	3.47242449730163\\
0.699875286464057	3.50819221650875\\
0.703013740663451	4.01848524932569\\
0.706152194862838	4.95450743778473\\
0.709290649062233	6.20749467230925\\
0.728121374258571	14.8206524994181\\
0.734398282657352	17.0490964241657\\
0.740675191056134	18.830282178428\\
0.743813645255528	19.5559652325158\\
0.746952099454916	20.1735251657277\\
0.750090553654303	20.6837199842596\\
0.753229007853697	21.0864953205813\\
0.756367462053085	21.380758401553\\
0.759505916252479	21.56413548903\\
0.762644370451866	21.6326670446587\\
0.765782824651261	21.5803859900756\\
0.768921278850648	21.3987003511195\\
0.772059733050042	21.0754522194356\\
0.77519818724943	20.5934268382777\\
0.778336641448817	19.927883552932\\
0.781475095648211	19.0422361970304\\
0.784613549847599	17.8799434042085\\
0.787752004046993	16.3477877619302\\
0.79089045824638	14.2766047155542\\
0.794028912445775	11.3092161904528\\
0.797167366645162	6.45432273779582\\
0.800305820844549	-5.736424168871\\
0.806582729243331	9.19759391368401\\
0.809721183442726	13.0884209496523\\
0.812859637642113	15.6907051128502\\
0.815998091841507	17.6004651325192\\
0.819136546040895	19.0677085273701\\
0.822275000240289	20.2217095936789\\
0.825413454439676	21.1386720901264\\
0.828551908639064	21.8680200065702\\
0.831690362838458	22.4444531295088\\
0.834828817037845	22.8941866094638\\
0.83796727123724	23.238509726581\\
0.841105725436627	23.4959871184672\\
0.844244179636021	23.6839068392362\\
0.847382633835409	23.8192559091356\\
0.850521088034796	23.9193389855987\\
0.856797996433578	24.08585615069\\
0.859936450632972	24.1891890214615\\
0.863074904832359	24.3296740641021\\
0.866213359031754	24.5228305301496\\
0.869351813231141	24.7806908825742\\
0.872490267430535	25.110537579541\\
0.875628721629923	25.5140837923696\\
0.881905630028704	26.5211200914048\\
0.891320992626873	28.3426605377732\\
0.900736355225042	30.1460258975438\\
0.907013263623824	31.1300147212813\\
0.910151717823219	31.5148788836608\\
0.913290172022606	31.809995100973\\
0.916428626222	32.0001819076986\\
0.919567080421388	32.067642927379\\
0.922705534620782	31.9900824452759\\
0.925843988820169	31.7377246884491\\
0.928982443019557	31.268201233255\\
0.932120897218951	30.5169498750718\\
0.935259351418338	29.3771011311091\\
0.938397805617733	27.6507513687622\\
0.94153625981712	24.9024811941233\\
0.944674714016514	19.8182013660076\\
0.947813168215902	6.19886414051429\\
0.950951622415289	20.3537414206964\\
0.954090076614683	26.9376348627784\\
0.957228530814071	30.9817382150471\\
0.960366985013465	33.9505459007476\\
0.963505439212852	36.3119796513784\\
0.966643893412247	38.2749044144866\\
0.972920801811021	41.4055131807164\\
0.979197710209803	43.8093553206589\\
0.985474618608585	45.6918408357576\\
0.991751527007366	47.1590974360263\\
0.998028435406148	48.2699017662576\\
1.00116688960554	48.7023533859685\\
1.00430534380493	49.0560897496892\\
1.00744379800432	49.3322899315801\\
1.01058225220371	49.5312074442868\\
1.0137207064031	49.6521745809775\\
1.01685916060249	49.6935533059692\\
1.01999761480188	49.6526263672734\\
1.02313606900127	49.5254140410057\\
1.02627452320066	49.3063901700589\\
1.02941297740005	48.9880525380125\\
1.03255143159944	48.5602708084475\\
1.03568988579883	48.0092775261201\\
1.03882833999823	47.3160565334822\\
1.04196679419761	46.4536548063259\\
1.04510524839701	45.3824369239371\\
1.04824370259639	44.041063627669\\
1.05138215679578	42.3275539337993\\
1.05452061099518	40.053585567821\\
1.05765906519456	36.8080507075438\\
1.06079751939396	31.3595937484858\\
1.06393597359335	12.5050145656437\\
1.06707442779274	29.1611050239964\\
1.07021288199213	35.755193444888\\
1.07335133619151	39.3984525208379\\
1.07648979039091	41.8842267719637\\
1.0796282445903	43.7347781210219\\
1.08276669878969	45.1752357341734\\
1.08590515298908	46.3231946754802\\
1.08904360718847	47.2476553728047\\
1.09218206138786	47.9923638355301\\
1.09532051558725	48.5865879192978\\
1.09845896978664	49.0506548375227\\
1.10159742398603	49.3990290532211\\
1.10473587818542	49.6421263514312\\
1.10787433238481	49.7874296135992\\
1.1110127865842	49.8401938606331\\
1.11415124078359	49.803894959748\\
1.11728969498299	49.6805078061098\\
1.12042814918237	49.4706618301798\\
1.12356660338176	49.1736987161548\\
1.12670505758116	48.7876413394067\\
1.12984351178054	48.3090694880731\\
1.13298196597994	47.7328833169019\\
1.13612042017932	47.0519155842329\\
1.13925887437872	46.2563220887923\\
1.14239732857811	45.3326241142789\\
1.1455357827775	44.2621712933495\\
1.14867423697689	43.0185789122203\\
1.15181269117627	41.5632221437034\\
1.15495114537567	39.8367298917211\\
1.15808959957506	37.7413118990756\\
1.16122805377445	35.0987664307553\\
1.16436650797384	31.5282799521525\\
1.16750496217323	25.9396402628699\\
1.17064341637262	11.2504405720915\\
1.17378187057201	21.4071340120653\\
1.1769203247714	27.92494029269\\
1.18005877897079	31.2021188592241\\
1.18319723317018	33.2404017411411\\
1.18633568736957	34.5998737228201\\
1.18947414156897	35.5162452135333\\
1.19261259576835	36.1097838569633\\
1.19575104996775	36.448848556314\\
1.19888950416713	36.5746103587348\\
1.20202795836652	36.5122147597504\\
1.20516641256592	36.2762791186381\\
1.2083048667653	35.8736526213831\\
1.2114433209647	35.3046285591089\\
1.21458177516408	34.5630653884678\\
1.21772022936348	33.6354613498159\\
1.22085868356287	32.4986452587481\\
1.22399713776225	31.1151340286108\\
1.22713559196165	29.423838884099\\
1.23027404616104	27.320072651728\\
1.23341250036043	24.6065365235651\\
1.23655095455982	20.8447696827233\\
1.23968940875921	14.6949806636336\\
1.2428278629586	-1.04219616938902\\
1.24596631715799	13.1949060212037\\
1.24910477135738	18.7110839470029\\
1.25224322555677	21.6512670296541\\
1.25538167975616	23.4916290321598\\
1.25852013395555	24.6987503000333\\
1.26165858815494	25.4787863746038\\
1.26479704235433	25.9396496625617\\
1.26793549655373	26.1434929302175\\
1.27107395075311	26.127862855253\\
1.2742124049525	25.9154546814721\\
1.27735085915189	25.5189608917825\\
1.28048931335128	24.9434844901417\\
1.28362776755068	24.1875328411351\\
1.28676622175006	23.2429767769583\\
1.28990467594946	22.0940007951544\\
1.29304313014885	20.714757343626\\
1.29618158434824	19.0650315113838\\
1.29932003854763	17.0826503188632\\
1.30245849274701	14.6712274130237\\
1.30559694694641	11.6888657606066\\
1.31187385534519	4.40990880008644\\
1.31501230954458	4.18783541779601\\
1.32128921794336	8.79625813161112\\
1.32442767214275	10.277837858127\\
1.32756612634214	11.2221181520124\\
1.33070458054153	11.7644357826268\\
1.33384303474092	11.9976851841434\\
1.33698148894031	11.9865839757519\\
1.3401199431397	11.7801668331749\\
1.34325839733909	11.4199792357281\\
1.34639685153849	10.9451961642379\\
1.35581221413666	9.22148483893641\\
1.36522757673482	7.60742239062877\\
1.37150448513361	6.50594499147429\\
1.37464293933299	5.84587004107709\\
1.37778139353239	5.07309378668685\\
1.38719675613056	2.30277076132196\\
1.39033521032995	1.68796913942555\\
1.39347366452934	1.6454032462231\\
1.39661211872873	2.23455830205666\\
1.40288902712751	4.35599336957\\
1.40916593552629	6.36256596538902\\
1.41230438972568	7.1423345305581\\
1.41544284392507	7.76705361582181\\
1.41858129812447	8.24920791279578\\
1.42171975232385	8.60592499123823\\
1.42485820652324	8.85681197531798\\
1.42799666072263	9.02328026409055\\
1.43113511492202	9.12815061647334\\
1.43427356912142	9.1948360754246\\
1.4405504775202	9.29963708789483\\
1.44368893171958	9.36924560827225\\
1.44682738591897	9.45881803610759\\
1.45624274851715	9.76702522124313\\
1.45938120271654	9.82950329896355\\
1.46251965691593	9.84110077290664\\
1.46565811111532	9.78512595042037\\
1.46879656531471	9.64740388840551\\
1.4719350195141	9.41658638776522\\
1.47507347371349	9.08449580240501\\
1.47821192791288	8.64697166329191\\
1.48135038211227	8.10579173796311\\
1.48762729051105	6.77417481859245\\
1.49390419890983	5.42045260799885\\
1.49704265310922	4.95134724063892\\
1.50018110730861	4.74565520603913\\
1.503319561508	4.82839505933272\\
1.50645801570739	5.14138374757675\\
1.51587337830556	6.4453431878504\\
1.51901183250496	6.75186498280222\\
1.52215028670435	6.93293469379535\\
1.52528874090373	6.97674147583663\\
1.52842719510313	6.88131081371556\\
1.53156564930251	6.65430185411748\\
1.53470410350191	6.31675811160009\\
1.54098101190069	5.51189114771169\\
1.54411946610008	5.23018285433187\\
1.54725792029947	5.1924014170528\\
1.55039637449886	5.48207565157606\\
1.55353482869825	6.0851897207426\\
1.55981173709703	7.81023757177235\\
1.56608864549581	9.55244888244435\\
1.5692270996952	10.2953325015195\\
1.57236555389459	10.928267274467\\
1.57550400809398	11.4466316502547\\
1.57864246229337	11.8504185297143\\
1.58178091649276	12.1415997090927\\
1.58491937069216	12.3227291698929\\
1.58805782489154	12.3962167791776\\
1.59119627909094	12.3639497523985\\
1.59433473329032	12.227085233656\\
1.59747318748971	11.9859174419785\\
1.60061164168911	11.6397655369144\\
1.60375009588849	11.1868518071263\\
1.60688855008789	10.6241558144582\\
1.61002700428728	9.94724954882847\\
1.61316545848667	9.15015848271999\\
1.61630391268606	8.22539134313489\\
1.62258082108484	5.96042069701725\\
1.62885772948362	3.149258226495\\
1.6351346378824	0.359691040030079\\
1.63827309208179	-0.372327424068899\\
1.64141154628118	-0.26090059890425\\
1.64455000048057	0.557333285724823\\
1.65396536307874	3.97830546864034\\
1.65710381727813	4.93395586816959\\
1.66024227147752	5.74461234355391\\
1.66338072567692	6.41355847751398\\
1.6665191798763	6.94646606290667\\
1.6696576340757	7.34810789562018\\
1.67279608827508	7.62143070088339\\
1.67593454247447	7.76752579653959\\
1.67907299667387	7.78599076772288\\
1.68221145087325	7.6756071069134\\
1.68534990507265	7.43553878966605\\
1.68848835927204	7.06757804315821\\
1.69162681347143	6.58045500225438\\
1.7010421760696	4.80012549765357\\
1.70418063026899	4.42899629248105\\
1.70731908446838	4.41088129465937\\
1.71045753866777	4.80923506873889\\
1.71359599286716	5.54690838452095\\
1.72614980966472	9.14953567310123\\
1.72928826386411	9.83753706794255\\
1.7324267180635	10.3961730365987\\
1.73556517226289	10.8246477352607\\
1.73870362646228	11.1250805653665\\
1.74184208066168	11.3007413761038\\
1.74498053486106	11.3554156512111\\
1.74811898906045	11.2934623001363\\
1.75125744325985	11.1204167837958\\
1.75439589745923	10.8441732866253\\
1.75753435165863	10.4768884107551\\
1.76381126005741	9.55643233802483\\
1.77008816845619	8.65422658551759\\
1.77322662265558	8.35323620252647\\
1.77636507685497	8.22487539011529\\
1.77950353105436	8.28899776326446\\
1.78264198525375	8.52542808187093\\
1.78578043945314	8.88517526398375\\
1.7983342562507	10.5840276641652\\
1.80461116464948	11.259138066468\\
1.81088807304826	11.7961806757656\\
1.81716498144704	12.2402226486778\\
1.82344188984582	12.6043811771059\\
1.82658034404521	12.7448117160328\\
1.82971879824461	12.8447141459494\\
1.83285725244399	12.8922194074165\\
1.83599570664339	12.8753080182594\\
1.83913416084278	12.783509869071\\
1.84227261504217	12.6101968918368\\
1.84541106924156	12.3561958630989\\
1.85482643183973	11.38007145588\\
1.85796488603912	11.2268317665541\\
1.86110334023851	11.3505086134712\\
1.8642417944379	11.825468612992\\
1.86738024863729	12.6235372750905\\
1.87365715703607	14.7278620387769\\
1.87993406543485	16.8187136918233\\
1.88621097383363	18.5076876119421\\
1.88934942803302	19.164690303983\\
1.89248788223242	19.690878069101\\
1.8956263364318	20.0838439312732\\
1.89876479063119	20.3406346857008\\
1.90190324483059	20.4567211055511\\
1.90504169902997	20.4251699383387\\
1.90818015322937	20.2358060234493\\
1.91131860742875	19.8742344395012\\
1.91445706162815	19.3207003670296\\
1.91759551582754	18.5490931826809\\
1.92073397002693	17.5276168730505\\
1.92387242422632	16.2272209252672\\
1.9301493326251	13.023007664785\\
1.93328778682449	11.9914670306951\\
1.93642624102388	12.4706787220658\\
1.93956469522327	14.201853728557\\
1.94584160362205	18.077268013169\\
1.94898005782144	19.6429615250605\\
1.95211851202083	20.9358925462033\\
1.95525696622022	21.9871799854867\\
1.95839542041961	22.8256889677314\\
1.961533874619	23.473523157607\\
1.96467232881839	23.9460940707998\\
1.96781078301778	24.2529699982812\\
1.97094923721717	24.3985475089709\\
1.97408769141656	24.38231307665\\
1.97722614561595	24.1986067576355\\
1.98036459981535	23.8357617439049\\
1.98350305401473	23.2743558567002\\
1.98664150821413	22.4840445763207\\
1.98977996241351	21.4179465575386\\
1.99291841661291	20.0027015519279\\
1.9960568708123	18.1218121510825\\
1.99919532501168	15.6000249184215\\
2.00233377921108	12.3306307732635\\
};
\addlegendentry{\emph{S-unit/2}}

\addplot [color=gray, solid, line width=1.2pt]
  table[row sep=crcr]{%
 0.0031384541993904	11.4011025731404\\
0.00627690839878081	10.5292366507202\\
0.00941536259817121	9.543644369068\\
0.0125538167975616	8.42266422824697\\
0.015692270996952	7.13951051371336\\
0.0188307251963424	5.66425604325023\\
0.0219691793957328	3.97581067494966\\
0.0251076335951232	2.10972555559798\\
0.0282460877945136	0.309810769924745\\
0.031384541993904	-0.728230977411515\\
0.0345229961932944	-0.275853352320219\\
0.0376614503926848	1.29144914923499\\
0.0407999045920752	3.13676807927901\\
0.0439383587914656	4.86145071049209\\
0.047076812990856	6.37551355313362\\
0.0502152671902464	7.68737651014223\\
0.0533537213896369	8.82611762082042\\
0.0564921755890272	9.8203709940425\\
0.0596306297884176	10.6938996768682\\
0.0627690839878081	11.4655307538348\\
0.0659075381871985	12.1500261820795\\
0.0690459923865889	12.7589869221724\\
0.0721844465859793	13.3015913408294\\
0.0753229007853697	13.7851577452735\\
0.0784613549847601	14.2155636746891\\
0.0815998091841505	14.5975572382825\\
0.0847382633835409	14.9349891546492\\
0.0878767175829313	15.2309868413925\\
0.0910151717823217	15.488085972389\\
0.0941536259817121	15.7083305233231\\
0.0972920801811025	15.8933491752045\\
0.100430534380493	16.0444137083982\\
0.103568988579883	16.1624834287371\\
0.106707442779274	16.2482385241661\\
0.109845896978664	16.3021044159865\\
0.112984351178054	16.3242685450194\\
0.116122805377445	16.314690550047\\
0.119261259576835	16.2731064041941\\
0.122399713776226	16.199026736003\\
0.125538167975616	16.0917292442493\\
0.128676622175006	15.9502447917541\\
0.131815076374397	15.7733364037602\\
0.134953530573787	15.5594699692191\\
0.138091984773178	15.3067749071999\\
0.141230438972568	15.0129923631932\\
0.144368893171959	14.6754075706927\\
0.147507347371349	14.2907617573224\\
0.150645801570739	13.8551372725922\\
0.15378425577013	13.3638073287824\\
0.15692270996952	12.8110387768829\\
0.160061164168911	12.1898327936287\\
0.163199618368301	11.4915850822355\\
0.166338072567691	10.7056473472375\\
0.169476526767082	9.8187855102886\\
0.172614980966472	8.814588543217\\
0.175753435165863	7.67308101132574\\
0.178891889365253	6.37143440373567\\
0.182030343564643	4.88871721146997\\
0.185168797764034	3.22398960012184\\
0.188307251963424	1.45420910910849\\
0.191445706162815	-0.123802827178487\\
0.194584160362205	-0.882474915133591\\
0.197722614561595	-0.376430479927076\\
0.200861068760986	0.987391794870839\\
0.203999522960376	2.56858688970899\\
0.207137977159767	4.05159932811394\\
0.210276431359157	5.35106151594186\\
0.213414885558547	6.464915081201\\
0.216553339757938	7.41292470176919\\
0.219691793957328	8.21728250913704\\
0.222830248156719	8.89745370692269\\
0.225968702356109	9.46935208485969\\
0.229107156555499	9.94570554915305\\
0.23224561075489	10.3366539627221\\
0.23538406495428	10.65030705438\\
0.238522519153671	10.8932032604764\\
0.241660973353061	11.0706733424505\\
0.244799427552451	11.1871279295983\\
0.247937881751842	11.2462889400695\\
0.251076335951232	11.2513819100585\\
0.254214790150623	11.2053029490332\\
0.257353244350013	11.1107711890756\\
0.260491698549403	10.9704752062926\\
0.263630152748794	10.7872196480075\\
0.266768606948184	10.5640757195607\\
0.269907061147575	10.304535666522\\
0.273045515346965	10.0126662282438\\
0.276183969546355	9.69324858902062\\
0.279322423745746	9.35188237809397\\
0.282460877945136	8.99501966163981\\
0.285599332144527	8.62988467418214\\
0.288737786343917	8.26423235803468\\
0.291876240543307	7.90591237708489\\
0.295014694742698	7.56224308798578\\
0.298153148942088	7.23926181662327\\
0.301291603141479	6.94098746944309\\
0.304430057340869	6.66887659858814\\
0.307568511540259	6.42164143131391\\
0.31070696573965	6.1955200886732\\
0.31384541993904	5.98497667830264\\
0.316983874138431	5.78371689185189\\
0.320122328337821	5.58587415569947\\
0.323260782537211	5.38725313182723\\
0.326399236736602	5.18657545572085\\
0.329537690935992	4.98670530062767\\
0.332676145135383	4.79578914200043\\
0.335814599334773	4.62808562145766\\
0.338953053534163	4.50398852162241\\
0.342091507733554	4.4484810532067\\
0.345229961932944	4.487344934956\\
0.348368416132335	4.64132878265376\\
0.351506870331725	4.92008634540894\\
0.354645324531115	5.3187877560122\\
0.357783778730506	5.81932728655415\\
0.360922232929896	6.39535628512365\\
0.364060687129287	7.01838771938353\\
0.367199141328677	7.66248740106491\\
0.370337595528067	8.30666232929003\\
0.373476049727458	8.93535439696502\\
0.376614503926848	9.53786651267851\\
0.379752958126239	10.1073990866042\\
0.382891412325629	10.6400831686103\\
0.38602986652502	11.1341700833023\\
0.38916832072441	11.5894110897414\\
0.3923067749238	12.0066059252194\\
0.395445229123191	12.3872829827292\\
0.398583683322581	12.7334746146749\\
0.401722137521972	13.0475574399992\\
0.404860591721362	13.3321347064244\\
0.407999045920752	13.5899440589471\\
0.411137500120143	13.8237791951423\\
0.414275954319533	14.036418034262\\
0.417414408518924	14.2305534538686\\
0.420552862718314	14.4087255372508\\
0.423691316917704	14.5732566665709\\
0.426829771117095	14.7261926111735\\
0.429968225316485	14.8692538377726\\
0.433106679515876	15.0038014629838\\
0.436245133715266	15.1308215271495\\
0.439383587914656	15.2509297015738\\
0.442522042114047	15.3643964329089\\
0.445660496313437	15.4711902806387\\
0.448798950512828	15.5710352406865\\
0.451937404712218	15.6634765017969\\
0.455075858911608	15.7479485176396\\
0.458214313110999	15.8238394772361\\
0.461352767310389	15.8905470562632\\
0.46449122150978	15.9475214993116\\
0.46762967570917	15.9942933926954\\
0.47076812990856	16.0304847724577\\
0.473906584107951	16.0558033858086\\
0.477045038307341	16.0700209654665\\
0.480183492506732	16.0729372999316\\
0.483321946706122	16.0643327049083\\
0.486460400905512	16.0439122073893\\
0.489598855104903	16.0112452871957\\
0.492737309304293	15.9657052892268\\
0.495875763503684	15.9064125176758\\
0.499014217703074	15.8321844764805\\
0.502152671902464	15.7414957159824\\
0.505291126101855	15.6324483607857\\
0.508429580301245	15.5027527896415\\
0.511568034500636	15.3497163297063\\
0.514706488700026	15.1702364383763\\
0.517844942899416	14.9607938635026\\
0.520983397098807	14.7174408330481\\
0.524121851298197	14.4357795439978\\
0.527260305497588	14.1109272900525\\
0.530398759696978	13.7374669727285\\
0.533537213896368	13.3093866626462\\
0.536675668095759	12.8200220566967\\
0.539814122295149	12.2620372486048\\
0.54295257649454	11.6275258349858\\
0.54609103069393	10.9084162598761\\
0.54922948489332	10.0975886566643\\
0.552367939092711	9.19159247081934\\
0.555506393292101	8.19683057227052\\
0.558644847491492	7.14267748624215\\
0.561783301690882	6.10571225428922\\
0.564921755890272	5.24025705955474\\
0.568060210089663	4.77281728591515\\
0.571198664289053	4.88567396887403\\
0.574337118488444	5.55481725526892\\
0.577475572687834	6.57371663634201\\
0.580614026887224	7.72425755408886\\
0.583752481086615	8.86826322791882\\
0.586890935286005	9.93977056065875\\
0.590029389485396	10.9140544897937\\
0.593167843684786	11.7857510036734\\
0.596306297884177	12.5574500183213\\
0.599444752083567	13.2344084387757\\
0.602583206282957	13.8222643726155\\
0.605721660482348	14.3261355281312\\
0.608860114681738	14.7503432640432\\
0.611998568881128	15.0984210292472\\
0.615137023080519	15.3732604929942\\
0.618275477279909	15.577340643912\\
0.6214139314793	15.7130317737112\\
0.62455238567869	15.7829935883997\\
0.627690839878081	15.7907055711702\\
0.630829294077471	15.7411798519306\\
0.633967748276861	15.641904506859\\
0.637106202476252	15.5040264941532\\
0.640244656675642	15.3436661046721\\
0.643383110875033	15.1830026375382\\
0.646521565074423	15.0503692906016\\
0.649660019273813	14.9782228364035\\
0.652798473473204	14.9980590117891\\
0.655936927672594	15.1328090885932\\
0.659075381871985	15.3896536440958\\
0.662213836071375	15.7572925223142\\
0.665352290270765	16.2094373920918\\
0.668490744470156	16.7122780112446\\
0.671629198669546	17.2318538542176\\
0.674767652868937	17.7387036896155\\
0.677906107068327	18.2095328338542\\
0.681044561267717	18.6269163800958\\
0.684183015467108	18.9781420737569\\
0.687321469666498	19.2538985136795\\
0.690459923865889	19.4471304653633\\
0.693598378065279	19.5521551032504\\
0.696736832264669	19.5640356999565\\
0.69987528646406	19.4781892755219\\
0.70301374066345	19.2902275367652\\
0.706152194862841	18.9960856143575\\
0.709290649062231	18.5925908769962\\
0.712429103261621	18.0787936657136\\
0.715567557461012	17.4586634767904\\
0.718706011660402	16.7461424474603\\
0.721844465859793	15.9737407538731\\
0.724982920059183	15.204507992691\\
0.728121374258573	14.5409700282512\\
0.731259828457964	14.111944222992\\
0.734398282657354	14.0177319719857\\
0.737536736856745	14.2622938391414\\
0.740675191056135	14.7474105862145\\
0.743813645255525	15.3361418726059\\
0.746952099454916	15.9121473483513\\
0.750090553654306	16.3971256434288\\
0.753229007853697	16.7426544942255\\
0.756367462053087	16.9169592708284\\
0.759505916252478	16.8942043346918\\
0.762644370451868	16.6465889255798\\
0.765782824651258	16.137569852086\\
0.768921278850649	15.3144762807775\\
0.772059733050039	14.1000635585893\\
0.775198187249429	12.391966278255\\
0.77833664144882	10.1466724391651\\
0.78147509564821	8.00139929190178\\
0.784613549847601	8.41017261865116\\
0.787752004046991	11.4060336712003\\
0.790890458246381	14.5274366644661\\
0.794028912445772	17.1236002168181\\
0.797167366645162	19.2399169523374\\
0.800305820844553	20.9834376108534\\
0.803444275043943	22.4362366347711\\
0.806582729243334	23.6553137851263\\
0.809721183442724	24.6802798124614\\
0.812859637642114	25.5392213354131\\
0.815998091841505	26.2525006882085\\
0.819136546040895	26.8351733470232\\
0.822275000240286	27.2985519554435\\
0.825413454439676	27.6512474878096\\
0.828551908639066	27.8998871150056\\
0.831690362838457	28.0496310090604\\
0.834828817037847	28.1045659061045\\
0.837967271237237	28.0680281120281\\
0.841105725436628	27.94289494122\\
0.844244179636018	27.7318769246109\\
0.847382633835409	27.4378409005966\\
0.850521088034799	27.0641943621773\\
0.85365954223419	26.6153618758226\\
0.85679799643358	26.0973811433926\\
0.85993645063297	25.5186323009157\\
0.863074904832361	24.8906774973369\\
0.866213359031751	24.2291124229655\\
0.869351813231142	23.5542043374596\\
0.872490267430532	22.8909264560896\\
0.875628721629922	22.2678792823409\\
0.878767175829313	21.7146914165191\\
0.881905630028703	21.2579922168187\\
0.885044084228094	20.9168554223126\\
0.888182538427484	20.6991722704645\\
0.891320992626874	20.6000945973597\\
0.894459446826265	20.602603783538\\
0.897597901025655	20.6793179216283\\
0.900736355225046	20.794487619752\\
0.903874809424436	20.9054537241011\\
0.907013263623826	20.9630116969689\\
0.910151717823217	20.909881583505\\
0.913290172022607	20.675756660875\\
0.916428626221997	20.1655971600937\\
0.919567080421388	19.2323933375867\\
0.922705534620778	17.6059155654495\\
0.925843988820169	14.6552092356835\\
0.928982443019559	8.14050755945429\\
0.93212089721895	4.83346182866191\\
0.93525935141834	15.9422315708866\\
0.93839780561773	21.5858828669409\\
0.941536259817121	25.5100176130598\\
0.944674714016511	28.5861899163098\\
0.947813168215902	31.144901311605\\
0.950951622415292	33.3468713323324\\
0.954090076614682	35.2825363051181\\
0.957228530814073	37.0079533936901\\
0.960366985013463	38.5603488168026\\
0.963505439212854	39.9657448216994\\
0.966643893412244	41.2430580804733\\
0.969782347611634	42.4064610664488\\
0.972920801811025	43.4668195236887\\
0.976059256010415	44.4326069815434\\
0.979197710209806	45.310507577705\\
0.982336164409196	46.1058246829554\\
0.985474618608586	46.8227636306823\\
0.988613072807977	47.4646297054179\\
0.991751527007367	48.0339668667802\\
0.994889981206758	48.5326532321792\\
0.998028435406148	48.9619633738455\\
1.00116688960554	49.3226034991007\\
1.00430534380493	49.6147227018117\\
1.00744379800432	49.8379011427099\\
1.01058225220371	49.9911138316128\\
1.0137207064031	50.0726662794923\\
1.01685916060249	50.0800952395658\\
1.01999761480188	50.0100234661903\\
1.02313606900127	49.8579509275428\\
1.02627452320066	49.6179545435648\\
1.02941297740005	49.2822512162466\\
1.03255143159944	48.8405487468377\\
1.03568988579883	48.2790541270746\\
1.03882833999822	47.5789026015674\\
1.04196679419761	46.713553590303\\
1.045105248397	45.6442196646312\\
1.04824370259639	44.3112306173603\\
1.05138215679578	42.6160455720573\\
1.05452061099518	40.3783187585577\\
1.05765906519457	37.2099344200352\\
1.06079751939396	31.9825411965908\\
1.06393597359335	16.2632230052822\\
1.06707442779274	28.6362531925373\\
1.07021288199213	35.5866613183644\\
1.07335133619152	39.3368915981047\\
1.07648979039091	41.8756280831801\\
1.0796282445903	43.7593419805699\\
1.08276669878969	45.2240221341636\\
1.08590515298908	46.3918397062496\\
1.08904360718847	47.3341082652975\\
1.09218206138786	48.0959209909887\\
1.09532051558725	48.7074372264828\\
1.09845896978664	49.1896522995804\\
1.10159742398603	49.5575952812215\\
1.10473587818542	49.8222133642834\\
1.10787433238481	49.9915355020516\\
1.1110127865842	50.0714161424799\\
1.11415124078359	50.0660210760675\\
1.11728969498298	49.9781466915931\\
1.12042814918237	49.8094256450808\\
1.12356660338176	49.5604499296909\\
1.12670505758115	49.2308287355808\\
1.12984351178054	48.8191891951708\\
1.13298196597994	48.3231207150475\\
1.13612042017933	47.7390563953643\\
1.13925887437872	47.062076399502\\
1.14239732857811	46.2856059180459\\
1.1455357827775	45.400961062396\\
1.14867423697689	44.3966631113532\\
1.15181269117628	43.2573819287164\\
1.15495114537567	41.9622549255215\\
1.15808959957506	40.4820936985189\\
1.16122805377445	38.7744737086718\\
1.16436650797384	36.7744528260836\\
1.16750496217323	34.3752716995194\\
1.17064341637262	31.3826687265725\\
1.17378187057201	27.3849779128836\\
1.1769203247714	21.2817549965649\\
1.18005877897079	12.3561896153567\\
1.18319723317018	19.5279687511556\\
1.18633568736957	24.1688990377979\\
1.18947414156896	26.6244522563901\\
1.19261259576835	28.0161403717676\\
1.19575104996774	28.7481496204966\\
1.19888950416713	28.9962047281796\\
1.20202795836652	28.8392172959871\\
1.20516641256591	28.301626017821\\
1.20830486676531	27.364607461894\\
1.2114433209647	25.9581517677585\\
1.21458177516409	23.926007514007\\
1.21772022936348	20.919787012351\\
1.22085868356287	16.0437959134245\\
1.22399713776226	8.42758676613832\\
1.22713559196165	14.4097786189619\\
1.23027404616104	19.9891273095868\\
1.23341250036043	23.3376363547959\\
1.23655095455982	25.6048588115097\\
1.23968940875921	27.2330196510827\\
1.2428278629586	28.4276871259849\\
1.24596631715799	29.2992944307772\\
1.24910477135738	29.912874663075\\
1.25224322555677	30.3088203029994\\
1.25538167975616	30.5126611892305\\
1.25852013395555	30.54002847423\\
1.26165858815494	30.399220748088\\
1.26479704235433	30.0923934202068\\
1.26793549655372	29.6157819547399\\
1.27107395075311	28.9590249132724\\
1.2742124049525	28.1033455453126\\
1.27735085915189	27.0178874874103\\
1.28048931335128	25.6525177296714\\
1.28362776755067	23.9228702934749\\
1.28676622175007	21.6755802303113\\
1.28990467594946	18.5914359199504\\
1.29304313014885	13.8164414302612\\
1.29618158434824	2.98455223618386\\
1.29932003854763	5.7893779855361\\
1.30245849274702	14.1225480435592\\
1.30559694694641	18.0276615968998\\
1.3087354011458	20.4785837376036\\
1.31187385534519	22.177713905523\\
1.31501230954458	23.4050294926791\\
1.31815076374397	24.3008756265998\\
1.32128921794336	24.9457073685035\\
1.32442767214275	25.389951563504\\
1.32756612634214	25.6673095861067\\
1.33070458054153	25.8014403397262\\
1.33384303474092	25.8096356282887\\
1.33698148894031	25.7049961262775\\
1.3401199431397	25.4978076188491\\
1.34325839733909	25.196471011937\\
1.34639685153848	24.8081784674762\\
1.34953530573787	24.3394476486959\\
1.35267375993726	23.7965830088795\\
1.35581221413665	23.1861070790231\\
1.35895066833604	22.5151847241763\\
1.36208912253543	21.7920417323967\\
1.36522757673483	21.0263497550809\\
1.36836603093422	20.2295087815877\\
1.37150448513361	19.4147090331345\\
1.374642939333	18.5966143170716\\
1.37778139353239	17.7905185221335\\
1.38091984773178	17.0109403749574\\
1.38405830193117	16.2698658855848\\
1.38719675613056	15.5751557416831\\
1.39033521032995	14.9298238464018\\
1.39347366452934	14.332780353501\\
1.39661211872873	13.7812267212075\\
1.39975057292812	13.2744203517655\\
1.40288902712751	12.818186012344\\
1.4060274813269	12.4292119002694\\
1.40916593552629	12.1374428273497\\
1.41230438972568	11.9837681220502\\
1.41544284392507	12.0101878245753\\
1.41858129812446	12.2435722212634\\
1.42171975232385	12.6814698526506\\
1.42485820652324	13.2905282379945\\
1.42799666072263	14.0186645384906\\
1.43113511492202	14.8113548562938\\
1.43427356912141	15.6226771990437\\
1.4374120233208	16.4190191680734\\
1.44055047752019	17.1781046789383\\
1.44368893171959	17.8863434916263\\
1.44682738591898	18.5361880063382\\
1.44996584011837	19.1240771667257\\
1.45310429431776	19.6490091270955\\
1.45624274851715	20.1116103034922\\
1.45938120271654	20.5135510649651\\
1.46251965691593	20.8571882565312\\
1.46565811111532	21.1453492925325\\
1.46879656531471	21.3811995434167\\
1.4719350195141	21.5681530915225\\
1.47507347371349	21.7097986919962\\
1.47821192791288	21.8098203762654\\
1.48135038211227	21.8718976789433\\
1.48448883631166	21.8995755948975\\
1.48762729051105	21.8961001873868\\
1.49076574471044	21.8642226804823\\
1.49390419890983	21.8059823928712\\
1.49704265310922	21.7224855609979\\
1.50018110730861	21.6137008547182\\
1.503319561508	21.4782911838342\\
1.50645801570739	21.3134942517914\\
1.50959646990678	21.1150519850028\\
1.51273492410617	20.8771738080753\\
1.51587337830556	20.5925036542647\\
1.51901183250496	20.2520475196294\\
1.52215028670435	19.8450069464702\\
1.52528874090374	19.3584508722509\\
1.52842719510313	18.7767377993191\\
1.53156564930252	18.0805636523871\\
1.53470410350191	17.2454481226719\\
1.5378425577013	16.2393819399214\\
1.54098101190069	15.0193007157557\\
1.54411946610008	13.5264514642419\\
1.54725792029947	11.6840237358121\\
1.55039637449886	9.42078235304946\\
1.55353482869825	6.85743224332001\\
1.55667328289764	5.08239081953777\\
1.55981173709703	5.96507819569282\\
1.56295019129642	8.44202202035188\\
1.56608864549581	10.8502510058244\\
1.5692270996952	12.8309234815649\\
1.57236555389459	14.4210231945744\\
1.57550400809398	15.6986666781916\\
1.57864246229337	16.726641368947\\
1.58178091649276	17.5501665575334\\
1.58491937069215	18.2014957289184\\
1.58805782489154	18.7039847684621\\
1.59119627909093	19.0749563647406\\
1.59433473329032	19.3276681956007\\
1.59747318748972	19.4727206468101\\
1.60061164168911	19.5191513865763\\
1.6037500958885	19.4753934500072\\
1.60688855008789	19.3502287663233\\
1.61002700428728	19.1538352436132\\
1.61316545848667	18.8989782591842\\
1.61630391268606	18.6022996766803\\
1.61944236688545	18.2854608897419\\
1.62258082108484	17.9755737703767\\
1.62571927528423	17.7040016268377\\
1.62885772948362	17.5026037257041\\
1.63199618368301	17.3974191107342\\
1.6351346378824	17.401719534885\\
1.63827309208179	17.5118969184678\\
1.64141154628118	17.7086878761792\\
1.64455000048057	17.962962220305\\
1.64768845467996	18.2427735534182\\
1.65082690887935	18.5186766603475\\
1.65396536307874	18.7662985947809\\
1.65710381727813	18.9667163453494\\
1.66024227147752	19.1056461575657\\
1.66338072567691	19.1722264953451\\
1.6665191798763	19.1578141575772\\
1.66965763407569	19.0549495347166\\
1.67279608827508	18.8565093705692\\
1.67593454247447	18.555013914837\\
1.67907299667387	18.1420542130869\\
1.68221145087326	17.6078429841713\\
1.68534990507265	16.9409918511576\\
1.68848835927204	16.1288654032337\\
1.69162681347143	15.1594990996558\\
1.69476526767082	14.0277093846358\\
1.69790372187021	12.7519838736488\\
1.7010421760696	11.4157525838532\\
1.70418063026899	10.242478286924\\
1.70731908446838	9.62505983159229\\
1.71045753866777	9.87064737678955\\
1.71359599286716	10.8344111956116\\
1.71673444706655	12.1064892624785\\
1.71987290126594	13.3876833906647\\
1.72301135546533	14.5477306161991\\
1.72614980966472	15.5486171550401\\
1.72928826386411	16.38883019168\\
1.7324267180635	17.0785364237525\\
1.73556517226289	17.6301602677231\\
1.73870362646228	18.0551448159246\\
1.74184208066167	18.3630182326637\\
1.74498053486106	18.5612686674172\\
1.74811898906045	18.6554618305563\\
1.75125744325984	18.6493881276979\\
1.75439589745924	18.5451575383445\\
1.75753435165863	18.3432058568668\\
1.76067280585802	18.042185949495\\
1.76381126005741	17.6387099416486\\
1.7669497142568	17.1268862421972\\
1.77008816845619	16.4975536900244\\
1.77322662265558	15.7370376142425\\
1.77636507685497	14.8251012489746\\
1.77950353105436	13.7314503472987\\
1.78264198525375	12.4094379864187\\
1.78578043945314	10.7838622395546\\
1.78891889365253	8.72492262326545\\
1.79205734785192	5.98544788700563\\
1.79519580205131	2.03143644127645\\
1.7983342562507	-4.099326842628\\
1.80147271045009	-4.44754525273713\\
1.80461116464948	1.71887542217786\\
1.80774961884887	5.6961746034207\\
1.81088807304826	8.41670233913401\\
1.81402652724765	10.4339100201373\\
1.81716498144704	12.0015447992154\\
1.82030343564643	13.2511689587404\\
1.82344188984582	14.2577660781045\\
1.82658034404521	15.0667486075623\\
1.8297187982446	15.7064945742745\\
1.83285725244399	16.1947263846121\\
1.83599570664339	16.54196392607\\
1.83913416084278	16.7534448660805\\
1.84227261504217	16.8301594428641\\
1.84541106924156	16.7693126236193\\
1.84854952344095	16.5643620403131\\
1.85168797764034	16.2046958132958\\
1.85482643183973	15.6749884886394\\
1.85796488603912	14.9543526356208\\
1.86110334023851	14.0158083801852\\
1.8642417944379	12.828141870624\\
1.86738024863729	11.3678987779535\\
1.87051870283668	9.66885744825372\\
1.87365715703607	7.98324035798938\\
1.87679561123546	7.0440724182103\\
1.87993406543485	7.59712925987109\\
1.88307251963424	9.20247237526363\\
1.88621097383363	10.9914377858432\\
1.88934942803302	12.5724912554521\\
1.89248788223241	13.8607537240704\\
1.8956263364318	14.8626831494303\\
1.89876479063119	15.6005204957233\\
1.90190324483058	16.0920620142898\\
1.90504169902997	16.3457566444157\\
1.90818015322936	16.3590441300969\\
1.91131860742876	16.1161642498147\\
1.91445706162815	15.5833872645438\\
1.91759551582754	14.6985988957611\\
1.92073397002693	13.3475305564953\\
1.92387242422632	11.3021560997433\\
1.92701087842571	8.01833892440824\\
1.9301493326251	1.5568640968082\\
1.93328778682449	-11.3740715499403\\
1.93642624102388	5.34900319056479\\
1.93956469522327	10.9379072336889\\
1.94270314942266	14.4064409838004\\
1.94584160362205	16.9071929592908\\
1.94898005782144	18.8339527775353\\
1.95211851202083	20.3689375774308\\
1.95525696622022	21.6111495015305\\
1.95839542041961	22.6199257398949\\
1.961533874619	23.4331096698459\\
1.96467232881839	24.075720778272\\
1.96781078301778	24.5644865335476\\
1.97094923721717	24.9103541900783\\
1.97408769141656	25.1199154771662\\
1.97722614561595	25.1961849458378\\
1.98036459981534	25.1389432385563\\
1.98350305401473	24.9447335421266\\
1.98664150821412	24.6065173461945\\
1.98977996241352	24.1129194988578\\
1.99291841661291	23.4468943331881\\
1.9960568708123	22.5834891974177\\
1.99919532501169	21.4861188481625\\
2.00233377921108	20.1003624165154\\
2.00547223341047	18.34411337546\\
2.00861068760986	16.0967076885693\\
2.01174914180925	13.2294895252051\\
2.01488759600864	10.0397596638637\\
2.01802605020803	9.01328154541862\\
2.02116450440742	11.4735555732325\\
2.02430295860681	14.3198524111874\\
2.0274414128062	16.5485057760789\\
2.03057986700559	18.2137867176422\\
2.03371832120498	19.4471786692566\\
2.03685677540437	20.3421833611637\\
2.03999522960376	20.9584818597653\\
2.04313368380315	21.3328656615504\\
2.04627213800254	21.486377092322\\
2.04941059220193	21.4281535360442\\
2.05254904640132	21.1569477529809\\
2.05568750060071	20.6607177112546\\
2.0588259548001	19.9140017391735\\
2.06196440899949	18.8717859245621\\
2.06510286319888	17.4563821210462\\
2.06824131739828	15.5278048350576\\
2.07137977159767	12.8082788070551\\
2.07451822579706	8.65834411318116\\
2.07765667999645	1.81386370307942\\
2.08079513419584	3.24943037913222\\
2.08393358839523	9.5532364599783\\
2.08707204259462	13.3369080690353\\
2.09021049679401	15.8591984920636\\
2.0933489509934	17.662434451333\\
2.09648740519279	18.9901283521198\\
2.09962585939218	19.9686202930601\\
2.10276431359157	20.6699575692451\\
2.10590276779096	21.1373657796657\\
2.10904122199035	21.3969106560982\\
2.11217967618974	21.4632525885647\\
2.11531813038913	21.3425197675563\\
2.11845658458852	21.0335696287353\\
2.12159503878791	20.5281968760725\\
2.1247334929873	19.8105671997939\\
2.12787194718669	18.8562279248569\\
2.13101040138608	17.631966912297\\
2.13414885558547	16.1018915813757\\
2.13728730978486	14.2618134828489\\
2.14042576398425	12.2814109001398\\
2.14356421818364	10.8705152018603\\
2.14670267238304	11.1169768146949\\
2.14984112658243	12.7681576888607\\
2.15297958078182	14.7132154040882\\
2.15611803498121	16.4408818390984\\
2.1592564891806	17.8607988486736\\
2.16239494337999	18.9967056173677\\
2.16553339757938	19.8891124275295\\
2.16867185177877	20.5736401401407\\
2.17181030597816	21.0781508509575\\
2.17494876017755	21.4238745901955\\
2.17808721437694	21.6270431385395\\
2.18122566857633	21.7003121030569\\
2.18436412277572	21.6539146352581\\
2.18750257697511	21.4966330471666\\
2.1906410311745	21.236691972806\\
2.19377948537389	20.8826648960891\\
2.19691793957328	20.444460533869\\
2.20005639377267	19.9344039514907\\
2.20319484797206	19.3683202450296\\
2.20633330217145	18.7663327619113\\
2.20947175637084	18.1528074412314\\
2.21261021057023	17.5546456121533\\
2.21574866476962	16.9973037164894\\
2.21888711896901	16.4989042919848\\
2.22202557316841	16.0643941865901\\
2.2251640273678	15.6825673657001\\
2.22830248156719	15.3275122573679\\
2.23144093576658	14.9633396317625\\
2.23457938996597	14.5493112937655\\
2.23771784416536	14.0429055276767\\
2.24085629836475	13.3997751280694\\
2.24399475256414	12.5703638708316\\
2.24713320676353	11.4924256171423\\
2.25027166096292	10.0763002934068\\
2.25341011516231	8.17280566540577\\
2.2565485693617	5.48826711613939\\
2.25968702356109	1.27936731073422\\
2.26282547776048	-7.75588573574992\\
2.26596393195987	-9.09256281176092\\
2.26910238615926	0.878354334949945\\
2.27224084035865	5.29854103074145\\
2.27537929455804	8.08820229808538\\
2.27851774875743	10.0569058585055\\
2.28165620295682	11.5133335584044\\
2.28479465715621	12.608247082695\\
2.2879331113556	13.4263754668088\\
2.29107156555499	14.0198978112095\\
2.29421001975438	14.4231524943484\\
2.29734847395377	14.6600453079237\\
2.30048692815316	14.7482724534267\\
2.30362538235256	14.7021015430469\\
2.30676383655195	14.5345803210609\\
2.30990229075134	14.2596935967734\\
2.31304074495073	13.8948168399193\\
2.31617919915012	13.463617457444\\
2.31931765334951	12.9991029819401\\
2.3224561075489	12.5455474090089\\
2.32559456174829	12.156615889013\\
2.32873301594768	11.8865144202237\\
2.33187147014707	11.7742949583419\\
2.33500992434646	11.8288527410665\\
2.33814837854585	12.0256910465895\\
2.34128683274524	12.3182421698219\\
2.34442528694463	12.6547992578907\\
2.34756374114402	12.9908771020679\\
2.35070219534341	13.2939917225922\\
2.3538406495428	13.5432785903702\\
2.35697910374219	13.7271298878006\\
2.36011755794158	13.8407423286369\\
2.36325601214097	13.8842707705957\\
2.36639446634036	13.861665696778\\
2.36953292053975	13.7800459315239\\
2.37267137473914	13.6493945356487\\
2.37580982893853	13.4823421637052\\
2.37894828313792	13.2937793239037\\
2.38208673733732	13.1000353171495\\
2.38522519153671	12.9174353780393\\
2.3883636457361	12.7602606122307\\
2.39150209993549	12.6384755146868\\
2.39464055413488	12.555893974048\\
2.39777900833427	12.5094708982873\\
2.40091746253366	12.4900155684246\\
2.40405591673305	12.4840347009193\\
2.40719437093244	12.4760201137439\\
2.41033282513183	12.4505098998688\\
2.41347127933122	12.3935573300287\\
2.41660973353061	12.2935824362289\\
2.41974818773	12.14179501672\\
2.42288664192939	11.9324511434228\\
2.42602509612878	11.6631985787175\\
2.42916355032817	11.3357355531068\\
2.43230200452756	10.9569661329787\\
2.43544045872695	10.5407400119708\\
2.43857891292634	10.109995218004\\
2.44171736712573	9.69849385701239\\
2.44485582132512	9.35029149349708\\
2.44799427552451	9.11425729161079\\
2.4511327297239	9.03228752983864\\
2.4542711839233	9.12487429122001\\
2.45740963812269	9.38285391189405\\
2.46054809232208	9.77167077229024\\
2.46368654652147	10.2447420494409\\
2.46682500072086	10.756788550519\\
2.46996345492025	11.2713565003449\\
2.47310190911964	11.7625783215087\\
2.47624036331903	12.2137628403149\\
2.47937881751842	12.6150361711425\\
2.48251727171781	12.9611517585073\\
2.4856557259172	13.2498138924087\\
2.48879418011659	13.4805069390953\\
2.49193263431598	13.653716501135\\
2.49507108851537	13.7704247903215\\
2.49820954271476	13.8317883247181\\
2.50134799691415	13.8389337876901\\
2.50448645111354	13.7928296593684\\
2.50762490531293	13.6942064628687\\
2.51076335951232	13.5435085636722\\
2.51390181371171	13.3408669871926\\
2.5170402679111	13.0860869183132\\
2.52017872211049	12.7786463037388\\
2.52331717630988	12.4177039040156\\
2.52645563050927	12.0021166649259\\
2.52959408470866	11.5304677086433\\
2.53273253890806	11.0011078278698\\
2.53587099310745	10.4122152912319\\
2.53900944730684	9.76188116035677\\
2.54214790150623	9.04823015756838\\
2.54528635570562	8.26959003944545\\
2.54842480990501	7.42472429741005\\
2.5515632641044	6.51314114204006\\
2.55470171830379	5.53548065792049\\
2.55784017250318	4.49395203793182\\
2.56097862670257	3.39273002976107\\
2.56411708090196	2.2381124288015\\
2.56725553510135	1.03810125859969\\
2.57039398930074	-0.199016918971769\\
2.57353244350013	-1.46733919305323\\
2.57667089769952	-2.76672403714615\\
2.57980935189891	-4.10452635861317\\
2.5829478060983	-5.48976012268467\\
2.58608626029769	-6.90609640192072\\
2.58922471449708	-8.23624314019605\\
2.59236316869647	-9.1301324479054\\
2.59550162289586	-9.05039215914242\\
2.59864007709525	-7.8582479994407\\
2.60177853129464	-6.04608917149831\\
2.60491698549403	-4.11460900931911\\
2.60805543969342	-2.29405109839469\\
2.61119389389282	-0.65059551573941\\
2.61433234809221	0.811331516163805\\
2.6174708022916	2.10567489142713\\
2.62060925649099	3.24986710010785\\
2.62374771069038	4.26027506091653\\
2.62688616488977	5.1511017537158\\
2.63002461908916	5.93437997117227\\
2.63316307328855	6.62026473000423\\
2.63630152748794	7.21736474273907\\
2.63943998168733	7.73303511091229\\
2.64257843588672	8.17361439880526\\
2.64571689008611	8.54460834435479\\
2.6488553442855	8.85082711594137\\
2.65199379848489	9.09648296117998\\
2.65513225268428	9.28525378488687\\
2.65827070688367	9.42031684787398\\
2.66140916108306	9.50435578798461\\
2.66454761528245	9.539543616046\\
2.66768606948184	9.52750419648678\\
2.67082452368123	9.4692548925511\\
2.67396297788062	9.36513341718952\\
2.67710143208001	9.21471237695373\\
2.6802398862794	9.01670552305925\\
2.68337834047879	8.76887058855171\\
2.68651679467818	8.46791561690652\\
2.68965524887758	8.10942085395136\\
2.69279370307697	7.68780092721125\\
2.69593215727636	7.19636156361182\\
2.69907061147575	6.62757183183362\\
2.70220906567514	5.97382103597313\\
2.70534751987453	5.22925255785074\\
2.70848597407392	4.39394400440229\\
2.71162442827331	3.48296056246166\\
2.7147628824727	2.54429728681401\\
2.71790133667209	1.6874228582335\\
2.72103979087148	1.10362207140692\\
2.72417824507087	1.01342966557259\\
2.72731669927026	1.50833511635506\\
2.73045515346965	2.46059319646827\\
2.73359360766904	3.64301506685672\\
2.73673206186843	4.87517529796503\\
2.73987051606782	6.05784888243764\\
2.74300897026721	7.14805227077095\\
2.7461474244666	8.13196184337781\\
2.74928587866599	9.00881934591179\\
2.75242433286538	9.78299653773235\\
2.75556278706477	10.4603876474428\\
2.75870124126416	11.0468579015522\\
2.76183969546355	11.5476255360736\\
2.76497814966294	11.9670544966912\\
2.76811660386234	12.3086189081444\\
2.77125505806173	12.574930768058\\
2.77439351226112	12.7677817381856\\
2.77753196646051	12.8881768450321\\
2.7806704206599	12.9363498922877\\
2.78380887485929	12.9117554324169\\
2.78694732905868	12.8130339743051\\
2.79008578325807	12.6379475894773\\
2.79322423745746	12.3832834479731\\
2.79636269165685	12.0447244963303\\
2.79950114585624	11.616692218005\\
2.80263960005563	11.0921824660415\\
2.80577805425502	10.4626569321226\\
2.80891650845441	9.71815758487134\\
2.8120549626538	8.84807388833004\\
2.81519341685319	7.84364806301504\\
2.81833187105258	6.70489876986808\\
2.82147032525197	5.45812157004225\\
2.82460877945136	4.19483574727082\\
2.82774723365075	3.13306811996201\\
2.83088568785014	2.62023428651647\\
2.83402414204953	2.90141440703986\\
2.83716259624892	3.84185249964601\\
2.84030105044831	5.08975569317532\\
2.84343950464771	6.37788272603433\\
2.8465779588471	7.5812135655106\\
2.84971641304649	8.658718768683\\
2.85285486724588	9.60546323257644\\
2.85599332144527	10.4294531955724\\
2.85913177564466	11.1421871698758\\
2.86227022984405	11.7551376020439\\
2.86540868404344	12.2786021457747\\
2.86854713824283	12.7214616878475\\
2.87168559244222	13.0912630573664\\
2.87482404664161	13.3943985910738\\
2.877962500841	13.6362962361314\\
2.88110095504039	13.8215902694175\\
2.88423940923978	13.9542648179561\\
2.88737786343917	14.0377705545649\\
2.89051631763856	14.075117505478\\
2.89365477183795	14.068947254446\\
2.89679322603734	14.0215873737756\\
2.89993168023673	13.9350902357076\\
2.90307013443612	13.8112576912401\\
2.90620858863551	13.6516525368082\\
2.9093470428349	13.4575972567734\\
2.91248549703429	13.2301602430801\\
2.91562395123368	12.97012955913\\
2.91876240543307	12.6779743321982\\
2.92190085963247	12.3537940292472\\
2.92503931383186	11.9972561966932\\
2.92817776803125	11.607523754938\\
2.93131622223064	11.1831737295175\\
2.93445467643003	10.7221106426025\\
2.93759313062942	10.2214803141127\\
2.94073158482881	9.67759494399552\\
2.9438700390282	9.08589108159957\\
2.94700849322759	8.44096479603041\\
2.95014694742698	7.73677641987394\\
2.95328540162637	6.96721856238094\\
2.95642385582576	6.12745223579764\\
2.95956231002515	5.21684085528762\\
2.96270076422454	4.2450854706302\\
2.96583921842393	3.24417494825529\\
2.96897767262332	2.28827751021247\\
2.97211612682271	1.51471486922277\\
2.9752545810221	1.11165694128164\\
2.97839303522149	1.22483393679853\\
2.98153148942088	1.8384967730556\\
2.98466994362027	2.78883346288762\\
2.98780839781966	3.88959590741987\\
2.99094685201905	5.01194783695823\\
2.99408530621844	6.08789749419788\\
2.99722376041783	7.08817165277946\\
3.00036221461722	8.00356358808644\\
3.00350066881662	8.83412792197435\\
3.00663912301601	9.5837259380363\\
3.0097775772154	10.2574475983001\\
3.01291603141479	10.8604528499443\\
3.01605448561418	11.3974875700971\\
3.01919293981357	11.8727122117547\\
3.02233139401296	12.2896702946426\\
3.02546984821235	12.6513148138767\\
3.02860830241174	12.9600540904555\\
3.03174675661113	13.21779932727\\
3.03488521081052	13.4260059814026\\
3.03802366500991	13.5857056368717\\
3.0411621192093	13.6975270528225\\
3.04430057340869	13.761705761263\\
3.04743902760808	13.7780816105493\\
3.05057748180747	13.746083274755\\
3.05371593600686	13.664698075974\\
3.05685439020625	13.5324244919248\\
3.05999284440564	13.3472033630196\\
3.06313129860503	13.1063219061711\\
3.06626975280442	12.806281921417\\
3.06940820700381	12.442619628015\\
3.0725466612032	12.0096587705653\\
3.07568511540259	11.5001701120644\\
3.07882356960198	10.9048980952647\\
3.08196202380138	10.2118986041619\\
3.08510047800077	9.40561272723362\\
3.08823893220016	8.46559606281706\\
3.09137738639955	7.36490126529929\\
3.09451584059894	6.06855770918032\\
3.09765429479833	4.53457069431835\\
3.10079274899772	2.72822320167182\\
3.10393120319711	0.693862881856889\\
3.1070696573965	-1.18323388824705\\
3.11020811159589	-1.82506136299199\\
3.11334656579528	-0.598801021916401\\
3.11648501999467	1.49253189326222\\
3.11962347419406	3.5662075601749\\
3.12276192839345	5.38282764871696\\
3.12590038259284	6.93688162355911\\
3.12903883679223	8.26922800563759\\
3.13217729099162	9.42096519946481\\
3.13531574519101	10.4252862656191\\
3.1384541993904	11.3077438631405\\
%0.398583683322585	13.7419934932854\\
%0.401722137521972	13.5369863481675\\
%0.404860591721359	13.2917938150341\\
%0.411137500120141	12.6869850155331\\
%0.417414408518923	11.9409970315588\\
%0.423691316917704	11.0702978249716\\
%0.433106679515873	9.57980321887945\\
%0.448798950512831	6.95863386157275\\
%0.451937404712218	6.50909029683836\\
%0.455075858911606	6.12846273608614\\
%0.458214313111	5.84193538535681\\
%0.461352767310387	5.67341653459236\\
%0.464491221509782	5.64023621341133\\
%0.467629675709169	5.74799533163299\\
%0.470768129908564	5.98813700293988\\
%0.473906584107951	6.33969239463949\\
%0.480183492506733	7.26162703638751\\
%0.492737309304296	9.25758175059973\\
%0.499014217703071	10.0747190346133\\
%0.502152671902465	10.4105868711405\\
%0.505291126101852	10.69324966207\\
%0.508429580301247	10.9205934261183\\
%0.511568034500634	11.0912874319709\\
%0.514706488700028	11.2046101495313\\
%0.517844942899416	11.2603663474668\\
%0.52098339709881	11.2588846158547\\
%0.524121851298197	11.2010926355008\\
%0.527260305497585	11.088674558363\\
%0.530398759696979	10.9243200331086\\
%0.533537213896366	10.7120757079767\\
%0.539814122295148	10.1697252432477\\
%0.552367939092711	8.9520641177124\\
%0.555506393292099	8.7246285241195\\
%0.558644847491493	8.56756596536759\\
%0.56178330169088	8.49392116087855\\
%0.564921755890275	8.50808565840461\\
%0.568060210089662	8.6050262205874\\
%0.571198664289057	8.77191563005472\\
%0.574337118488444	8.9913683505788\\
%0.580614026887226	9.51555991170559\\
%0.590029389485395	10.305385187411\\
%0.596306297884176	10.736945773103\\
%0.599444752083564	10.9104557830442\\
%0.602583206282958	11.0511809914705\\
%0.605721660482345	11.1553771698392\\
%0.60886011468174	11.2186317677377\\
%0.611998568881127	11.2356411215819\\
%0.615137023080521	11.2000929526242\\
%0.618275477279909	11.1046463019073\\
%0.621413931479303	10.9410218255104\\
%0.62455238567869	10.7002644758781\\
%0.627690839878078	10.3733454029783\\
%0.630829294077472	9.95248750497339\\
%0.633967748276859	9.43403999883297\\
%0.640244656675641	8.15288624698421\\
%0.643383110875035	7.49108864590477\\
%0.646521565074423	6.97816705387814\\
%0.64966001927381	6.81112032820282\\
%0.652798473473204	7.1478821123701\\
%0.655936927672592	7.9753581066249\\
%0.662213836071373	10.384920935952\\
%0.668490744470155	12.8011760635473\\
%0.674767652868937	14.7802073861884\\
%0.677906107068324	15.5828880775628\\
%0.681044561267719	16.2632906464713\\
%0.684183015467106	16.8246237567825\\
%0.6873214696665	17.2695568092863\\
%0.690459923865888	17.5996595337468\\
%0.693598378065282	17.815119091728\\
%0.696736832264669	17.9145538141402\\
%0.699875286464057	17.8948335557174\\
%0.703013740663451	17.7508609718701\\
%0.706152194862838	17.4752963977056\\
%0.709290649062233	17.0582468605953\\
%0.71242910326162	16.4870296803436\\
%0.715567557461014	15.7463695766953\\
%0.718706011660402	14.8200924609083\\
%0.721844465859796	13.6973728217229\\
%0.731259828457965	9.77427111989087\\
%0.734398282657352	9.22454273678876\\
%0.737536736856747	9.67495415256136\\
%0.740675191056134	10.8456717257809\\
%0.746952099454916	13.5271467933672\\
%0.750090553654303	14.629039134026\\
%0.753229007853697	15.5112544105602\\
%0.756367462053085	16.1764188313072\\
%0.759505916252479	16.6320944057358\\
%0.762644370451866	16.8830224252442\\
%0.765782824651261	16.9281311034452\\
%0.768921278850648	16.7586758678537\\
%0.772059733050042	16.3559301040578\\
%0.77519818724943	15.6873074087698\\
%0.778336641448817	14.6995026367468\\
%0.781475095648211	13.3066879266728\\
%0.784613549847599	11.374473204972\\
%0.787752004046993	8.74105073709216\\
%0.79089045824638	5.71076092835279\\
%0.794028912445775	5.273022506823\\
%0.800305820844549	11.8923591544579\\
%0.803444275043944	14.5415639220848\\
%0.806582729243331	16.6132421895816\\
%0.809721183442726	18.2612574781652\\
%0.812859637642113	19.5887828617949\\
%0.815998091841507	20.6627530152502\\
%0.819136546040895	21.5276693753508\\
%0.822275000240289	22.214031427743\\
%0.825413454439676	22.7432906285704\\
%0.828551908639064	23.1308274596323\\
%0.831690362838458	23.3878077209882\\
%0.834828817037845	23.5223898953681\\
%0.83796727123724	23.5405501125608\\
%0.841105725436627	23.4466830086365\\
%0.844244179636021	23.2440799876327\\
%0.847382633835409	22.9353579371143\\
%0.850521088034796	22.5228998867879\\
%0.85365954223419	22.0093688085109\\
%0.856797996433578	21.3983637108076\\
%0.863074904832359	19.9086137311344\\
%0.872490267430535	17.2135170636777\\
%0.87876717582931	15.4621554979878\\
%0.881905630028704	14.7557074093283\\
%0.885044084228092	14.2457521808981\\
%0.888182538427486	13.9796996391676\\
%0.891320992626873	13.9718337132795\\
%0.894459446826268	14.1945017575703\\
%0.897597901025655	14.584596935717\\
%0.903874809424437	15.5364121639785\\
%0.907013263623824	15.9326196589162\\
%0.910151717823219	16.171805986412\\
%0.913290172022606	16.1723147450025\\
%0.916428626222	15.832349556404\\
%0.919567080421388	15.0013973315703\\
%0.922705534620782	13.4255541782483\\
%0.928982443019557	7.60792553913237\\
%0.932120897218951	10.9613651216485\\
%0.935259351418338	16.513045545094\\
%0.938397805617733	20.8293732732503\\
%0.94153625981712	24.2423672142037\\
%0.947813168215902	29.493639386636\\
%0.954090076614683	33.5017650665316\\
%0.960366985013465	36.7285398560998\\
%0.966643893412247	39.391054101157\\
%0.972920801811021	41.6083963629257\\
%0.979197710209803	43.4522727087609\\
%0.985474618608585	44.9679920463342\\
%0.991751527007366	46.1842753618181\\
%0.998028435406148	47.1181073064725\\
%1.00116688960554	47.4817963058112\\
%1.00430534380493	47.7770029234612\\
%1.00744379800432	48.0032842173473\\
%1.01058225220371	48.1596002837989\\
%1.0137207064031	48.2442486009905\\
%1.01685916060249	48.2547640816227\\
%1.01999761480188	48.1877737196915\\
%1.02313606900127	48.0387883111499\\
%1.02627452320066	47.8019034766113\\
%1.02941297740005	47.469365084771\\
%1.03255143159944	47.0309243108677\\
%1.03568988579883	46.4728530505409\\
%1.03882833999823	45.7763855518573\\
%1.04196679419761	44.9151375821354\\
%1.04510524839701	43.8505813107804\\
%1.04824370259639	42.5235083780603\\
%1.05138215679578	40.8362824237593\\
%1.05452061099518	38.6105954662217\\
%1.05765906519456	35.4640719872561\\
%1.06079751939396	30.2931471977166\\
%1.06393597359335	15.1588654964412\\
%1.06707442779274	26.639071060086\\
%1.07021288199213	33.693176003594\\
%1.07335133619151	37.4729797868296\\
%1.07648979039091	40.0255693736596\\
%1.0796282445903	41.9171224987708\\
%1.08276669878969	43.3866293565683\\
%1.08590515298908	44.5574884937047\\
%1.08904360718847	45.5016033728593\\
%1.09218206138786	46.2643806958794\\
%1.09532051558725	46.8761566623916\\
%1.09845896978664	47.3580285757532\\
%1.10159742398603	47.725082628861\\
%1.10473587818542	47.9882938332452\\
%1.10787433238481	48.1556979605746\\
%1.1110127865842	48.2331396131917\\
%1.11415124078359	48.2247600063174\\
%1.11728969498299	48.1333165011941\\
%1.12042814918237	47.9603872004955\\
%1.12356660338176	47.7064916207048\\
%1.12670505758116	47.3711446295083\\
%1.12984351178054	46.9528512955243\\
%1.13298196597994	46.4490425704373\\
%1.13612042017932	45.855944012636\\
%1.13925887437872	45.1683602806545\\
%1.1455357827775	43.4796991859632\\
%1.15181269117627	41.2955130743032\\
%1.15495114537567	39.9721114915691\\
%1.15808959957506	38.4552766215238\\
%1.16122805377445	36.6982999179054\\
%1.16436650797384	34.6284794174738\\
%1.16750496217323	32.1235022071693\\
%1.17064341637262	28.9531101645277\\
%1.17378187057201	24.6022644143823\\
%1.18005877897079	11.4563475507988\\
%1.18319723317018	19.4666334580759\\
%1.18633568736957	23.4491391619857\\
%1.18947414156897	25.6314224279609\\
%1.19261259576835	26.887432590542\\
%1.19575104996775	27.5487652956624\\
%1.19888950416713	27.7654978556198\\
%1.20202795836652	27.607428015444\\
%1.20516641256592	27.098249873418\\
%1.2083048667653	26.2254050909653\\
%1.2114433209647	24.9351170183507\\
%1.21458177516408	23.1076672266602\\
%1.21772022936348	20.4831854471411\\
%1.22085868356287	16.3979658734395\\
%1.22399713776225	8.22623249872818\\
%1.22713559196165	5.05356917510025\\
%1.23027404616104	15.0164533321461\\
%1.23341250036043	19.4133247788933\\
%1.23655095455982	22.1127960899326\\
%1.23968940875921	23.9573647331738\\
%1.2428278629586	25.2666279734675\\
%1.24596631715799	26.1950774688892\\
%1.24910477135738	26.8278854225625\\
%1.25224322555677	27.2155051407785\\
%1.25538167975616	27.3885558779471\\
%1.25852013395555	27.3649167812973\\
%1.26165858815494	27.1532121286615\\
%1.26479704235433	26.7543267174078\\
%1.26793549655373	26.1615747252665\\
%1.27107395075311	25.3596132941889\\
%1.2742124049525	24.3217474130166\\
%1.27735085915189	23.004653175748\\
%1.28048931335128	21.3384286777113\\
%1.28362776755068	19.208046749981\\
%1.28676622175006	16.4238793912894\\
%1.29304313014885	8.97827956013136\\
%1.29618158434824	9.85239449900099\\
%1.29932003854763	13.3864830736136\\
%1.30245849274701	16.1733261369918\\
%1.30559694694641	18.1535492551412\\
%1.3087354011458	19.5663220561743\\
%1.31187385534519	20.5698824193122\\
%1.31501230954458	21.2602439090493\\
%1.31815076374397	21.6972290950119\\
%1.32128921794336	21.9193336218488\\
%1.32442767214275	21.9518555907345\\
%1.32756612634214	21.8115352357535\\
%1.33070458054153	21.5094218616071\\
%1.33384303474092	21.0529216984044\\
%1.33698148894031	20.4476880440901\\
%1.3401199431397	19.7000205179945\\
%1.34639685153849	17.831607482626\\
%1.35267375993726	15.7369105334857\\
%1.35581221413666	14.8381970431463\\
%1.35895066833604	14.2277528773271\\
%1.36208912253544	13.9994114871098\\
%1.36522757673482	14.125150004746\\
%1.36836603093422	14.4780270010203\\
%1.37464293933299	15.3344197765235\\
%1.37778139353239	15.6740573273637\\
%1.38091984773178	15.9056607823365\\
%1.38405830193117	16.0178206676329\\
%1.38719675613056	16.0082424503211\\
%1.39033521032995	15.8791077708599\\
%1.39347366452934	15.6348142741462\\
%1.39661211872873	15.2810608297884\\
%1.39975057292812	14.8247087199866\\
%1.40288902712751	14.2741420709757\\
%1.40916593552629	12.9363004154139\\
%1.42485820652324	9.26425808361831\\
%1.42799666072263	8.77140737184783\\
%1.43113511492202	8.46386978600287\\
%1.43427356912142	8.37099306631436\\
%1.4374120233208	8.50084793269209\\
%1.4405504775202	8.83822364314163\\
%1.44368893171958	9.34884828063608\\
%1.44996584011837	10.7077235757016\\
%1.46251965691593	13.6594497014201\\
%1.46879656531471	14.8642367389892\\
%1.4719350195141	15.3590277093024\\
%1.47507347371349	15.7755726728796\\
%1.47821192791288	16.110900487645\\
%1.48135038211227	16.3628803923993\\
%1.48448883631166	16.5298517352848\\
%1.48762729051105	16.610394108864\\
%1.49076574471044	16.6032279366511\\
%1.49390419890983	16.5072610189448\\
%1.49704265310922	16.3218331071943\\
%1.50018110730861	16.0472666050305\\
%1.503319561508	15.6859182379795\\
%1.50645801570739	15.2440504494256\\
%1.51273492410618	14.1838689750795\\
%1.51901183250496	13.1517532527499\\
%1.52215028670435	12.8224643233716\\
%1.52528874090373	12.7286859069529\\
%1.52842719510313	12.9129135037196\\
%1.53156564930251	13.3532162786653\\
%1.53470410350191	13.9765952537373\\
%1.54725792029947	16.8139081069588\\
%1.55353482869825	17.9115744738042\\
%1.55667328289764	18.3399990743893\\
%1.55981173709703	18.687736518181\\
%1.56295019129642	18.9565098815929\\
%1.56608864549581	19.1487531789161\\
%1.5692270996952	19.2673056563904\\
%1.57236555389459	19.3153310305647\\
%1.57550400809398	19.2963891279496\\
%1.57864246229337	19.2146238592277\\
%1.58178091649276	19.0750502348479\\
%1.58491937069216	18.8839272510137\\
%1.59119627909094	18.3808932030568\\
%1.60375009588849	17.2543810220534\\
%1.60688855008789	17.0412467268155\\
%1.61002700428728	16.8829495553295\\
%1.61316545848667	16.7837957346103\\
%1.61630391268606	16.7400645098375\\
%1.61944236688545	16.740620122872\\
%1.62258082108484	16.7690069580658\\
%1.62571927528423	16.8061526147281\\
%1.62885772948362	16.8327754203397\\
%1.63199618368301	16.8309913373715\\
%1.6351346378824	16.7850696709578\\
%1.63827309208179	16.6815588345391\\
%1.64141154628118	16.5090781853072\\
%1.64455000048057	16.2580455889372\\
%1.64768845467996	15.9205792782979\\
%1.65082690887935	15.4908416884209\\
%1.65396536307874	14.9662314574065\\
%1.66024227147752	13.6573308547969\\
%1.6665191798763	12.2193948426285\\
%1.6696576340757	11.659162747098\\
%1.67279608827508	11.3846944279083\\
%1.67593454247447	11.4997346316329\\
%1.67907299667387	11.9971005189472\\
%1.68221145087325	12.7642567955181\\
%1.69476526767082	16.2243475414353\\
%1.6979037218702	16.9122740775471\\
%1.7010421760696	17.4991550323309\\
%1.70418063026899	17.9849954496087\\
%1.70731908446838	18.3716452667099\\
%1.71045753866777	18.6613581976234\\
%1.71359599286716	18.8560682565354\\
%1.71673444706655	18.9570280490045\\
%1.71987290126594	18.9646229561427\\
%1.72301135546533	18.8782659793314\\
%1.72614980966472	18.6963266654718\\
%1.72928826386411	18.4160765363104\\
%1.7324267180635	18.0336571192563\\
%1.73556517226289	17.5441079576046\\
%1.73870362646228	16.9415497500198\\
%1.74184208066168	16.2197386616675\\
%1.74498053486106	15.3734683966218\\
%1.75125744325985	13.3155669607351\\
%1.75753435165863	11.000205102104\\
%1.76067280585801	10.0300405882988\\
%1.76381126005741	9.46707526741874\\
%1.7669497142568	9.4580641433956\\
%1.77008816845619	9.93433910168605\\
%1.78264198525375	12.8897633455295\\
%1.78578043945314	13.4058002672282\\
%1.78891889365253	13.7909873088132\\
%1.79205734785192	14.0518445758088\\
%1.79519580205131	14.199143229573\\
%1.7983342562507	14.2468350539088\\
%1.80147271045009	14.2123710245648\\
%1.80461116464948	14.117601953794\\
%1.81088807304826	13.8600562809251\\
%1.81402652724766	13.7633722232516\\
%1.81716498144704	13.7307385538266\\
%1.82030343564644	13.7832143408684\\
%1.82344188984582	13.9256435782098\\
%1.82658034404521	14.1453046263432\\
%1.83913416084278	15.2203136364944\\
%1.84227261504217	15.3964916631426\\
%1.84541106924156	15.4961554853188\\
%1.84854952344094	15.508995759868\\
%1.85168797764034	15.4293346568171\\
%1.85482643183973	15.2562550406855\\
%1.85796488603912	14.994669045188\\
%1.86110334023851	14.6575842184628\\
%1.87051870283668	13.5183169566558\\
%1.87365715703607	13.2798959573697\\
%1.87679561123546	13.2151000019922\\
%1.87993406543485	13.3493820333719\\
%1.88307251963424	13.6598126858606\\
%1.8956263364318	15.3645388348206\\
%1.89876479063119	15.6204585829183\\
%1.90190324483059	15.7358234827328\\
%1.90504169902997	15.6860203853442\\
%1.90818015322937	15.4453658929493\\
%1.91131860742875	14.9824130840684\\
%1.91445706162815	14.2545061721355\\
%1.91759551582754	13.2008467757632\\
%1.92073397002693	11.7358012880246\\
%1.92387242422632	9.76294295904305\\
%1.9270108784257	7.35564292158848\\
%1.9301493326251	5.70416081648965\\
%1.93328778682449	7.10174164283816\\
%1.93956469522327	12.962799530949\\
%1.94270314942266	15.2605126103814\\
%1.94584160362205	17.118587092884\\
%1.94898005782144	18.6322085263097\\
%1.95211851202083	19.8711411730817\\
%1.95525696622022	20.8833979691772\\
%1.95839542041961	21.7019357692537\\
%1.961533874619	22.3494570764742\\
%1.96467232881839	22.8414659561684\\
%1.96781078301778	23.1881542681484\\
%1.97094923721717	23.3955306834246\\
%1.97408769141656	23.4660360926137\\
%1.97722614561595	23.3987716964164\\
%1.98036459981535	23.1893824443507\\
%1.98350305401473	22.8295652211975\\
%1.98664150821413	22.3060839679032\\
%1.98977996241351	21.5990386389968\\
%1.99291841661291	20.6788889015465\\
%1.9960568708123	19.5012479247938\\
%1.99919532501168	17.9974815303765\\
%2.00233377921108	16.0574111177724\\
};
\addlegendentry{$\mathcal{V}$}

\addplot [color=black, solid, line width=1.2pt]
  table[row sep=crcr]{%
0.398583683322585	12.6341659948701\\
0.401722137521972	12.2105228739045\\
0.404860591721359	11.6875421549977\\
0.407999045920754	11.0561221236262\\
0.411137500120141	10.3047818311971\\
0.414275954319535	9.41882809917801\\
0.417414408518923	8.37910435823004\\
0.420552862718317	7.16003644290434\\
0.423691316917704	5.72643386215915\\
0.426829771117092	4.02794538654022\\
0.429968225316486	1.98873895288651\\
0.433106679515873	-0.513514709001925\\
nan	nan\\
0.473906584107951	-1.75153666936974\\
0.477045038307338	1.42288453629988\\
0.480183492506733	3.97424859765277\\
0.48332194670612	6.09215208953899\\
0.489598855104902	9.42203204625218\\
0.495875763503683	11.8943582809376\\
0.502152671902465	13.7366607339851\\
0.505291126101852	14.4623724275534\\
0.508429580301247	15.0719129698132\\
0.511568034500634	15.5727589539826\\
0.514706488700028	15.9705527908095\\
0.517844942899416	16.2694564081722\\
0.52098339709881	16.4724004248931\\
0.524121851298197	16.5812608524674\\
0.527260305497585	16.5969846606762\\
0.530398759696979	16.5196793312665\\
0.533537213896366	16.3486782921818\\
0.536675668095761	16.0825932437373\\
0.539814122295148	15.7193658740491\\
0.542952576494542	15.2563359788236\\
0.54609103069393	14.6903520541967\\
0.549229484893317	14.0179667964135\\
0.555506393292099	12.341106029013\\
0.56178330169088	10.2141618201799\\
0.568060210089662	7.69429100063377\\
0.577475572687831	3.8658951021286\\
0.580614026887226	2.95568996349396\\
0.583752481086613	2.45986171435525\\
0.586890935286007	2.48887754162722\\
0.590029389485395	3.06578076891629\\
0.593167843684789	4.10773779767575\\
0.599444752083564	6.97773184278633\\
0.60886011468174	11.4585282112499\\
0.615137023080521	13.9654669299127\\
0.621413931479303	15.991954042342\\
0.627690839878078	17.5514442255085\\
0.630829294077472	18.1643372741547\\
0.633967748276859	18.6700542598797\\
0.637106202476254	19.0709802437558\\
0.640244656675641	19.3688651774205\\
0.643383110875035	19.5647961221425\\
0.646521565074423	19.6591968606323\\
0.64966001927381	19.6518464683625\\
0.652798473473204	19.5419171856208\\
0.655936927672592	19.3280402830765\\
0.659075381871986	19.0084189632027\\
0.662213836071373	18.5810225384557\\
0.665352290270768	18.043920149809\\
0.668490744470155	17.3958508871651\\
0.674767652868937	15.7715449556951\\
0.681044561267719	13.7670995107468\\
0.690459923865888	10.6475751175473\\
0.693598378065282	9.89891189013991\\
0.696736832264669	9.49302441058126\\
0.699875286464057	9.52879212978837\\
0.703013740663451	10.0390851626053\\
0.706152194862838	10.9751073510644\\
0.709290649062233	12.2280945855889\\
0.728121374258571	20.8412524126977\\
0.734398282657352	23.0696963374453\\
0.740675191056134	24.8508820917077\\
0.743813645255528	25.5765651457954\\
0.746952099454916	26.1941250790073\\
0.750090553654303	26.7043198975392\\
0.753229007853697	27.107095233861\\
0.756367462053085	27.4013583148327\\
0.759505916252479	27.5847354023097\\
0.762644370451866	27.6532669579383\\
0.765782824651261	27.6009859033553\\
0.768921278850648	27.4193002643991\\
0.772059733050042	27.0960521327153\\
0.77519818724943	26.6140267515573\\
0.778336641448817	25.9484834662116\\
0.781475095648211	25.06283611031\\
0.784613549847599	23.9005433174881\\
0.787752004046993	22.3683876752099\\
0.79089045824638	20.2972046288338\\
0.794028912445775	17.3298161037324\\
0.797167366645162	12.4749226510754\\
0.800305820844549	0.284175744408614\\
0.806582729243331	15.2181938269636\\
0.809721183442726	19.1090208629319\\
0.812859637642113	21.7113050261298\\
0.815998091841507	23.6210650457989\\
0.819136546040895	25.0883084406497\\
0.822275000240289	26.2423095069585\\
0.825413454439676	27.1592720034061\\
0.828551908639064	27.8886199198498\\
0.831690362838458	28.4650530427885\\
0.834828817037845	28.9147865227434\\
0.83796727123724	29.2591096398606\\
0.841105725436627	29.5165870317468\\
0.844244179636021	29.7045067525158\\
0.847382633835409	29.8398558224152\\
0.850521088034796	29.9399388988783\\
0.856797996433578	30.1064560639696\\
0.859936450632972	30.2097889347411\\
0.863074904832359	30.3502739773817\\
0.866213359031754	30.5434304434293\\
0.869351813231141	30.8012907958539\\
0.872490267430535	31.1311374928206\\
0.875628721629923	31.5346837056493\\
0.881905630028704	32.5417200046844\\
0.891320992626873	34.3632604510529\\
0.900736355225042	36.1666258108235\\
0.907013263623824	37.1506146345609\\
0.910151717823219	37.5354787969404\\
0.913290172022606	37.8305950142526\\
0.916428626222	38.0207818209782\\
0.919567080421388	38.0882428406586\\
0.922705534620782	38.0106823585555\\
0.925843988820169	37.7583246017288\\
0.928982443019557	37.2888011465347\\
0.932120897218951	36.5375497883515\\
0.935259351418338	35.3977010443887\\
0.938397805617733	33.6713512820418\\
0.94153625981712	30.923081107403\\
0.944674714016514	25.8388012792872\\
0.947813168215902	12.2194640537939\\
0.950951622415289	26.374341333976\\
0.954090076614683	32.9582347760581\\
0.957228530814071	37.0023381283268\\
0.960366985013465	39.9711458140272\\
0.963505439212852	42.332579564658\\
0.966643893412247	44.2955043277662\\
0.972920801811021	47.426113093996\\
0.979197710209803	49.8299552339385\\
0.985474618608585	51.7124407490373\\
0.991751527007366	53.179697349306\\
0.998028435406148	54.2905016795373\\
1.00116688960554	54.7229532992481\\
1.00430534380493	55.0766896629688\\
1.00744379800432	55.3528898448597\\
1.01058225220371	55.5518073575665\\
1.0137207064031	55.6727744942571\\
1.01685916060249	55.7141532192489\\
1.01999761480188	55.673226280553\\
1.02313606900127	55.5460139542853\\
1.02627452320066	55.3269900833386\\
1.02941297740005	55.0086524512921\\
1.03255143159944	54.5808707217271\\
1.03568988579883	54.0298774393997\\
1.03882833999823	53.3366564467618\\
1.04196679419761	52.4742547196055\\
1.04510524839701	51.4030368372167\\
1.04824370259639	50.0616635409486\\
1.05138215679578	48.3481538470789\\
1.05452061099518	46.0741854811006\\
1.05765906519456	42.8286506208234\\
1.06079751939396	37.3801936617655\\
1.06393597359335	18.5256144789233\\
1.06707442779274	35.181704937276\\
1.07021288199213	41.7757933581676\\
1.07335133619151	45.4190524341175\\
1.07648979039091	47.9048266852434\\
1.0796282445903	49.7553780343016\\
1.08276669878969	51.195835647453\\
1.08590515298908	52.3437945887598\\
1.08904360718847	53.2682552860843\\
1.09218206138786	54.0129637488097\\
1.09532051558725	54.6071878325774\\
1.09845896978664	55.0712547508024\\
1.10159742398603	55.4196289665008\\
1.10473587818542	55.6627262647108\\
1.10787433238481	55.8080295268788\\
1.1110127865842	55.8607937739127\\
1.11415124078359	55.8244948730277\\
1.11728969498299	55.7011077193894\\
1.12042814918237	55.4912617434594\\
1.12356660338176	55.1942986294344\\
1.12670505758116	54.8082412526863\\
1.12984351178054	54.3296694013527\\
1.13298196597994	53.7534832301815\\
1.13612042017932	53.0725154975125\\
1.13925887437872	52.2769220020719\\
1.14239732857811	51.3532240275585\\
1.1455357827775	50.2827712066291\\
1.14867423697689	49.0391788254999\\
1.15181269117627	47.5838220569831\\
1.15495114537567	45.8573298050008\\
1.15808959957506	43.7619118123552\\
1.16122805377445	41.1193663440349\\
1.16436650797384	37.5488798654321\\
1.16750496217323	31.9602401761496\\
1.17064341637262	17.2710404853711\\
1.17378187057201	27.4277339253449\\
1.1769203247714	33.9455402059696\\
1.18005877897079	37.2227187725037\\
1.18319723317018	39.2610016544208\\
1.18633568736957	40.6204736360997\\
1.18947414156897	41.5368451268129\\
1.19261259576835	42.1303837702429\\
1.19575104996775	42.4694484695937\\
1.19888950416713	42.5952102720144\\
1.20202795836652	42.5328146730301\\
1.20516641256592	42.2968790319177\\
1.2083048667653	41.8942525346627\\
1.2114433209647	41.3252284723886\\
1.21458177516408	40.5836653017474\\
1.21772022936348	39.6560612630956\\
1.22085868356287	38.5192451720277\\
1.22399713776225	37.1357339418904\\
1.22713559196165	35.4444387973786\\
1.23027404616104	33.3406725650076\\
1.23341250036043	30.6271364368447\\
1.23655095455982	26.865369596003\\
1.23968940875921	20.7155805769133\\
1.2428278629586	4.9784037438906\\
1.24596631715799	19.2155059344833\\
1.24910477135738	24.7316838602825\\
1.25224322555677	27.6718669429337\\
1.25538167975616	29.5122289454394\\
1.25852013395555	30.7193502133129\\
1.26165858815494	31.4993862878834\\
1.26479704235433	31.9602495758413\\
1.26793549655373	32.1640928434971\\
1.27107395075311	32.1484627685327\\
1.2742124049525	31.9360545947517\\
1.27735085915189	31.5395608050622\\
1.28048931335128	30.9640844034213\\
1.28362776755068	30.2081327544147\\
1.28676622175006	29.2635766902379\\
1.28990467594946	28.114600708434\\
1.29304313014885	26.7353572569056\\
1.29618158434824	25.0856314246634\\
1.29932003854763	23.1032502321429\\
1.30245849274701	20.6918273263034\\
1.30559694694641	17.7094656738862\\
1.31187385534519	10.4305087133661\\
1.31501230954458	10.2084353310756\\
1.32128921794336	14.8168580448907\\
1.32442767214275	16.2984377714066\\
1.32756612634214	17.2427180652921\\
1.33070458054153	17.7850356959064\\
1.33384303474092	18.018285097423\\
1.33698148894031	18.0071838890315\\
1.3401199431397	17.8007667464545\\
1.34325839733909	17.4405791490077\\
1.34639685153849	16.9657960775175\\
1.35581221413666	15.242084752216\\
1.36522757673482	13.6280223039084\\
1.37150448513361	12.5265449047539\\
1.37464293933299	11.8664699543567\\
1.37778139353239	11.0936936999665\\
1.38719675613056	8.32337067460158\\
1.39033521032995	7.70856905270518\\
1.39347366452934	7.66600315950272\\
1.39661211872873	8.25515821533628\\
1.40288902712751	10.3765932828496\\
1.40916593552629	12.3831658786686\\
1.41230438972568	13.1629344438377\\
1.41544284392507	13.7876535291014\\
1.41858129812447	14.2698078260754\\
1.42171975232385	14.6265249045179\\
1.42485820652324	14.8774118885976\\
1.42799666072263	15.0438801773702\\
1.43113511492202	15.148750529753\\
1.43427356912142	15.2154359887042\\
1.4405504775202	15.3202370011745\\
1.44368893171958	15.3898455215519\\
1.44682738591897	15.4794179493872\\
1.45624274851715	15.7876251345228\\
1.45938120271654	15.8501032122432\\
1.46251965691593	15.8617006861863\\
1.46565811111532	15.8057258637\\
1.46879656531471	15.6680038016851\\
1.4719350195141	15.4371863010448\\
1.47507347371349	15.1050957156846\\
1.47821192791288	14.6675715765715\\
1.48135038211227	14.1263916512427\\
1.48762729051105	12.7947747318721\\
1.49390419890983	11.4410525212785\\
1.49704265310922	10.9719471539185\\
1.50018110730861	10.7662551193188\\
1.503319561508	10.8489949726123\\
1.50645801570739	11.1619836608564\\
1.51587337830556	12.46594310113\\
1.51901183250496	12.7724648960818\\
1.52215028670435	12.953534607075\\
1.52528874090373	12.9973413891163\\
1.52842719510313	12.9019107269952\\
1.53156564930251	12.6749017673971\\
1.53470410350191	12.3373580248797\\
1.54098101190069	11.5324910609913\\
1.54411946610008	11.2507827676115\\
1.54725792029947	11.2130013303324\\
1.55039637449886	11.5026755648557\\
1.55353482869825	12.1057896340222\\
1.55981173709703	13.830837485052\\
1.56608864549581	15.573048795724\\
1.5692270996952	16.3159324147992\\
1.57236555389459	16.9488671877466\\
1.57550400809398	17.4672315635343\\
1.57864246229337	17.871018442994\\
1.58178091649276	18.1621996223723\\
1.58491937069216	18.3433290831725\\
1.58805782489154	18.4168166924572\\
1.59119627909094	18.3845496656782\\
1.59433473329032	18.2476851469357\\
1.59747318748971	18.0065173552581\\
1.60061164168911	17.660365450194\\
1.60375009588849	17.2074517204059\\
1.60688855008789	16.6447557277378\\
1.61002700428728	15.9678494621081\\
1.61316545848667	15.1707583959996\\
1.61630391268606	14.2459912564145\\
1.62258082108484	11.9810206102969\\
1.62885772948362	9.16985813977463\\
1.6351346378824	6.3802909533097\\
1.63827309208179	5.64827248921073\\
1.64141154628118	5.75969931437537\\
1.64455000048057	6.57793319900445\\
1.65396536307874	9.99890538191996\\
1.65710381727813	10.9545557814492\\
1.66024227147752	11.7652122568335\\
1.66338072567692	12.4341583907936\\
1.6665191798763	12.9670659761863\\
1.6696576340757	13.3687078088998\\
1.67279608827508	13.642030614163\\
1.67593454247447	13.7881257098192\\
1.67907299667387	13.8065906810025\\
1.68221145087325	13.696207020193\\
1.68534990507265	13.4561387029457\\
1.68848835927204	13.0881779564378\\
1.69162681347143	12.601054915534\\
1.7010421760696	10.8207254109332\\
1.70418063026899	10.4495962057607\\
1.70731908446838	10.431481207939\\
1.71045753866777	10.8298349820185\\
1.71359599286716	11.5675082978006\\
1.72614980966472	15.1701355863809\\
1.72928826386411	15.8581369812222\\
1.7324267180635	16.4167729498784\\
1.73556517226289	16.8452476485403\\
1.73870362646228	17.1456804786461\\
1.74184208066168	17.3213412893834\\
1.74498053486106	17.3760155644907\\
1.74811898906045	17.3140622134159\\
1.75125744325985	17.1410166970754\\
1.75439589745923	16.8647731999049\\
1.75753435165863	16.4974883240347\\
1.76381126005741	15.5770322513045\\
1.77008816845619	14.6748264987972\\
1.77322662265558	14.3738361158061\\
1.77636507685497	14.2454753033949\\
1.77950353105436	14.3095976765441\\
1.78264198525375	14.5460279951506\\
1.78578043945314	14.9057751772634\\
1.7983342562507	16.6046275774448\\
1.80461116464948	17.2797379797476\\
1.81088807304826	17.8167805890453\\
1.81716498144704	18.2608225619574\\
1.82344188984582	18.6249810903855\\
1.82658034404521	18.7654116293124\\
1.82971879824461	18.865314059229\\
1.83285725244399	18.9128193206961\\
1.83599570664339	18.895907931539\\
1.83913416084278	18.8041097823507\\
1.84227261504217	18.6307968051165\\
1.84541106924156	18.3767957763786\\
1.85482643183973	17.4006713691596\\
1.85796488603912	17.2474316798338\\
1.86110334023851	17.3711085267509\\
1.8642417944379	17.8460685262716\\
1.86738024863729	18.6441371883701\\
1.87365715703607	20.7484619520565\\
1.87993406543485	22.8393136051029\\
1.88621097383363	24.5282875252217\\
1.88934942803302	25.1852902172626\\
1.89248788223242	25.7114779823806\\
1.8956263364318	26.1044438445528\\
1.89876479063119	26.3612345989805\\
1.90190324483059	26.4773210188307\\
1.90504169902997	26.4457698516183\\
1.90818015322937	26.2564059367289\\
1.91131860742875	25.8948343527809\\
1.91445706162815	25.3413002803093\\
1.91759551582754	24.5696930959606\\
1.92073397002693	23.5482167863302\\
1.92387242422632	22.2478208385468\\
1.9301493326251	19.0436075780647\\
1.93328778682449	18.0120669439747\\
1.93642624102388	18.4912786353455\\
1.93956469522327	20.2224536418366\\
1.94584160362205	24.0978679264486\\
1.94898005782144	25.6635614383401\\
1.95211851202083	26.9564924594829\\
1.95525696622022	28.0077798987663\\
1.95839542041961	28.8462888810111\\
1.961533874619	29.4941230708866\\
1.96467232881839	29.9666939840794\\
1.96781078301778	30.2735699115608\\
1.97094923721717	30.4191474222505\\
1.97408769141656	30.4029129899296\\
1.97722614561595	30.2192066709151\\
1.98036459981535	29.8563616571845\\
1.98350305401473	29.2949557699799\\
1.98664150821413	28.5046444896003\\
1.98977996241351	27.4385464708182\\
1.99291841661291	26.0233014652075\\
1.9960568708123	24.1424120643622\\
1.99919532501168	21.6206248317011\\
2.00233377921108	18.3512306865431\\
};
\addlegendentry{\emph{unit}}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0.398583683322585	18.8964592176525\\
0.404860591721359	19.2798788391404\\
0.411137500120141	19.7762160779713\\
0.417414408518923	20.4033049317013\\
0.423691316917704	21.1431691125168\\
0.445660496313437	23.9106148522562\\
0.451937404712218	24.5651250794165\\
0.458214313111	25.1098069427302\\
0.464491221509782	25.53442572962\\
0.467629675709169	25.7003657506534\\
0.470768129908564	25.8353328904536\\
0.473906584107951	25.9396244110017\\
0.477045038307338	26.0137826894906\\
0.480183492506733	26.0585823243323\\
0.48332194670612	26.0750245167511\\
0.486460400905514	26.0643366834491\\
0.489598855104902	26.0279750462138\\
0.492737309304296	25.9676276517073\\
0.495875763503683	25.8852149180524\\
0.499014217703071	25.7828844488053\\
0.505291126101852	25.5280974250228\\
0.511568034500634	25.2241034769924\\
0.539814122295148	23.7744479744054\\
0.54609103069393	23.504912249329\\
0.552367939092711	23.2665893776063\\
0.558644847491493	23.0721606242759\\
0.56178330169088	22.9987961251679\\
0.564921755890275	22.946966737398\\
0.568060210089662	22.9216914672359\\
0.571198664289057	22.9281771595617\\
0.574337118488444	22.9712638255141\\
0.577475572687831	23.0547812766027\\
0.580614026887226	23.1809287168576\\
0.583752481086613	23.3498115003453\\
0.586890935286007	23.5592484093613\\
0.593167843684789	24.080665661876\\
0.602583206282958	25.0139480474796\\
0.611998568881127	25.9512898418496\\
0.618275477279909	26.5001987185739\\
0.62455238567869	26.9534374607224\\
0.627690839878078	27.1386252624422\\
0.630829294077472	27.2944700890707\\
0.633967748276859	27.4203507509333\\
0.637106202476254	27.5161384986431\\
0.640244656675641	27.5821829473562\\
0.643383110875035	27.6193166264384\\
0.646521565074423	27.628876804718\\
0.64966001927381	27.6127425291721\\
0.652798473473204	27.5733838550554\\
0.655936927672592	27.5139188260266\\
0.659075381871986	27.4381717263291\\
0.665352290270768	27.256941277869\\
0.67162919866955	27.0756854138787\\
0.674767652868937	27.0025300951601\\
0.677906107068324	26.9513189628784\\
0.681044561267719	26.9299042669551\\
0.684183015467106	26.9457707629478\\
0.6873214696665	27.0055686849696\\
0.690459923865888	27.1146363414658\\
0.693598378065282	27.276575604183\\
0.696736832264669	27.4929452939936\\
0.699875286464057	27.7631230929053\\
0.706152194862838	28.4520043787449\\
0.71242910326162	29.3007524353328\\
0.721844465859796	30.7418946735261\\
0.734398282657352	32.6615233100936\\
0.740675191056134	33.5127872063779\\
0.746952099454916	34.2476736696663\\
0.753229007853697	34.8445353591475\\
0.756367462053085	35.0863107577432\\
0.759505916252479	35.2883785870559\\
0.762644370451866	35.4496315042928\\
0.765782824651261	35.5692029380532\\
0.768921278850648	35.6464498798995\\
0.772059733050042	35.6809470515894\\
0.77519818724943	35.6724932359301\\
0.778336641448817	35.6211309116458\\
0.781475095648211	35.5271807544405\\
0.784613549847599	35.3912930011751\\
0.787752004046993	35.2145180300018\\
0.79089045824638	34.9983986281444\\
0.797167366645162	34.4574805032589\\
0.803444275043944	33.7957293867305\\
0.822275000240289	31.6403007708905\\
0.825413454439676	31.3646408816558\\
0.828551908639064	31.1431666840677\\
0.831690362838458	30.9842348571634\\
0.834828817037845	30.8929651089431\\
0.83796727123724	30.8707556315646\\
0.841105725436627	30.9153158266087\\
0.844244179636021	31.0211707658312\\
0.847382633835409	31.1804664202161\\
0.850521088034796	31.3838646691328\\
0.856797996433578	31.8829274280565\\
0.872490267430535	33.2471877689567\\
0.87876717582931	33.6996952042045\\
0.885044084228092	34.0581189671791\\
0.888182538427486	34.2017289746092\\
0.894459446826268	34.4298120147971\\
0.907013263623824	34.8178058394258\\
0.910151717823219	34.9541263910589\\
0.913290172022606	35.1293555455758\\
0.916428626222	35.3555851278969\\
0.919567080421388	35.64382163509\\
0.922705534620782	36.0029378494145\\
0.925843988820169	36.4387022171269\\
0.928982443019557	36.9530809538796\\
0.935259351418338	38.205451609937\\
0.94153625981712	39.7016429357263\\
0.954090076614683	43.0496926771205\\
0.966643893412247	46.302667184508\\
0.972920801811021	47.7513985533973\\
0.979197710209803	49.0399630180406\\
0.985474618608585	50.1501385094027\\
0.991751527007366	51.0690731098929\\
0.998028435406148	51.7862002267829\\
1.00116688960554	52.0658052351205\\
1.00430534380493	52.2908155185305\\
1.00744379800432	52.4595184443129\\
1.01058225220371	52.5699162202921\\
1.0137207064031	52.6196391466641\\
1.01685916060249	52.6058404271038\\
1.01999761480188	52.5250635819602\\
1.02313606900127	52.3730696739109\\
1.02627452320066	52.144605371931\\
1.02941297740005	51.8330826875149\\
1.03255143159944	51.4301239336997\\
1.03568988579883	50.9248950882317\\
1.03882833999823	50.3030950496874\\
1.04196679419761	49.5453607923466\\
1.04510524839701	48.6246278382485\\
1.04824370259639	47.501497397067\\
1.05138215679578	46.1154749169433\\
1.05452061099518	44.3666849185718\\
1.05765906519456	42.0720892407725\\
1.06079751939396	38.8363651736904\\
1.06393597359335	33.5004265585358\\
1.06707442779274	16.990894283357\\
1.07021288199213	30.4464173002116\\
1.07335133619151	37.2390519101143\\
1.07648979039091	40.9186842311161\\
1.0796282445903	43.4061135577351\\
1.08276669878969	45.2462810244962\\
1.08590515298908	46.6715384488494\\
1.08904360718847	47.8025282450212\\
1.09218206138786	48.7098022228496\\
1.09532051558725	49.4380316115102\\
1.09845896978664	50.0171287645453\\
1.10159742398603	50.4679450651175\\
1.10473587818542	50.8054351628445\\
1.10787433238481	51.0405259096299\\
1.1110127865842	51.1812743041051\\
1.11415124078359	51.2336117408637\\
1.11728969498299	51.2018352260044\\
1.12042814918237	51.0889366803961\\
1.12356660338176	50.896823990347\\
1.12670505758116	50.6264662316292\\
1.12984351178054	50.2779828469177\\
1.13298196597994	49.850688602613\\
1.13612042017932	49.3431007880222\\
1.14239732857811	48.0769215934236\\
1.14867423697689	46.449625629866\\
1.15495114537567	44.4125398440946\\
1.16122805377445	41.8896038155293\\
1.16750496217323	38.7611301634662\\
1.17378187057201	34.8322455589553\\
1.18005877897079	29.7710097997416\\
1.18319723317018	26.6502659594391\\
1.18633568736957	23.0170374556452\\
1.19575104996775	10.3468842790658\\
1.19888950416713	9.31002371628828\\
1.20202795836652	11.92403181927\\
1.2083048667653	19.8819327838576\\
1.2114433209647	23.1275222110842\\
1.21458177516408	25.8103554407345\\
1.21772022936348	28.0347425101755\\
1.22085868356287	29.8902123271645\\
1.22399713776225	31.4447557295669\\
1.22713559196165	32.7489174084523\\
1.23027404616104	33.8404404743012\\
1.23341250036043	34.7478262916148\\
1.23655095455982	35.492848199978\\
1.23968940875921	36.0922958482922\\
1.2428278629586	36.5591884367631\\
1.24596631715799	36.903625215368\\
1.24910477135738	37.1333858638981\\
1.25224322555677	37.2543549395654\\
1.25538167975616	37.2708190143665\\
1.25852013395555	37.1856680728959\\
1.26165858815494	37.0005210359834\\
1.26479704235433	36.7157867600197\\
1.26793549655373	36.3306650233119\\
1.27107395075311	35.8430856577298\\
1.2742124049525	35.2495769596134\\
1.27735085915189	34.5450453755132\\
1.28048931335128	33.7224349965872\\
1.28362776755068	32.7722137527083\\
1.28990467594946	30.4333440786981\\
1.29304313014885	29.0038601721196\\
1.29618158434824	27.3600161248283\\
1.29932003854763	25.453577213538\\
1.30245849274701	23.2106581339461\\
1.30559694694641	20.5098256854274\\
1.3087354011458	17.1307699074639\\
1.31187385534519	12.6156530436081\\
1.31501230954458	5.93935904706602\\
1.31815076374397	0.996054082640832\\
1.32128921794336	6.30124884814921\\
1.32442767214275	9.33255191317215\\
1.32756612634214	10.593059692373\\
1.33070458054153	10.7039251943499\\
1.33384303474092	9.82790310206916\\
1.33698148894031	7.90210252071915\\
1.3401199431397	5.08972652229389\\
1.34325839733909	4.58067232216089\\
1.34953530573787	12.4868386336201\\
1.35267375993726	15.5445869281735\\
1.35581221413666	17.9262083449478\\
1.35895066833604	19.8291373551068\\
1.36208912253544	21.3792268057995\\
1.36522757673482	22.6573576990518\\
1.36836603093422	23.7178984163883\\
1.37150448513361	24.5990913492588\\
1.37464293933299	25.3289377297105\\
1.37778139353239	25.9286684184291\\
1.38091984773178	26.4148821129873\\
1.38405830193117	26.8009162553616\\
1.38719675613056	27.0977565260833\\
1.39033521032995	27.3146568582982\\
1.39347366452934	27.4595700408779\\
1.39661211872873	27.5394489366761\\
1.39975057292812	27.5604553095175\\
1.40288902712751	27.5280997605801\\
1.4060274813269	27.4473284323889\\
1.40916593552629	27.3225678472884\\
1.41230438972568	27.157737296959\\
1.41544284392507	26.9562377959387\\
1.42171975232385	26.4540913530188\\
1.42799666072263	25.8320231717867\\
1.43427356912142	25.096641329514\\
1.4405504775202	24.2468826108632\\
1.44682738591897	23.278564540608\\
1.45310429431775	22.1928963789543\\
1.46565811111532	19.7875882960944\\
1.4719350195141	18.6342542625034\\
1.47821192791288	17.6914816166867\\
1.48135038211227	17.3338281489344\\
1.48448883631166	17.0562244680149\\
1.48762729051105	16.8504912780634\\
1.49076574471044	16.7015849990613\\
1.49390419890983	16.5915710224649\\
1.50018110730861	16.4268766601659\\
1.503319561508	16.3562877948387\\
1.50645801570739	16.2967653537598\\
1.50959646990678	16.262311586652\\
1.51273492410618	16.2751888421694\\
1.51587337830556	16.362415970354\\
1.51901183250496	16.5494428952968\\
1.52215028670435	16.8522766273751\\
1.52528874090373	17.2713747868106\\
1.53156564930251	18.382251227581\\
1.54411946610008	20.8624101062584\\
1.55039637449886	21.871722041404\\
1.55353482869825	22.2783344172072\\
1.55667328289764	22.6126465278221\\
1.55981173709703	22.8712296063933\\
1.56295019129642	23.0513035582452\\
1.56608864549581	23.1502780958948\\
1.5692270996952	23.165392024106\\
1.57236555389459	23.0934051679584\\
1.57550400809398	22.9303030062202\\
1.57864246229337	22.6709758579132\\
1.58178091649276	22.3088308611019\\
1.58491937069216	21.8352842386441\\
1.58805782489154	21.2390607341001\\
1.59119627909094	20.5051927239244\\
1.59433473329032	19.6135606214005\\
1.59747318748971	18.5367613904753\\
1.60061164168911	17.2371310867514\\
1.60375009588849	15.6634023375507\\
1.60688855008789	13.7514146564768\\
1.61630391268606	7.18151955800603\\
1.61944236688545	7.79322158710982\\
1.62571927528423	12.0716937082848\\
1.62885772948362	13.8571190590572\\
1.63199618368301	15.281031417968\\
1.6351346378824	16.4088290317256\\
1.63827309208179	17.2986319121162\\
1.64141154628118	17.9943346185901\\
1.64455000048057	18.5283776336528\\
1.64768845467996	18.92506647932\\
1.65082690887935	19.2030881134405\\
1.65396536307874	19.377272518635\\
1.65710381727813	19.4598213352146\\
1.66024227147752	19.4611861351813\\
1.66338072567692	19.3907223827513\\
1.6665191798763	19.2572030539907\\
1.6696576340757	19.0692480556096\\
1.67279608827508	18.8357068546637\\
1.67907299667387	18.2705442121112\\
1.68848835927204	17.3527730808397\\
1.69162681347143	17.0846405436305\\
1.69476526767082	16.8619311630378\\
1.6979037218702	16.699942354131\\
1.7010421760696	16.6111967870074\\
1.70418063026899	16.6034640583287\\
1.70731908446838	16.6782693087969\\
1.71045753866777	16.8304638399383\\
1.71359599286716	17.049063775832\\
1.71987290126594	17.6235515918779\\
1.7324267180635	18.8731628077019\\
1.73556517226289	19.1317405259175\\
1.73870362646228	19.3512810232419\\
1.74184208066168	19.5259732052668\\
1.74498053486106	19.6511760871931\\
1.74811898906045	19.7231332432888\\
1.75125744325985	19.7387372649225\\
1.75439589745923	19.6953470744187\\
1.75753435165863	19.590659679152\\
1.76067280585801	19.4226418084681\\
1.76381126005741	19.1895355086034\\
1.7669497142568	18.8899663081771\\
1.77008816845619	18.5232055821451\\
1.77322662265558	18.0896738842603\\
1.77950353105436	17.0355858335937\\
1.79205734785192	14.6149843945349\\
1.79519580205131	14.1639528159678\\
1.7983342562507	13.888193485511\\
1.80147271045009	13.8248821732649\\
1.80461116464948	13.9705100079388\\
1.80774961884887	14.2815075536089\\
1.82030343564644	15.948544980085\\
1.82344188984582	16.2449093310495\\
1.82658034404521	16.4427937460935\\
1.82971879824461	16.5289872077279\\
1.83285725244399	16.4930287085385\\
1.83599570664339	16.3262865509531\\
1.83913416084278	16.0225044205586\\
1.84227261504217	15.5807623888261\\
1.84541106924156	15.0130999773915\\
1.85168797764034	13.7240420028444\\
1.85482643183973	13.2895698455429\\
1.85796488603912	13.2990443031679\\
1.86110334023851	13.8897090362071\\
1.8642417944379	14.9609417173055\\
1.87679561123546	20.0773326748591\\
1.88307251963424	21.9925252087325\\
1.88621097383363	22.7474643238458\\
1.88934942803302	23.3740950781537\\
1.89248788223242	23.8774237761138\\
1.8956263364318	24.2613181464945\\
1.89876479063119	24.5282264124466\\
1.90190324483059	24.6790587409347\\
1.90504169902997	24.7131057193533\\
1.90818015322937	24.6279340332541\\
1.91131860742875	24.4192298504782\\
1.91445706162815	24.080579254651\\
1.91759551582754	23.6032010531055\\
1.92073397002693	22.9757105877377\\
1.92387242422632	22.1841675944013\\
1.9270108784257	21.2131490538377\\
1.9301493326251	20.0499531296897\\
1.93642624102388	17.2121079646132\\
1.93956469522327	15.7835792366447\\
1.94270314942266	14.8263542056054\\
1.94584160362205	14.7847593435725\\
1.94898005782144	15.6074144752085\\
1.95839542041961	19.1171355686564\\
1.961533874619	20.0024911790792\\
1.96467232881839	20.7043534184359\\
1.96781078301778	21.2443873685363\\
1.97094923721717	21.6506653952507\\
1.97408769141656	21.9558516550871\\
1.98350305401473	22.6667537867023\\
1.98664150821413	22.9819029868686\\
1.98977996241351	23.3940577182223\\
1.99291841661291	23.9114273403505\\
1.99919532501168	25.1894730591679\\
2.00233377921108	25.8839202490977\\
};
\addlegendentry{$\mathcal{K}$1}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.398583683322585	22.6152489777756\\
0.401722137521972	22.6351605006277\\
0.404860591721359	22.6724939327918\\
0.407999045920754	22.7260709231474\\
0.411137500120141	22.7938218162473\\
0.417414408518923	22.9598207184552\\
0.426829771117092	23.227853550976\\
0.429968225316486	23.3059434166051\\
0.433106679515873	23.3719361477096\\
0.436245133715268	23.4224207097905\\
0.439383587914655	23.4544150968202\\
0.442522042114049	23.4654226301601\\
0.445660496313437	23.4534800219192\\
0.448798950512831	23.4172058793664\\
0.451937404712218	23.355857229281\\
0.455075858911606	23.2693998601524\\
0.458214313111	23.1585956383934\\
0.461352767310387	23.0251059696728\\
0.467629675709169	22.7018834755303\\
0.48332194670612	21.8217460750281\\
0.486460400905514	21.6920431196194\\
0.489598855104902	21.5942556487062\\
0.492737309304296	21.5321654226123\\
0.495875763503683	21.5066225144867\\
0.499014217703071	21.5153493383061\\
0.502152671902465	21.553221215619\\
0.505291126101852	21.6129425848974\\
0.517844942899416	21.8973064667516\\
0.52098339709881	21.9399244058515\\
0.524121851298197	21.9590361376087\\
0.527260305497585	21.9509883066664\\
0.530398759696979	21.9135297437924\\
0.533537213896366	21.845766126183\\
0.536675668095761	21.7481091726379\\
0.539814122295148	21.6222231934375\\
0.54609103069393	21.2982384453439\\
0.552367939092711	20.908372523818\\
0.564921755890275	20.098957837247\\
0.583752481086613	18.9815629846256\\
0.590029389485395	18.5165258369544\\
0.602583206282958	17.460475667793\\
0.605721660482345	17.272806056783\\
0.60886011468174	17.1803296177135\\
0.611998568881127	17.2166828905189\\
0.615137023080521	17.4017322336258\\
0.618275477279909	17.7337521966619\\
0.621413931479303	18.1895157383928\\
0.627690839878078	19.3216990518702\\
0.637106202476254	21.0557092024447\\
0.643383110875035	21.9989349104502\\
0.646521565074423	22.3812291254164\\
0.64966001927381	22.7004341471891\\
0.652798473473204	22.9559837213514\\
0.655936927672592	23.1482673560071\\
0.659075381871986	23.2782621464868\\
0.662213836071373	23.3472919116663\\
0.665352290270768	23.3568735346332\\
0.668490744470155	23.3086277340981\\
0.67162919866955	23.2042480605685\\
0.674767652868937	23.0455400523259\\
0.677906107068324	22.8345654940529\\
0.681044561267719	22.5739585630803\\
0.6873214696665	21.9212937545542\\
0.699875286464057	20.4569193317777\\
0.703013740663451	20.2412299019096\\
0.706152194862838	20.1941581946126\\
0.709290649062233	20.3674387972643\\
0.71242910326162	20.781419893462\\
0.715567557461014	21.4142407618171\\
0.721844465859796	23.1086065457166\\
0.734398282657352	26.7503104761469\\
0.740675191056134	28.28646679858\\
0.746952099454916	29.557425720313\\
0.753229007853697	30.5591195714948\\
0.756367462053085	30.9609153260161\\
0.759505916252479	31.2982851162103\\
0.762644370451866	31.572631750749\\
0.765782824651261	31.785501204911\\
0.768921278850648	31.9386175449627\\
0.772059733050042	32.0339493435045\\
0.77519818724943	32.0738048988538\\
0.778336641448817	32.060955590613\\
0.781475095648211	31.9987869605141\\
0.784613549847599	31.8914753762755\\
0.787752004046993	31.7441838606006\\
0.794028912445775	31.3564329542461\\
0.806582729243331	30.4755658956423\\
0.809721183442726	30.3036068194543\\
0.812859637642113	30.1769234600858\\
0.815998091841507	30.1070013598331\\
0.819136546040895	30.1031342216779\\
0.822275000240289	30.1718204325803\\
0.825413454439676	30.3164358998187\\
0.828551908639064	30.5371572750736\\
0.831690362838458	30.8310640127143\\
0.834828817037845	31.1923660624643\\
0.841105725436627	32.0818931767647\\
0.850521088034796	33.6621165187632\\
0.859936450632972	35.2561250674404\\
0.866213359031754	36.2032056624943\\
0.872490267430535	37.0055839863483\\
0.87876717582931	37.6431181432878\\
0.881905630028704	37.8989874111909\\
0.885044084228092	38.1145881662155\\
0.888182538427486	38.2925891090046\\
0.891320992626873	38.4368673099065\\
0.894459446826268	38.5525953022744\\
0.897597901025655	38.6463311526251\\
0.907013263623824	38.8828117140102\\
0.910151717823219	38.9824557097034\\
0.913290172022606	39.1127100288689\\
0.916428626222	39.2859650839898\\
0.919567080421388	39.5136877225531\\
0.922705534620782	39.8054991520289\\
0.925843988820169	40.1683146206592\\
0.928982443019557	40.6056949280679\\
0.935259351418338	41.7001081020219\\
0.94153625981712	43.04751251534\\
0.950951622415289	45.3648168834608\\
0.966643893412247	49.294646220211\\
0.972920801811021	50.7018176647321\\
0.979197710209803	51.9565352622307\\
0.985474618608585	53.0365304246352\\
0.991751527007366	53.9259589999583\\
0.998028435406148	54.6119464642844\\
1.00116688960554	54.8747413482298\\
1.00430534380493	55.0817855965655\\
1.00744379800432	55.2311023285198\\
1.01058225220371	55.3203991093561\\
1.0137207064031	55.3469644737024\\
1.01685916060249	55.3075415335377\\
1.01999761480188	55.1981671850352\\
1.02313606900127	55.0139602162625\\
1.02627452320066	54.7488330726573\\
1.02941297740005	54.3950876733801\\
1.03255143159944	53.9428307314265\\
1.03568988579883	53.3790989704442\\
1.03882833999823	52.6864992343063\\
1.04196679419761	51.8409970619587\\
1.04510524839701	50.8081182381322\\
1.04824370259639	49.5359610706241\\
1.05138215679578	47.9411417691944\\
1.05452061099518	45.8768635556487\\
1.05765906519456	43.0461812412897\\
1.06079751939396	38.6850544801732\\
1.06393597359335	29.3068486090518\\
1.06707442779274	28.8992196034204\\
1.07021288199213	38.50499743063\\
1.07335133619151	42.8850974977783\\
1.07648979039091	45.7037254942608\\
1.0796282445903	47.7443954741332\\
1.08276669878969	49.3090095460273\\
1.08590515298908	50.5459429820675\\
1.08904360718847	51.5390037999468\\
1.09218206138786	52.3400115299642\\
1.09532051558725	52.9830836690339\\
1.09845896978664	53.4917153615258\\
1.10159742398603	53.8826137202127\\
1.10473587818542	54.1679188673774\\
1.10787433238481	54.3565589394982\\
1.1110127865842	54.4551102717118\\
1.11415124078359	54.4683594988355\\
1.11728969498299	54.3996773533016\\
1.12042814918237	54.2512679049189\\
1.12356660338176	54.0243312639998\\
1.12670505758116	53.7191626141663\\
1.12984351178054	53.3352009614586\\
1.13298196597994	52.8710345712012\\
1.13612042017932	52.3243652107045\\
1.14239732857811	50.9693677082817\\
1.14867423697689	49.2297384025102\\
1.15495114537567	47.0392219555986\\
1.16122805377445	44.2904188344345\\
1.16750496217323	40.8056368560209\\
1.17378187057201	36.2966981392129\\
1.18319723317018	27.7647190741503\\
1.18633568736957	26.2571088243679\\
1.18947414156897	26.3373817481362\\
1.19261259576835	26.9142758203787\\
1.19575104996775	27.2023667247035\\
1.19888950416713	26.9450912175884\\
1.20202795836652	26.0285137533721\\
1.20516641256592	24.3063756400346\\
1.2114433209647	18.9375760104368\\
1.21458177516408	20.7143035620566\\
1.21772022936348	24.8236371528355\\
1.22085868356287	28.2023821727457\\
1.22399713776225	30.7856832512709\\
1.22713559196165	32.8002057909472\\
1.23027404616104	34.4029610538247\\
1.23341250036043	35.6929208958985\\
1.23655095455982	36.7343305535765\\
1.23968940875921	37.5706625636793\\
1.2428278629586	38.2324312847858\\
1.24596631715799	38.741684120072\\
1.24910477135738	39.1146899960604\\
1.25224322555677	39.3636134854059\\
1.25538167975616	39.4975932585362\\
1.25852013395555	39.5234556614905\\
1.26165858815494	39.4461955106509\\
1.26479704235433	39.2693022519245\\
1.26793549655373	38.9949789351884\\
1.27107395075311	38.6242832543833\\
1.2742124049525	38.1572086273056\\
1.27735085915189	37.5927159360138\\
1.28048931335128	36.9287214390476\\
1.28676622175006	35.288299861797\\
1.29304313014885	33.1951938958172\\
1.29932003854763	30.5834786244877\\
1.30559694694641	27.3525409802883\\
1.31187385534519	23.355012636054\\
1.31815076374397	18.4062144005555\\
1.32756612634214	10.0393161984773\\
1.33070458054153	8.97215370116618\\
1.33384303474092	9.81832786183437\\
1.3401199431397	13.7570718025088\\
1.34639685153849	17.6823856138476\\
1.35267375993726	20.9293258427186\\
1.35895066833604	23.478615697612\\
1.36522757673482	25.4235426783932\\
1.36836603093422	26.2018483281297\\
1.37150448513361	26.8662085074818\\
1.37464293933299	27.4267063249435\\
1.37778139353239	27.8922408336875\\
1.38091984773178	28.2706377130733\\
1.38405830193117	28.5687725583651\\
1.38719675613056	28.7926885283901\\
1.39033521032995	28.9477009557476\\
1.39347366452934	29.0384871254842\\
1.39661211872873	29.0691622721895\\
1.39975057292812	29.0433442705529\\
1.40288902712751	28.9642102003374\\
1.4060274813269	28.8345483056412\\
1.40916593552629	28.6568090056598\\
1.41230438972568	28.4331586135621\\
1.41544284392507	28.1655392875604\\
1.42171975232385	27.5054702537238\\
1.42799666072263	26.6906089791627\\
1.43427356912142	25.7371583552157\\
1.44368893171958	24.0981977651048\\
1.47821192791288	17.681018462336\\
1.48448883631166	16.7308847153855\\
1.48762729051105	16.3957442397902\\
1.49076574471044	16.2238572407211\\
1.49390419890983	16.2657123373175\\
1.49704265310922	16.5453830659169\\
1.50018110730861	17.0464577842212\\
1.503319561508	17.7179655143015\\
1.52215028670435	22.3520208663437\\
1.52842719510313	23.5100799818214\\
1.53156564930251	23.9843952399208\\
1.53470410350191	24.3886828863168\\
1.5378425577013	24.7234201917964\\
1.54098101190069	24.989181062039\\
1.54411946610008	25.1864459006032\\
1.54725792029947	25.3154853422036\\
1.55039637449886	25.3762876530863\\
1.55353482869825	25.3685113391583\\
1.55667328289764	25.2914517795808\\
1.55981173709703	25.1440153131498\\
1.56295019129642	24.9246973338454\\
1.56608864549581	24.6315634329595\\
1.5692270996952	24.262235146045\\
1.57236555389459	23.8138851633824\\
1.57550400809398	23.2832519548495\\
1.57864246229337	22.6666922398469\\
1.58491937069216	21.1601795700057\\
1.59119627909094	19.2663315457351\\
1.59747318748971	16.984141336152\\
1.61316545848667	10.7768669098961\\
1.61630391268606	9.86433379448864\\
1.62258082108484	8.46898444840971\\
1.63199618368301	6.59729067311917\\
1.6351346378824	6.25430300723411\\
1.63827309208179	6.50280962884364\\
1.64141154628118	7.50589127779488\\
1.64768845467996	10.777527346305\\
1.65396536307874	14.0005273238356\\
1.66024227147752	16.5554890022223\\
1.66338072567692	17.5822782634921\\
1.6665191798763	18.4578058345251\\
1.6696576340757	19.1938466271136\\
1.67279608827508	19.8006155664033\\
1.67593454247447	20.2866187394094\\
1.67907299667387	20.658766889767\\
1.68221145087325	20.9225631324777\\
1.68534990507265	21.0822945970906\\
1.68848835927204	21.1412054504264\\
1.69162681347143	21.1016483460541\\
1.69476526767082	20.9652199240976\\
1.6979037218702	20.7328908859921\\
1.7010421760696	20.405145979182\\
1.70418063026899	19.9821563435669\\
1.70731908446838	19.4640185768361\\
1.71045753866777	18.8511149548218\\
1.71673444706655	17.3477285386614\\
1.72301135546533	15.5128478285692\\
1.73556517226289	11.615124264809\\
1.73870362646228	10.9157006042574\\
1.74184208066168	10.4611410053795\\
1.74498053486106	10.2710708987886\\
1.74811898906045	10.3155821678102\\
1.75125744325985	10.5334580409343\\
1.75439589745923	10.8585106697345\\
1.7669497142568	12.3435414612187\\
1.77008816845619	12.6386764194636\\
1.77322662265558	12.8784636063218\\
1.77636507685497	13.0596433255327\\
1.77950353105436	13.1862305737153\\
1.78578043945314	13.3489840423474\\
1.78891889365253	13.4622804312338\\
1.79205734785192	13.6765182583032\\
1.79519580205131	14.0581498731443\\
1.7983342562507	14.6512419650033\\
1.80147271045009	15.455089480276\\
1.80774961884887	17.488707462746\\
1.81716498144704	20.6651885455806\\
1.82344188984582	22.4404560103974\\
1.82971879824461	23.8295003602952\\
1.83285725244399	24.3719763277348\\
1.83599570664339	24.8117432952361\\
1.83913416084278	25.1478885445913\\
1.84227261504217	25.3790131642866\\
1.84541106924156	25.5028974808533\\
1.84854952344094	25.5161930088478\\
1.85168797764034	25.4140813049834\\
1.85482643183973	25.1898392540047\\
1.85796488603912	24.8342331465034\\
1.86110334023851	24.3346230340393\\
1.8642417944379	23.6735752963813\\
1.86738024863729	22.8266102442138\\
1.87051870283668	21.7583426365354\\
1.87365715703607	20.4154123115722\\
1.87679561123546	18.7123739007603\\
1.87993406543485	16.5000995277179\\
1.88307251963424	13.4826202077147\\
1.88621097383363	8.93995220073663\\
1.88934942803302	0.67105159261984\\
1.89248788223242	1.74431159213349\\
1.8956263364318	8.70542655360385\\
1.89876479063119	12.3377951586908\\
1.90190324483059	14.5615909419844\\
1.90504169902997	15.9973218410152\\
1.90818015322937	16.9025366654878\\
1.91131860742875	17.4058941939743\\
1.91445706162815	17.582905479901\\
1.91759551582754	17.4920978573677\\
1.92073397002693	17.2052851137508\\
1.92387242422632	16.8464020392384\\
1.9270108784257	16.6310647225285\\
1.9301493326251	16.837531900286\\
1.93328778682449	17.6271036267802\\
1.93642624102388	18.8894179693125\\
1.94584160362205	23.219580707341\\
1.95211851202083	25.5044977905755\\
1.95525696622022	26.4069961509037\\
1.95839542041961	27.1567436510799\\
1.961533874619	27.7606039671966\\
1.96467232881839	28.2242115819731\\
1.96781078301778	28.5513051519263\\
1.97094923721717	28.7434023602328\\
1.97408769141656	28.7995333001098\\
1.97722614561595	28.7158742305311\\
1.98036459981535	28.4851520429311\\
1.98350305401473	28.0956535591735\\
1.98664150821413	27.5295615379151\\
1.98977996241351	26.7600862852492\\
1.99291841661291	25.7462836944305\\
1.9960568708123	24.4230117568959\\
1.99919532501168	22.6794153528726\\
2.00233377921108	20.305649732443\\
};
\addlegendentry{$\mathcal{K}$2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/directional.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.482in,
height=3.566in,
at={(0.752in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.8,
xmax=1.4,
xtick={0.8,0.9,1,1.1,1.2,1.3,1.4},
xlabel style={font=\color{white!15!black}},
xlabel={$\phi$ [rad]},
ymin=20,
ymax=65,
ytick={ 0, 20,30, 40,50, 60},
ylabel style={font=\color{white!15!black}},
ylabel={Gain[dB]},
ymajorgrids,
xmajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.445660496313437	-2.2350769269894\\
0.448798950512831	0.899559000759041\\
0.451937404712218	3.28721388089999\\
0.455075858911606	5.19734988334629\\
0.458214313111	6.76676895418274\\
0.461352767310387	8.07442895850163\\
0.464491221509782	9.16984483658375\\
0.467629675709169	10.0858400165451\\
0.470768129908564	10.8449679616995\\
0.473906584107951	11.4630236563756\\
0.477045038307338	11.9510803227544\\
0.480183492506733	12.3167164596672\\
0.48332194670612	12.5647647195156\\
0.486460400905514	12.6977558796753\\
0.489598855104902	12.7161492291657\\
0.492737309304296	12.6183935022966\\
0.495875763503683	12.4008304693213\\
0.499014217703071	12.057425328891\\
0.502152671902465	11.5792751607233\\
0.505291126101852	10.953797428711\\
0.508429580301247	10.1634143772815\\
0.511568034500634	9.18338247804989\\
0.514706488700028	7.97806511782844\\
0.517844942899416	6.4941392396389\\
0.52098339709881	4.64716171583256\\
0.524121851298197	2.29187951370705\\
0.527260305497585	-0.854483268477352\\
nan	nan\\
0.571198664289057	-3.54414559931467\\
0.574337118488444	0.98186601888154\\
0.577475572687831	4.17474744833799\\
0.580614026887226	6.61956581514161\\
0.583752481086613	8.57223024729493\\
0.586890935286007	10.166325071357\\
0.590029389485395	11.4798641367702\\
0.593167843684789	12.5618103102162\\
0.596306297884176	13.4442521596086\\
0.599444752083564	14.1485868056011\\
0.602583206282958	14.6888724782085\\
0.605721660482345	15.0736967174651\\
0.60886011468174	15.3071767275342\\
0.611998568881127	15.3893762176878\\
0.615137023080521	15.3162445804144\\
0.618275477279909	15.0790566780419\\
0.621413931479303	14.6631926556911\\
0.62455238567869	14.0458757530733\\
0.627690839878078	13.1920405078831\\
0.630829294077472	12.0464670028533\\
0.633967748276859	10.5175690327527\\
0.637106202476254	8.43971861529585\\
0.640244656675641	5.46843541065146\\
0.643383110875035	0.691881755600193\\
0.645654591951619	-6.5\\
nan	nan\\
0.648073424800664	-6.5\\
0.64966001927381	-3.69358092268067\\
0.652798473473204	3.08081836825917\\
0.655936927672592	6.76071131415503\\
0.659075381871986	9.16696344639849\\
0.662213836071373	10.8564329240023\\
0.665352290270768	12.0648204146692\\
0.668490744470155	12.9103290256735\\
0.67162919866955	13.4570965457476\\
0.674767652868937	13.7397057468146\\
0.677906107068324	13.7736851170696\\
0.681044561267719	13.5597155850237\\
0.684183015467106	13.0840539283953\\
0.6873214696665	12.3154133142214\\
0.690459923865888	11.1965127887451\\
0.693598378065282	9.62444877862666\\
0.696736832264669	7.40141000199488\\
0.699875286464057	4.08351314152439\\
0.703013740663451	-1.70548862651388\\
nan	nan\\
0.709290649062233	-2.48659910477068\\
0.71242910326162	3.33386236550157\\
0.715567557461014	6.47426311079365\\
0.718706011660402	8.42707502034922\\
0.721844465859796	9.64044855836617\\
0.724982920059183	10.2887391830265\\
0.728121374258571	10.4294355732407\\
0.731259828457965	10.0408883182684\\
0.734398282657352	9.00861426105688\\
0.737536736856747	7.03847345461755\\
0.740675191056134	3.30266186917785\\
0.743813645255528	-5.87087288014003\\
0.746952099454916	-1.59475795807145\\
0.750090553654303	6.8420048376218\\
0.753229007853697	11.4739964297532\\
0.756367462053085	14.6961045584735\\
0.759505916252479	17.1579167247137\\
0.762644370451866	19.1277954545801\\
0.765782824651261	20.7425037835932\\
0.768921278850648	22.0809505087966\\
0.772059733050042	23.192410063528\\
0.77519818724943	24.1092300840274\\
0.778336641448817	24.8532252836763\\
0.781475095648211	25.4391512465516\\
0.784613549847599	25.8766840504121\\
0.787752004046993	26.1715627969501\\
0.79089045824638	26.3262152428783\\
0.794028912445775	26.3400217792609\\
0.797167366645162	26.2092794918095\\
0.800305820844549	25.926860456342\\
0.803444275043944	25.4814890264845\\
0.806582729243331	24.8564630241657\\
0.809721183442726	24.027464794475\\
0.812859637642113	22.9587422348621\\
0.815998091841507	21.5961127886125\\
0.819136546040895	19.8531743830397\\
0.822275000240289	17.5813045326701\\
0.825413454439676	14.4957028984272\\
0.828551908639064	9.97466488091419\\
0.831690362838458	3.21788519714161\\
0.834828817037845	4.6536478551288\\
0.83796727123724	9.91391003110352\\
0.841105725436627	12.9275973742968\\
0.844244179636021	14.6527223138672\\
0.847382633835409	15.5349445332633\\
0.850521088034796	15.7409344882145\\
0.85365954223419	15.291957289789\\
0.856797996433578	14.0803364125183\\
0.859936450632972	11.7921619858369\\
0.866213359031754	3.07519211542257\\
0.872490267430535	14.2425939935893\\
0.875628721629923	17.7944090431562\\
0.87876717582931	20.3428903547822\\
0.881905630028704	22.2412478035404\\
0.885044084228092	23.6595832847014\\
0.888182538427486	24.6842053367096\\
0.891320992626873	25.3551320875244\\
0.894459446826268	25.679867127496\\
0.897597901025655	25.634901887674\\
0.900736355225042	25.1557457605333\\
0.903874809424437	24.1060404174196\\
0.907013263623824	22.1871974977476\\
0.910151717823219	18.600589656411\\
0.913290172022606	9.73780845709173\\
0.916428626222	12.4689022081525\\
0.919567080421388	21.6737022144387\\
0.922705534620782	26.5583218719065\\
0.925843988820169	29.9598125156478\\
0.928982443019557	32.5820379537659\\
0.932120897218951	34.7071981977213\\
0.935259351418338	36.4765560561498\\
0.938397805617733	37.9704120998642\\
0.94153625981712	39.2380868947579\\
0.944674714016514	40.3112034491271\\
0.947813168215902	41.2102416519924\\
0.950951622415289	41.947979472598\\
0.954090076614683	42.5313057892729\\
0.957228530814071	42.9620535095574\\
0.960366985013465	43.2371151243223\\
0.963505439212852	43.3478716521762\\
0.966643893412247	43.2787515870528\\
0.969782347611634	43.0044158436223\\
0.972920801811021	42.484411682812\\
0.976059256010416	41.6525457844839\\
0.979197710209803	40.3936917193754\\
0.982336164409197	38.4851429470482\\
0.985474618608585	35.4085390428234\\
0.988613072807979	29.3983600647736\\
0.991751527007366	15.6076726210461\\
0.994889981206761	32.7080154722564\\
0.998028435406148	38.6449237698531\\
1.00116688960554	42.4013479654631\\
1.00430534380493	45.1866956016836\\
1.00744379800432	47.4093744070962\\
1.01058225220371	49.2575941855002\\
1.01685916060249	52.2002165763606\\
1.02313606900127	54.4524317887519\\
1.02941297740005	56.2126813234491\\
1.03568988579883	57.5871620195538\\
1.04196679419761	58.638306668339\\
1.04510524839701	59.0552951580623\\
1.04824370259639	59.4045878477862\\
1.05138215679578	59.6887529703635\\
1.05452061099518	59.9097428608296\\
1.05765906519456	60.0689747275763\\
1.06079751939396	60.1673862033277\\
1.06393597359335	60.205470691602\\
1.06707442779274	60.1832955424988\\
1.07021288199213	60.1005045725956\\
1.07335133619151	59.9563051465367\\
1.07648979039091	59.7494387725065\\
1.0796282445903	59.478132747294\\
1.08276669878969	59.1400286019869\\
1.08590515298908	58.7320806424885\\
1.08904360718847	58.2504142763414\\
1.09218206138786	57.6901282789498\\
1.09845896978664	56.3071681651252\\
1.10473587818542	54.5093064025076\\
1.1110127865842	52.1678666808636\\
1.11415124078359	50.7235303489619\\
1.11728969498299	49.0320095185108\\
1.12042814918237	47.0083109540676\\
1.12356660338176	44.5029420149005\\
1.12670505758116	41.2132881637232\\
1.12984351178054	36.357975537396\\
1.13298196597994	26.340970604255\\
1.13612042017932	26.2319491785883\\
1.13925887437872	35.0201692785916\\
1.14239732857811	38.8398322484478\\
1.1455357827775	41.1140355771026\\
1.14867423697689	42.6005857026561\\
1.15181269117627	43.5923648196573\\
1.15495114537567	44.2319253647404\\
1.15808959957506	44.5977338236598\\
1.16122805377445	44.7357939597294\\
1.16436650797384	44.6733543104341\\
1.16750496217323	44.4254250192047\\
1.17064341637262	43.9978940842267\\
1.17378187057201	43.3887075317335\\
1.1769203247714	42.5876035148614\\
1.18005877897079	41.5742966095929\\
1.18319723317018	40.3143380797289\\
1.18633568736957	38.7505761362893\\
1.18947414156897	36.784744823533\\
1.19261259576835	34.232779777912\\
1.19575104996775	30.6920497027673\\
1.19888950416713	24.9712387449195\\
1.20202795836652	8.59039522506903\\
1.20516641256592	21.8376003436784\\
1.2083048667653	28.0055934679331\\
1.2114433209647	31.2025895009127\\
1.21458177516408	33.2088510820949\\
1.21772022936348	34.5457708651684\\
1.22085868356287	35.4365525939734\\
1.22399713776225	35.9957133358462\\
1.22713559196165	36.2880008106845\\
1.23027404616104	36.3515381765634\\
1.23341250036043	36.208231869441\\
1.23655095455982	35.8687222032799\\
1.23968940875921	35.3345468053358\\
1.2428278629586	34.5985027261998\\
1.24596631715799	33.6433694532317\\
1.24910477135738	32.4384658586088\\
1.25224322555677	30.9324234340716\\
1.25538167975616	29.0380187851349\\
1.25852013395555	26.5976432152885\\
1.26165858815494	23.2935265909103\\
1.26479704235433	18.3814708995673\\
1.26793549655373	11.0394284779645\\
1.27107395075311	14.5814671393598\\
1.2742124049525	19.8803619900203\\
1.27735085915189	22.9592565907317\\
1.28048931335128	24.9152182424019\\
1.28362776755068	26.2070530533091\\
1.28676622175006	27.0472689743382\\
1.28990467594946	27.5480739690258\\
1.29304313014885	27.7737251194484\\
1.29618158434824	27.7623089668213\\
1.29932003854763	27.5358479046933\\
1.30245849274701	27.1052505347831\\
1.30559694694641	26.4726389506733\\
1.3087354011458	25.6320969817899\\
1.31187385534519	24.56924810774\\
1.31501230954458	23.2598106928864\\
1.31815076374397	21.6674453618862\\
1.32128921794336	19.742873159959\\
1.32442767214275	17.4348106446321\\
1.33070458054153	12.1494478336913\\
1.33384303474092	10.9449931089014\\
1.33698148894031	11.8416482238775\\
1.34325839733909	14.8525091023067\\
1.34639685153849	15.8496199112709\\
1.34953530573787	16.4759037918853\\
1.35267375993726	16.7845516887384\\
1.35581221413666	16.8204841728112\\
1.35895066833604	16.6182594264194\\
1.36208912253544	16.2059996652926\\
1.36522757673482	15.6107021056228\\
1.37150448513361	14.0138873988776\\
1.37778139353239	12.289489123006\\
1.38091984773178	11.6033444540085\\
1.38405830193117	11.1308059697336\\
1.38719675613056	10.8644176626578\\
1.39033521032995	10.727265283338\\
1.39347366452934	10.6124415095007\\
1.39661211872873	10.4202761380527\\
1.39975057292812	10.0714981556297\\
1.40288902712751	9.50259461755358\\
1.4060274813269	8.65471678274974\\
1.40916593552629	7.46177222217598\\
1.41230438972568	5.84117603224286\\
1.41544284392507	3.7060065472944\\
1.41858129812447	1.12213739624759\\
1.42171975232385	-0.895064784992606\\
1.42485820652324	-0.186300236398758\\
1.43113511492202	4.64160877840899\\
1.43427356912142	6.47059187746021\\
1.4374120233208	7.82795505051811\\
1.4405504775202	8.80194835038836\\
1.44368893171958	9.46150674670284\\
1.44682738591897	9.85683796326249\\
1.44996584011837	10.0267713281182\\
1.45310429431775	10.0061024721323\\
1.45624274851715	9.83306609439126\\
1.46565811111532	8.99696594165174\\
1.46879656531471	8.89831732844968\\
1.4719350195141	9.01954442070103\\
1.47507347371349	9.36326905998803\\
1.48135038211227	10.445525220097\\
1.48762729051105	11.5096988111075\\
1.49076574471044	11.9000860384672\\
1.49390419890983	12.161960748685\\
1.49704265310922	12.2834925315166\\
1.50018110730861	12.2587109608478\\
1.503319561508	12.0856937856199\\
1.50645801570739	11.7667583759605\\
1.50959646990678	11.3109798271871\\
1.51587337830556	10.0977698797013\\
1.51901183250496	9.46420876407503\\
1.52215028670435	8.96057819140268\\
1.52528874090373	8.72444230732633\\
1.52842719510313	8.84028322677414\\
1.53156564930251	9.27921732948657\\
1.5378425577013	10.6326167461525\\
1.54411946610008	11.900417830081\\
1.54725792029947	12.3670583243598\\
1.55039637449886	12.6983519867713\\
1.55353482869825	12.8894179478917\\
1.55667328289764	12.9397413964135\\
1.55981173709703	12.8511578464976\\
1.56295019129642	12.6274201954726\\
1.56608864549581	12.2750380095549\\
1.5692270996952	11.8054860567891\\
1.57550400809398	10.6110801977616\\
1.58178091649276	9.41902956464567\\
1.58491937069216	9.02670259940169\\
1.58805782489154	8.8715228871724\\
1.59119627909094	8.96624270421615\\
1.59433473329032	9.25844165544538\\
1.60688855008789	10.8122123160148\\
1.61002700428728	11.0479107261377\\
1.61316545848667	11.1885790745113\\
1.61630391268606	11.2371722972167\\
1.61944236688545	11.2029813344204\\
1.62258082108484	11.1004175695941\\
1.62571927528423	10.9481450889124\\
1.6351346378824	10.4095722813151\\
1.63827309208179	10.2636840157571\\
1.64141154628118	10.1461834582484\\
1.64768845467996	9.94848650310363\\
1.65082690887935	9.82343630545804\\
1.65396536307874	9.64485255749494\\
1.65710381727813	9.38651019800912\\
1.66024227147752	9.0261713621028\\
1.66338072567692	8.54849039219962\\
1.6665191798763	7.95020593923685\\
1.67593454247447	5.86628301826787\\
1.67907299667387	5.51079777581535\\
1.68221145087325	5.62494365890959\\
1.68534990507265	6.22037309618672\\
1.69162681347143	8.13709697098641\\
1.6979037218702	9.93658042639521\\
1.7010421760696	10.6108580104404\\
1.70418063026899	11.1071546869533\\
1.70731908446838	11.4178915342559\\
1.71045753866777	11.5366620617395\\
1.71359599286716	11.4544056051032\\
1.71673444706655	11.1566248230081\\
1.71987290126594	10.6204624229257\\
1.72301135546533	9.81070532557695\\
1.72614980966472	8.67387818159369\\
1.72928826386411	7.13082211193095\\
1.7324267180635	5.07884249795892\\
1.73870362646228	0.106077273885241\\
1.74184208066168	0.398336096305414\\
1.74811898906045	5.76080495713092\\
1.75125744325985	7.90401946725643\\
1.75439589745923	9.55426244877819\\
1.75753435165863	10.8147210998807\\
1.76067280585801	11.7638686781368\\
1.76381126005741	12.4567640075887\\
1.7669497142568	12.9332068412468\\
1.77008816845619	13.2244738382653\\
1.77322662265558	13.3586748492147\\
1.77636507685497	13.3655483369547\\
1.77950353105436	13.2811075293726\\
1.78578043945314	13.0344204837251\\
1.78891889365253	12.9924824820416\\
1.79205734785192	13.0788837841556\\
1.79519580205131	13.3175933658128\\
1.7983342562507	13.6931677491047\\
1.81088807304826	15.5308987141736\\
1.81402652724766	15.8396017194569\\
1.81716498144704	16.0338493772181\\
1.82030343564644	16.1041692857923\\
1.82344188984582	16.0494828892351\\
1.82658034404521	15.8791121366006\\
1.82971879824461	15.6180714351052\\
1.83599570664339	15.0548074814601\\
1.83913416084278	14.9479949004016\\
1.84227261504217	15.105313891293\\
1.84541106924156	15.5748262556944\\
1.84854952344094	16.3096170766413\\
1.86110334023851	19.8229001141491\\
1.8642417944379	20.4995966467978\\
1.86738024863729	21.0391072823924\\
1.87051870283668	21.4324885241122\\
1.87365715703607	21.6731626405667\\
1.87679561123546	21.7544366239669\\
1.87993406543485	21.6679699088163\\
1.88307251963424	21.4028340530627\\
1.88621097383363	20.9452333313803\\
1.88934942803302	20.2797477831031\\
1.89248788223242	19.395004638135\\
1.90190324483059	16.0282870924182\\
1.90504169902997	15.6478632461759\\
1.90818015322937	16.3182888102297\\
1.91131860742875	17.7422643307089\\
1.91759551582754	20.9128232705915\\
1.92073397002693	22.2452568278881\\
1.92387242422632	23.3566976026518\\
1.9270108784257	24.2561092403686\\
1.9301493326251	24.9573795871765\\
1.93328778682449	25.4723264815579\\
1.93642624102388	25.8086437017823\\
1.93956469522327	25.9693020368275\\
1.94270314942266	25.9521707474242\\
1.94584160362205	25.7493576480938\\
1.94898005782144	25.3459532632653\\
1.95211851202083	24.7178320417115\\
1.95525696622022	23.8280497241951\\
1.95839542041961	22.621502435292\\
1.961533874619	21.0197790697079\\
1.96467232881839	18.9345315447552\\
1.96781078301778	16.4218360229032\\
1.97094923721717	14.4872073265\\
1.97408769141656	15.3489495549564\\
1.98036459981535	20.6620708799211\\
1.98350305401473	22.7721202039685\\
1.98664150821413	24.4380513957693\\
1.98977996241351	25.7488593667142\\
1.99291841661291	26.7719534843558\\
1.9960568708123	27.5532872270213\\
1.99919532501168	28.1231790683113\\
2.00233377921108	28.5007572457524\\
};
\addlegendentry{Desired Beam}

\addplot [color=orange, dashed, line width = 1.2]
  table[row sep=crcr]{%
1.0643516833814	-6.5\\
1.0643516833814	60.205470691602\\
};
\addlegendentry{Reference Angle}

\addplot [color=black, dashed, forget plot, line width = 1.2]
  table[row sep=crcr]{%
0.240000000000002	60.205470691602\\
1.0643516833814	60.205470691602\\
};
\addplot [color=gray, solid, line width=1.2pt]
  table[row sep=crcr]{%
 0.0031384541993904	4.17520738698512\\
0.00627690839878081	4.19214800629145\\
0.00941536259817121	4.15359307926623\\
0.0125538167975616	4.05931564317056\\
0.015692270996952	3.90868770591302\\
0.0188307251963424	3.70062071023931\\
0.0219691793957328	3.43350310259897\\
0.0251076335951232	3.10512810559937\\
0.0282460877945136	2.71260587787638\\
0.031384541993904	2.25225494760562\\
0.0345229961932944	1.71946894120063\\
0.0376614503926848	1.10855773441121\\
0.0407999045920752	0.412570662552362\\
0.0439383587914656	-0.376868561029641\\
0.047076812990856	-1.26963038856039\\
0.0502152671902464	-2.27682972430999\\
0.0533537213896369	-3.40969689882602\\
0.0564921755890272	-4.67617282246998\\
0.0596306297884176	-6.07186163729381\\
0.0627690839878081	-7.55805412997085\\
0.0659075381871985	-9.01644745424364\\
0.0690459923865889	-10.1929980874491\\
0.0721844465859793	-10.7461275600706\\
0.0753229007853697	-10.5287699974726\\
0.0784613549847601	-9.76443816593035\\
0.0815998091841505	-8.79636281269182\\
0.0847382633835409	-7.85047815774835\\
0.0878767175829313	-7.02736061986453\\
0.0910151717823217	-6.36107393447944\\
0.0941536259817121	-5.85897653124375\\
0.0972920801811025	-5.52036492571159\\
0.100430534380493	-5.34441741525957\\
0.103568988579883	-5.33379789024432\\
0.106707442779274	-5.49689833045822\\
0.109845896978664	-5.85022330912284\\
0.112984351178054	-6.4220813754075\\
0.116122805377445	-7.25924874924902\\
0.119261259576835	-8.44005012281834\\
0.122399713776226	-10.1022412181923\\
0.125538167975616	-12.5074342159166\\
0.128676622175006	-16.1749727122148\\
0.131815076374397	-21.1144036402278\\
0.134953530573787	-18.6988113372578\\
0.138091984773178	-13.1708900880154\\
0.141230438972568	-9.2560803427302\\
0.144368893171959	-6.34955002688897\\
0.147507347371349	-4.04598665533363\\
0.150645801570739	-2.13840984238881\\
0.15378425577013	-0.511357119561281\\
0.15692270996952	0.905452463315899\\
0.160061164168911	2.15785427920609\\
0.163199618368301	3.27739871101089\\
0.166338072567691	4.2867548512484\\
0.169476526767082	5.20278594232544\\
0.172614980966472	6.03839990257453\\
0.175753435165863	6.80371526610188\\
0.178891889365253	7.50682460868475\\
0.182030343564643	8.15431092306396\\
0.185168797764034	8.7516066964476\\
0.188307251963424	9.30324962977361\\
0.191445706162815	9.81306857179115\\
0.194584160362205	10.2843212301837\\
0.197722614561595	10.7197979000157\\
0.200861068760986	11.1219008637573\\
0.203999522960376	11.4927061652721\\
0.207137977159767	11.83401251865\\
0.210276431359157	12.1473808089362\\
0.213414885558547	12.4341667450143\\
0.216553339757938	12.6955486006541\\
0.219691793957328	12.9325515325977\\
0.222830248156719	13.1460696402268\\
0.225968702356109	13.3368866903332\\
0.229107156555499	13.505696246423\\
0.23224561075489	13.6531217974779\\
0.23538406495428	13.7797373607591\\
0.238522519153671	13.8860889253473\\
0.241660973353061	13.9727169969506\\
0.244799427552451	14.0401803836398\\
0.247937881751842	14.0890812163422\\
0.251076335951232	14.1200910045862\\
0.254214790150623	14.133977271817\\
0.257353244350013	14.1316299733675\\
0.260491698549403	14.1140864596863\\
0.263630152748794	14.0825532035488\\
0.266768606948184	14.0384218796477\\
0.269907061147575	13.9832767237089\\
0.273045515346965	13.9188895126944\\
0.276183969546355	13.8471981709499\\
0.279322423745746	13.770265154209\\
0.282460877945136	13.6902126642861\\
0.285599332144527	13.6091336354632\\
0.288737786343917	13.5289803899651\\
0.291876240543307	13.4514366816739\\
0.295014694742698	13.3777829472475\\
0.298153148942088	13.308768011999\\
0.301291603141479	13.2445021495395\\
0.304430057340869	13.1843853866723\\
0.307568511540259	13.1270810431256\\
0.31070696573965	13.0705383526405\\
0.31384541993904	13.0120610633485\\
0.316983874138431	12.9484129105059\\
0.320122328337821	12.8759472409437\\
0.323260782537211	12.7907475282069\\
0.326399236736602	12.6887678682013\\
0.329537690935992	12.5659670014989\\
0.332676145135383	12.4184350013629\\
0.335814599334773	12.2425177459742\\
0.338953053534163	12.0349503146871\\
0.342091507733554	11.7930165673905\\
0.345229961932944	11.5147586045602\\
0.348368416132335	11.1992664892539\\
0.351506870331725	10.8470842793042\\
0.354645324531115	10.4607689741272\\
0.357783778730506	10.04562465546\\
0.360922232929896	9.61058573913663\\
0.364060687129287	9.1691110687743\\
0.367199141328677	8.7397468419326\\
0.370337595528067	8.34574450426011\\
0.373476049727458	8.01295107131329\\
0.376614503926848	7.76549978514071\\
0.379752958126239	7.61994871109616\\
0.382891412325629	7.58004183297846\\
0.38602986652502	7.63477462122437\\
0.38916832072441	7.76085910229631\\
0.3923067749238	7.92810180009571\\
0.395445229123191	8.10494964541515\\
0.398583683322581	8.26223901044784\\
0.401722137521972	8.37471557848789\\
0.404860591721362	8.42087227519378\\
0.407999045920752	8.38184242778685\\
0.411137500120143	8.23985810481915\\
0.414275954319533	7.97648114346133\\
0.417414408518924	7.57056743346184\\
0.420552862718314	6.99573033227935\\
0.423691316917704	6.21689314162548\\
0.426829771117095	5.18542999942625\\
0.429968225316485	3.83309290365807\\
0.433106679515876	2.07096020623899\\
0.436245133715266	-0.160242545257756\\
0.439383587914656	-2.51916250017947\\
0.442522042114047	-3.18087170938993\\
0.445660496313437	-0.971177516198343\\
0.448798950512828	1.97617595327638\\
0.451937404712218	4.55166555309055\\
0.455075858911608	6.67155870681348\\
0.458214313110999	8.42310217219477\\
0.461352767310389	9.88837179860474\\
0.46449122150978	11.1271713242174\\
0.46762967570917	12.1817931374495\\
0.47076812990856	13.0825566768229\\
0.473906584107951	13.8517335029494\\
0.477045038307341	14.5061301568611\\
0.480183492506732	15.0587888512792\\
0.483321946706122	15.5201348724566\\
0.486460400905512	15.898778343422\\
0.489598855104903	16.2020984953968\\
0.492737309304293	16.4366896560899\\
0.495875763503684	16.6087176520541\\
0.499014217703074	16.7242150311834\\
0.502152671902464	16.789328334971\\
0.505291126101855	16.8105175268876\\
0.508429580301245	16.7946951140036\\
0.511568034500636	16.7492806468262\\
0.514706488700026	16.6821374337743\\
0.517844942899416	16.6013571854278\\
0.520983397098807	16.5148712713067\\
0.524121851298197	16.4298992490967\\
0.527260305497588	16.3522943125434\\
0.530398759696978	16.2858972850257\\
0.533537213896368	16.232040935324\\
0.536675668095759	16.1893310701863\\
0.539814122295149	16.1537656021781\\
0.54295257649454	16.1191613643724\\
0.54609103069393	16.077781188456\\
0.54922948489332	16.0210222027505\\
0.552367939092711	15.9400452479104\\
0.555506393292101	15.8262757860725\\
0.558644847491492	15.6717629971744\\
0.561783301690882	15.4694286690208\\
0.564921755890272	15.2132668752958\\
0.568060210089663	14.8985746396517\\
0.571198664289053	14.5223116173863\\
0.574337118488444	14.0837104550286\\
0.577475572687834	13.585288865375\\
0.580614026887224	13.0344308064804\\
0.583752481086615	12.4456440173967\\
0.586890935286005	11.8433137474029\\
0.590029389485396	11.2640094665898\\
0.593167843684786	10.7560491942279\\
0.596306297884177	10.372927610828\\
0.599444752083567	10.1590157449076\\
0.602583206282957	10.1326610046742\\
0.605721660482348	10.2780739985378\\
0.608860114681738	10.5527523947745\\
0.611998568881128	10.9043236030331\\
0.615137023080519	11.2853217737632\\
0.618275477279909	11.6603056594819\\
0.6214139314793	12.0066507974078\\
0.62455238567869	12.3124002955517\\
0.627690839878081	12.5735249783951\\
0.630829294077471	12.7915555182976\\
0.633967748276861	12.9717419780285\\
0.637106202476252	13.1215902083653\\
0.640244656675642	13.2495804488208\\
0.643383110875033	13.3639438749562\\
0.646521565074423	13.4714875206052\\
0.649660019273813	13.5765706875099\\
0.652798473473204	13.6803994718679\\
0.655936927672594	13.7807841227098\\
0.659075381871985	13.8723999382453\\
0.662213836071375	13.9474584790098\\
0.665352290270765	13.9966024502338\\
0.668490744470156	14.0098259669298\\
0.671629198669546	13.977283132907\\
0.674767652868937	13.8899417535949\\
0.677906107068327	13.7401278474819\\
0.681044561267717	13.5220743315741\\
0.684183015467108	13.2326369452861\\
0.687321469666498	12.8723791971452\\
0.690459923865889	12.4472444381974\\
0.693598378065279	11.9709619326332\\
0.696736832264669	11.4680036047562\\
0.69987528646406	10.9760276454008\\
0.70301374066345	10.5451862087834\\
0.706152194862841	10.2304781174414\\
0.709290649062231	10.0756717384655\\
0.712429103261621	10.095283712006\\
0.715567557461012	10.2675807644981\\
0.718706011660402	10.5448494143081\\
0.721844465859793	10.8726459779758\\
0.724982920059183	11.2055719376631\\
0.728121374258573	11.5147918138469\\
0.731259828457964	11.7896090546187\\
0.734398282657354	12.0366500732952\\
0.737536736856745	12.2782583262631\\
0.740675191056135	12.5494277078054\\
0.743813645255525	12.8913098732985\\
0.746952099454916	13.3402415116587\\
0.750090553654306	13.9150736566492\\
0.753229007853697	14.6095294458258\\
0.756367462053087	15.3946980061961\\
0.759505916252478	16.229523866296\\
0.762644370451868	17.0722281760372\\
0.765782824651258	17.8874883146768\\
0.768921278850649	18.6487373876294\\
0.772059733050039	19.3374188051911\\
0.775198187249429	19.9410890888984\\
0.77833664144882	20.4514585425626\\
0.78147509564821	20.8627803540113\\
0.784613549847601	21.1706431390683\\
0.787752004046991	21.3710890707804\\
0.790890458246381	21.4599519959832\\
0.794028912445772	21.4323183640048\\
0.797167366645162	21.2820272944858\\
0.800305820844553	21.0011325274275\\
0.803444275043943	20.5792429886993\\
0.806582729243334	20.0026353820698\\
0.809721183442724	19.2529835314284\\
0.812859637642114	18.3054619473448\\
0.815998091841505	17.1258419260111\\
0.819136546040895	15.666042724836\\
0.822275000240286	13.8578225539192\\
0.825413454439676	11.6075780062497\\
0.828551908639066	8.81915616921252\\
0.831690362838457	5.6234399339589\\
0.834828817037847	3.40424944114917\\
0.837967271237237	4.16419973925407\\
0.841105725436628	6.15388353401916\\
0.844244179636018	7.72323323197494\\
0.847382633835409	8.61458732413929\\
0.850521088034799	8.84095549812514\\
0.85365954223419	8.37795464173098\\
0.85679799643358	7.08234718400772\\
0.85993645063297	4.56607417855525\\
0.863074904832361	-0.0650353767842403\\
0.866213359031751	-2.91290012455512\\
0.869351813231142	3.97462971661561\\
0.872490267430532	8.93406221178237\\
0.875628721629922	12.3013674915001\\
0.878767175829313	14.7599196906509\\
0.881905630028703	16.6153436800459\\
0.885044084228094	18.0179640820732\\
0.888182538427484	19.0455988235194\\
0.891320992626874	19.73518713123\\
0.894459446826265	20.0946834245517\\
0.897597901025655	20.1046541066907\\
0.900736355225046	19.7105078464007\\
0.903874809424436	18.79867396806\\
0.907013263623826	17.1307076757476\\
0.910151717823217	14.124153154023\\
0.913290172022607	7.76872087465152\\
0.916428626221997	3.54360018108466\\
0.919567080421388	14.3375956440058\\
0.922705534620778	19.7594223324678\\
0.925843988820169	23.4041000882146\\
0.928982443019559	26.1649321561235\\
0.93212089721895	28.380204079624\\
0.93525935141834	30.2134053896973\\
0.93839780561773	31.7553826423347\\
0.941536259817121	33.0611153783118\\
0.944674714016511	34.1655567861137\\
0.947813168215902	35.0913020008194\\
0.950951622415292	35.8525717303286\\
0.954090076614682	36.4573166571711\\
0.957228530814073	36.9082253562196\\
0.960366985013463	37.2029621066225\\
0.963505439212854	37.3337037694514\\
0.966643893412244	37.2858262247765\\
0.969782347611634	37.0352857992996\\
0.972920801811025	36.5436417519415\\
0.976059256010415	35.7482357367245\\
0.979197710209806	34.5410628023736\\
0.982336164409196	32.7165963780229\\
0.985474618608586	29.8115939680084\\
0.988613072807977	24.3797134634958\\
0.991751527007367	11.8244049995699\\
0.994889981206758	26.0563108011382\\
0.998028435406148	32.2494485402855\\
1.00116688960554	36.1150577869866\\
1.00430534380493	38.9607722704301\\
1.00744379800432	41.222129454713\\
1.01058225220371	43.0975174035797\\
1.0137207064031	44.6940884044716\\
1.01685916060249	46.0763359082684\\
1.01999761480188	47.2861030433141\\
1.02313606900127	48.3520685316844\\
1.02627452320066	49.2947204371534\\
1.02941297740005	50.1291698503813\\
1.03255143159944	50.8668399147993\\
1.03568988579883	51.5165290098978\\
1.03882833999822	52.0851062343784\\
1.04196679419761	52.577980786489\\
1.045105248397	52.9994267380273\\
1.04824370259639	53.3528120222823\\
1.05138215679578	53.6407618627513\\
1.05452061099518	53.8652758526796\\
1.05765906519457	54.027811116796\\
1.06079751939396	54.1293396536171\\
1.06393597359335	54.1703850646522\\
1.06707442779274	54.1510418364735\\
1.07021288199213	54.0709787865542\\
1.07335133619152	53.9294269654081\\
1.07648979039091	53.725151031712\\
1.0796282445903	53.4564016991526\\
1.08276669878969	53.1208450768845\\
1.08590515298908	52.715462288164\\
1.08904360718847	52.2364091859037\\
1.09218206138786	51.678820510869\\
1.09532051558725	51.0365340963488\\
1.09845896978664	50.3016962254103\\
1.10159742398603	49.4641842473407\\
1.10473587818542	48.5107375539857\\
1.10787433238481	47.4236028902728\\
1.1110127865842	46.1783293098895\\
1.11415124078359	44.7399810482937\\
1.11728969498298	43.0561755416947\\
1.12042814918237	41.0430966817176\\
1.12356660338176	38.5537714920725\\
1.12670505758115	35.2921320442818\\
1.12984351178054	30.5007585774704\\
1.13298196597994	20.7933585437771\\
1.13612042017933	19.7673605481778\\
1.13925887437872	28.8527144036545\\
1.14239732857811	32.7352048144093\\
1.1455357827775	35.0369767374976\\
1.14867423697689	36.5392250500584\\
1.15181269117628	37.5412680735705\\
1.15495114537567	38.1881414963465\\
1.15808959957506	38.5594722403331\\
1.16122805377445	38.7018801864997\\
1.16436650797384	38.6429753475268\\
1.16750496217323	38.3980028995908\\
1.17064341637262	37.9730281547915\\
1.17378187057201	37.3661671342872\\
1.1769203247714	36.5673794622566\\
1.18005877897079	35.556756384273\\
1.18319723317018	34.3006143120916\\
1.18633568736957	32.7435681370699\\
1.18947414156896	30.791997840178\\
1.19261259576835	28.2763965105495\\
1.19575104996774	24.8543685048798\\
1.19888950416713	19.7531708580638\\
1.20202795836652	13.3429975793249\\
1.20516641256591	17.9344577306825\\
1.20830486676531	22.7004584321921\\
1.2114433209647	25.5889486945816\\
1.21458177516409	27.4770444883121\\
1.21772022936348	28.7553272350253\\
1.22085868356287	29.6123044086997\\
1.22399713776226	30.1498619671934\\
1.22713559196165	30.4271082037257\\
1.23027404616104	30.4792159053895\\
1.23341250036043	30.3262935848272\\
1.23655095455982	29.9776762245675\\
1.23968940875921	29.4337378568266\\
1.2428278629586	28.685996793347\\
1.24596631715799	27.7155558217032\\
1.24910477135738	26.4892218297867\\
1.25224322555677	24.9514458966781\\
1.25538167975616	23.0073348498424\\
1.25852013395555	20.4836598159112\\
1.26165858815494	17.0275576442745\\
1.26479704235433	11.8374097746321\\
1.26793549655372	5.54283642040565\\
1.27107395075311	10.4717853194763\\
1.2742124049525	15.1558901627341\\
1.27735085915189	17.9909958590187\\
1.28048931335128	19.8413580891601\\
1.28362776755067	21.0886500682065\\
1.28676622175007	21.9182074116674\\
1.28990467594946	22.4311830098192\\
1.29304313014885	22.6872940697763\\
1.29618158434824	22.723410579823\\
1.29932003854763	22.5625857770772\\
1.30245849274702	22.2188608617171\\
1.30559694694641	21.7000859816722\\
1.3087354011458	21.0098980188645\\
1.31187385534519	20.149692809297\\
1.31501230954458	19.121639283628\\
1.31815076374397	17.9346012360718\\
1.32128921794336	16.6164688371095\\
1.32442767214275	15.2379498289113\\
1.32756612634214	13.9469387548037\\
1.33070458054153	12.9776840615486\\
1.33384303474092	12.5485670694607\\
1.33698148894031	12.6749789516199\\
1.3401199431397	13.1552650914471\\
1.34325839733909	13.7532706775797\\
1.34639685153848	14.3156153229966\\
1.34953530573787	14.77006239229\\
1.35267375993726	15.0913235813566\\
1.35581221413665	15.2760949403464\\
1.35895066833604	15.3300664160462\\
1.36208912253543	15.2619120984815\\
1.36522757673483	15.0806081573442\\
1.36836603093422	14.7941975384958\\
1.37150448513361	14.4091309331416\\
1.374642939333	13.9298102998374\\
1.37778139353239	13.3582139356042\\
1.38091984773178	12.6936444423139\\
1.38405830193117	11.9328078938393\\
1.38719675613056	11.0707086604958\\
1.39033521032995	10.1034250459924\\
1.39347366452934	9.0350971385132\\
1.39661211872873	7.89384147406909\\
1.39975057292812	6.76330550047977\\
1.40288902712751	5.82554757338606\\
1.4060274813269	5.35433458242606\\
1.40916593552629	5.54833272351709\\
1.41230438972568	6.32636364863924\\
1.41544284392507	7.41173471837196\\
1.41858129812446	8.55999004821428\\
1.42171975232385	9.63647187873715\\
1.42485820652324	10.5851250961404\\
1.42799666072263	11.3891721105417\\
1.43113511492202	12.0486103761935\\
1.43427356912141	12.569933034194\\
1.4374120233208	12.9619904190632\\
1.44055047752019	13.2346701921222\\
1.44368893171959	13.3989041342848\\
1.44682738591898	13.46738069429\\
1.44996584011837	13.455691155775\\
1.45310429431776	13.3836932958124\\
1.45624274851715	13.2767080062071\\
1.45938120271654	13.1658032193851\\
1.46251965691593	13.0860440561733\\
1.46565811111532	13.0717249036259\\
1.46879656531471	13.1489512785713\\
1.4719350195141	13.3283201254225\\
1.47507347371349	13.6017574527492\\
1.47821192791288	13.9455760872136\\
1.48135038211227	14.3278009228582\\
1.48448883631166	14.7157159400744\\
1.48762729051105	15.0808262286922\\
1.49076574471044	15.4008187867738\\
1.49390419890983	15.6595015847693\\
1.49704265310922	15.8458668680446\\
1.50018110730861	15.9530566748575\\
1.503319561508	15.9776365382126\\
1.50645801570739	15.9193737608811\\
1.50959646990678	15.7816497738113\\
1.51273492410617	15.5726425526099\\
1.51587337830556	15.3074018742909\\
1.51901183250496	15.0107444743441\\
1.52215028670435	14.7202273065561\\
1.52528874090374	14.4870246133354\\
1.52842719510313	14.3708346606591\\
1.53156564930252	14.4256645381295\\
1.53470410350191	14.6800798704688\\
1.5378425577013	15.1245782718257\\
1.54098101190069	15.716713955176\\
1.54411946610008	16.3994566283696\\
1.54725792029947	17.1189477149068\\
1.55039637449886	17.8335307056495\\
1.55353482869825	18.5149648009292\\
1.55667328289764	19.145910461331\\
1.55981173709703	19.7166757823741\\
1.56295019129642	20.2224882325178\\
1.56608864549581	20.6615500624289\\
1.5692270996952	21.0337592070682\\
1.57236555389459	21.339904666239\\
1.57550400809398	21.5811746625655\\
1.57864246229337	21.7588633670552\\
1.58178091649276	21.8742018282128\\
1.58491937069215	21.9282668944999\\
1.58805782489154	21.9219405746206\\
1.59119627909093	21.8559045060718\\
1.59433473329032	21.7306625222896\\
1.59747318748972	21.5465905631278\\
1.60061164168911	21.3040187034948\\
1.6037500958885	21.0033559239143\\
1.60688855008789	20.6452752704793\\
1.61002700428728	20.230985854691\\
1.61316545848667	19.7626286536585\\
1.61630391268606	19.2438433595776\\
1.61944236688545	18.6805571334457\\
1.62258082108484	18.0820269877802\\
1.62571927528423	17.4620928639337\\
1.62885772948362	16.8404162058285\\
1.63199618368301	16.2431439103352\\
1.6351346378824	15.7020147044357\\
1.63827309208179	15.2507773627251\\
1.64141154628118	14.9186102502594\\
1.64455000048057	14.7223364780946\\
1.64768845467996	14.6612616592673\\
1.65082690887935	14.717832016682\\
1.65396536307874	14.8636861952936\\
1.65710381727813	15.067471860721\\
1.66024227147752	15.3008705246483\\
1.66338072567691	15.5415289060931\\
1.6665191798763	15.7734805167442\\
1.66965763407569	15.9862099845639\\
1.67279608827508	16.1732635264107\\
1.67593454247447	16.3308917308871\\
1.67907299667387	16.4569122675275\\
1.68221145087326	16.5498279661954\\
1.68534990507265	16.6081770282286\\
1.68848835927204	16.630077176086\\
1.69162681347143	16.6129253389297\\
1.69476526767082	16.5532163496069\\
1.69790372187021	16.4464445617377\\
1.7010421760696	16.2870516556088\\
1.70418063026899	16.0683833644243\\
1.70731908446838	15.7826178581843\\
1.71045753866777	15.4206283254958\\
1.71359599286716	14.9717401847512\\
1.71673444706655	14.4233371942852\\
1.71987290126594	13.7602588463942\\
1.72301135546533	12.9639150759553\\
1.72614980966472	12.0110367583431\\
1.72928826386411	10.8720422199041\\
1.7324267180635	9.50937908546276\\
1.73556517226289	7.8779145062598\\
1.73870362646228	5.93675298551821\\
1.74184208066167	3.71157950730519\\
1.74498053486106	1.53311327926772\\
1.74811898906045	0.429090136742712\\
1.75125744325984	1.17440410890685\\
1.75439589745924	2.84600030306642\\
1.75753435165863	4.48206363988028\\
1.76067280585802	5.79698156432023\\
1.76381126005741	6.76928113538171\\
1.7669497142568	7.43101056260898\\
1.77008816845619	7.81470893585856\\
1.77322662265558	7.94384201656517\\
1.77636507685497	7.83336108659207\\
1.77950353105436	7.49315760335669\\
1.78264198525375	6.93449726736037\\
1.78578043945314	6.18330168206531\\
1.78891889365253	5.30816298848805\\
1.79205734785192	4.46909386295975\\
1.79519580205131	3.95159018557889\\
1.7983342562507	4.05190470817707\\
1.80147271045009	4.80035891860107\\
1.80461116464948	5.928267685604\\
1.80774961884887	7.13887817521534\\
1.81088807304826	8.25779733485112\\
1.81402652724765	9.2118216028216\\
1.81716498144704	9.9786384103692\\
1.82030343564643	10.5565044433995\\
1.82344188984582	10.9505487930143\\
1.82658034404521	11.1674553605471\\
1.8297187982446	11.2140290055371\\
1.83285725244399	11.0978906660434\\
1.83599570664339	10.8300357623619\\
1.83913416084278	10.4299067584813\\
1.84227261504217	9.9341103314059\\
1.84541106924156	9.40886177203625\\
1.84854952344095	8.96034555385597\\
1.85168797764034	8.72408726686424\\
1.85482643183973	8.81137015478437\\
1.85796488603912	9.23756188502623\\
1.86110334023851	9.91095255167886\\
1.8642417944379	10.6967816222837\\
1.86738024863729	11.4809199188066\\
1.87051870283668	12.1901802292138\\
1.87365715703607	12.7852109288884\\
1.87679561123546	13.2481512486994\\
1.87993406543485	13.5736841742508\\
1.88307251963424	13.7643921384868\\
1.88621097383363	13.8294870000366\\
1.88934942803302	13.7861591592102\\
1.89248788223241	13.6630824550728\\
1.8956263364318	13.5051454152402\\
1.89876479063119	13.3764714822032\\
1.90190324483058	13.3553740684637\\
1.90504169902997	13.5144481320559\\
1.90818015322936	13.8900581451228\\
1.91131860742876	14.4633668531409\\
1.91445706162815	15.1713103225744\\
1.91759551582754	15.9365198128969\\
1.92073397002693	16.6915993535484\\
1.92387242422632	17.3879390306373\\
1.92701087842571	17.9940424488409\\
1.9301493326251	18.490430333409\\
1.93328778682449	18.8648102384737\\
1.93642624102388	19.1085012037028\\
1.93956469522327	19.2139880320651\\
1.94270314942266	19.173229353847\\
1.94584160362205	18.9763920952564\\
1.94898005782144	18.6108109702899\\
1.95211851202083	18.0601623321363\\
1.95525696622022	17.3042659643648\\
1.95839542041961	16.3211641556194\\
1.961533874619	15.0970098139034\\
1.96467232881839	13.6609796155586\\
1.96781078301778	12.1873909647853\\
1.97094923721717	11.1740736063504\\
1.97408769141656	11.2894678524506\\
1.97722614561595	12.5099159479014\\
1.98036459981534	14.1564783823351\\
1.98350305401473	15.7470389571391\\
1.98664150821412	17.1157603077904\\
1.98977996241352	18.2344439954119\\
1.99291841661291	19.1145744219436\\
1.9960568708123	19.7740050634229\\
1.99919532501169	20.227268931142\\
2.00233377921108	20.4830700109104\\
2.00547223341047	20.5435990728649\\
2.00861068760986	20.4039100755263\\
2.01174914180925	20.0506071851118\\
2.01488759600864	19.4592001367146\\
2.01802605020803	18.5891006347428\\
2.02116450440742	17.3742746939726\\
2.02430295860681	15.705900128114\\
2.0274414128062	13.4045070238828\\
2.03057986700559	10.2378253280929\\
2.03371832120498	6.80261366806007\\
2.03685677540437	7.61081271959779\\
2.03999522960376	11.5086423272425\\
2.04313368380315	14.7672964111165\\
2.04627213800254	17.2101315590953\\
2.04941059220193	19.0738693693434\\
2.05254904640132	20.5215685422861\\
2.05568750060071	21.6526392121499\\
2.0588259548001	22.5289231255599\\
2.06196440899949	23.1899600405147\\
2.06510286319888	23.6612654360369\\
2.06824131739828	23.9588651962615\\
2.07137977159767	24.0917769121981\\
2.07451822579706	24.0632627546264\\
2.07765667999645	23.8712276696113\\
2.08079513419584	23.5078661336335\\
2.08393358839523	22.9584321238612\\
2.08707204259462	22.1986984274507\\
2.09021049679401	21.1900772593216\\
2.0933489509934	19.8699664701934\\
2.09648740519279	18.1309735546475\\
2.09962585939218	15.7696138887832\\
2.10276431359157	12.3284245307326\\
2.10590276779096	6.36730766788932\\
2.10904122199035	-11.0757646273713\\
2.11217967618974	6.26119358011603\\
2.11531813038913	12.0392684378042\\
2.11845658458852	15.3125771546461\\
2.12159503878791	17.5081059828473\\
2.1247334929873	19.0798865993508\\
2.12787194718669	20.2295262638055\\
2.13101040138608	21.062832504996\\
2.13414885558547	21.6407310799507\\
2.13728730978486	21.9998276913883\\
2.14042576398425	22.1618568344297\\
2.14356421818364	22.1382950090968\\
2.14670267238304	21.9325054711945\\
2.14984112658243	21.5403358983041\\
2.15297958078182	20.9494049525681\\
2.15611803498121	20.1368015400805\\
2.1592564891806	19.0642109325669\\
2.16239494337999	17.6679655211906\\
2.16553339757938	15.8374236158086\\
2.16867185177877	13.3616929761602\\
2.17181030597816	9.76931784114545\\
2.17494876017755	3.67755764615483\\
2.17808721437694	-4.22922507008287\\
2.18122566857633	5.22706456327405\\
2.18436412277572	10.2248909296621\\
2.18750257697511	13.2261587989902\\
2.1906410311745	15.2696657682885\\
2.19377948537389	16.7390145924677\\
2.19691793957328	17.8153465140065\\
2.20005639377267	18.5980008317893\\
2.20319484797206	19.1471201735542\\
2.20633330217145	19.5018298255194\\
2.20947175637084	19.6891402292539\\
2.21261021057023	19.7288452488307\\
2.21574866476962	19.636562815663\\
2.21888711896901	19.4259174008103\\
2.22202557316841	19.1103909074288\\
2.2251640273678	18.7051368714865\\
2.22830248156719	18.2288727320198\\
2.23144093576658	17.7057076556732\\
2.23457938996597	17.1663279864402\\
2.23771784416536	16.6473799250367\\
2.24085629836475	16.1875862674941\\
2.24399475256414	15.8200562817471\\
2.24713320676353	15.5629584454137\\
2.25027166096292	15.4134672437749\\
2.25341011516231	15.349035601414\\
2.2565485693617	15.3351708955898\\
2.25968702356109	15.3348970440963\\
2.26282547776048	15.3156303015076\\
2.26596393195987	15.2523022927226\\
2.26910238615926	15.1277930372368\\
2.27224084035865	14.932197510852\\
2.27537929455804	14.6620071838997\\
2.27851774875743	14.3197526310958\\
2.28165620295682	13.9142812364913\\
2.28479465715621	13.4615675520838\\
2.2879331113556	12.9856145385078\\
2.29107156555499	12.5184969477411\\
2.29421001975438	12.098079466905\\
2.29734847395377	11.7621001688008\\
2.30048692815316	11.5391257214685\\
2.30362538235256	11.4400511763561\\
2.30676383655195	11.4552889607192\\
2.30990229075134	11.5596845227296\\
2.31304074495073	11.7219459007303\\
2.31617919915012	11.9133900154971\\
2.31931765334951	12.1130364618714\\
2.3224561075489	12.309054505944\\
2.32559456174829	12.4978772790377\\
2.32873301594768	12.6821718170882\\
2.33187147014707	12.8683326172025\\
2.33500992434646	13.0638379773353\\
2.33814837854585	13.2747607761474\\
2.34128683274524	13.5038048763147\\
2.34442528694463	13.7492377414526\\
2.34756374114402	14.0048938102906\\
2.35070219534341	14.2610979003178\\
2.3538406495428	14.5060947851382\\
2.35697910374219	14.7275147079007\\
2.36011755794158	14.9135418229502\\
2.36325601214097	15.0536609685749\\
2.36639446634036	15.1390244468752\\
2.36953292053975	15.1625632131311\\
2.37267137473914	15.1189826563129\\
2.37580982893853	15.0047668232909\\
2.37894828313792	14.8182935969804\\
2.38208673733732	14.5601491612298\\
2.38522519153671	14.2337212693325\\
2.3883636457361	13.8461308520872\\
2.39150209993549	13.4094926298206\\
2.39464055413488	12.9423111864325\\
2.39777900833427	12.4704417109441\\
2.40091746253366	12.0264929957475\\
2.40405591673305	11.6461941588488\\
2.40719437093244	11.360980152004\\
2.41033282513183	11.1885631894099\\
2.41347127933122	11.1261410233208\\
2.41660973353061	11.150587606564\\
2.41974818773	11.2254385421489\\
2.42288664192939	11.310147118485\\
2.42602509612878	11.3670975416026\\
2.42916355032817	11.3648348411515\\
2.43230200452756	11.2783943588736\\
2.43544045872695	11.0882883066196\\
2.43857891292634	10.7794216524773\\
2.44171736712573	10.3409014868736\\
2.44485582132512	9.76785674576488\\
2.44799427552451	9.06725414155819\\
2.4511327297239	8.2713135661015\\
2.4542711839233	7.46264310799585\\
2.45740963812269	6.80471777413845\\
2.46054809232208	6.53047345052958\\
2.46368654652147	6.81460131453775\\
2.46682500072086	7.61497195923631\\
2.46996345492025	8.71612063898074\\
2.47310190911964	9.90395619005543\\
2.47624036331903	11.047846745484\\
2.47937881751842	12.0877362559078\\
2.48251727171781	13.0027903987992\\
2.4856557259172	13.7902888966858\\
2.48879418011659	14.454828668999\\
2.49193263431598	15.0033685680189\\
2.49507108851537	15.4430955694605\\
2.49820954271476	15.7805750674714\\
2.50134799691415	16.0214681969114\\
2.50448645111354	16.1704917146677\\
2.50762490531293	16.2314760502042\\
2.51076335951232	16.2074593302484\\
2.51390181371171	16.100793403569\\
2.5170402679111	15.9132567687388\\
2.52017872211049	15.6461803039111\\
2.52331717630988	15.300600587649\\
2.52645563050927	14.8774658792613\\
2.52959408470866	14.377934273379\\
2.53273253890806	13.8038247316324\\
2.53587099310745	13.158311268631\\
2.53900944730684	12.4469857894461\\
2.54214790150623	11.6794388468716\\
2.54528635570562	10.8714654850153\\
2.54842480990501	10.0477649379694\\
2.5515632641044	9.24434477112487\\
2.55470171830379	8.50862099376118\\
2.55784017250318	7.89405335636748\\
2.56097862670257	7.44733956860237\\
2.56411708090196	7.19197590825845\\
2.56725553510135	7.1185562891471\\
2.57039398930074	7.18963300344564\\
2.57353244350013	7.35514776434559\\
2.57667089769952	7.56752222386245\\
2.57980935189891	7.78980637635422\\
2.5829478060983	7.99728694356622\\
2.58608626029769	8.17571894544892\\
2.58922471449708	8.31868982425918\\
2.59236316869647	8.42527889418063\\
2.59550162289586	8.49830442471075\\
2.59864007709525	8.54308325319547\\
2.60177853129464	8.56653192222393\\
2.60491698549403	8.57645055788931\\
2.60805543969342	8.58087755069191\\
2.61119389389282	8.58745939719746\\
2.61433234809221	8.60283677729455\\
2.6174708022916	8.63209618164281\\
2.62060925649099	8.6783636762511\\
2.62374771069038	8.74261282552389\\
2.62688616488977	8.8237219507984\\
2.63002461908916	8.9187610776276\\
2.63316307328855	9.02343939478042\\
2.63630152748794	9.13261922687779\\
2.63943998168733	9.24080793941239\\
2.64257843588672	9.34256629131049\\
2.64571689008611	9.43280579282927\\
2.6488553442855	9.50697636497586\\
2.65199379848489	9.56116337865065\\
2.65513225268428	9.59212019623616\\
2.65827070688367	9.59726185912098\\
2.66140916108306	9.57464119634186\\
2.66454761528245	9.52292308657945\\
2.66768606948184	9.44136739263691\\
2.67082452368123	9.32982673698347\\
2.67396297788062	9.18876171296469\\
2.67710143208001	9.01927292553167\\
2.6802398862794	8.8231458935241\\
2.68337834047879	8.60290081349738\\
2.68651679467818	8.36183415408149\\
2.68965524887758	8.10403314298247\\
2.69279370307697	7.83433835895793\\
2.69593215727636	7.5582260086563\\
2.69907061147575	7.28158355649362\\
2.70220906567514	7.01036434349404\\
2.70534751987453	6.75013139203442\\
2.70848597407392	6.50553571948721\\
2.71162442827331	6.27981065287662\\
2.7147628824727	6.07438497014288\\
2.71790133667209	5.88870916104329\\
2.72103979087148	5.72034708574669\\
2.72417824507087	5.56532338366955\\
2.72731669927026	5.41866017055393\\
2.73045515346965	5.27500676619221\\
2.73359360766904	5.12927001090758\\
2.73673206186843	4.97718040457536\\
2.73987051606782	4.81576339014049\\
2.74300897026721	4.64371039297586\\
2.7461474244666	4.46165268540059\\
2.74928587866599	4.27233168807182\\
2.75242433286538	4.08063594353639\\
2.75556278706477	3.89344640346161\\
2.75870124126416	3.71921291342689\\
2.76183969546355	3.56719776032793\\
2.76497814966294	3.44638873839449\\
2.76811660386234	3.36420726942804\\
2.77125505806173	3.32527726469654\\
2.77439351226112	3.33059562364416\\
2.77753196646051	3.37737905067576\\
2.7806704206599	3.45965660145727\\
2.78380887485929	3.56943598602651\\
2.78694732905868	3.69812512777641\\
2.79008578325807	3.83789625431857\\
2.79322423745746	3.98279313860124\\
2.79636269165685	4.12951274190767\\
2.79950114585624	4.2778734521724\\
2.80263960005563	4.4309947782018\\
2.80577805425502	4.59517525174286\\
2.80891650845441	4.77940202652552\\
2.8120549626538	4.99440276428498\\
2.81519341685319	5.25120589197086\\
2.81833187105258	5.55933460422998\\
2.82147032525197	5.92498127100991\\
2.82460877945136	6.34966233264843\\
2.82774723365075	6.82978960685722\\
2.83088568785014	7.35728534894524\\
2.83402414204953	7.92098029231535\\
2.83716259624892	8.50830043004824\\
2.84030105044831	9.1067736233674\\
2.84343950464771	9.705088281031\\
2.8465779588471	10.2936576176242\\
2.84971641304649	10.8647837374222\\
2.85285486724588	11.4125620690188\\
2.85599332144527	11.9326521945875\\
2.85913177564466	12.4220038368064\\
2.86227022984405	12.8785901113023\\
2.86540868404344	13.301173087206\\
2.86854713824283	13.6891098798833\\
2.87168559244222	14.0421984729062\\
2.87482404664161	14.3605584260922\\
2.877962500841	14.6445404020024\\
2.88110095504039	14.8946586223812\\
2.88423940923978	15.1115411317829\\
2.88737786343917	15.2958936655738\\
2.89051631763856	15.4484737930025\\
2.89365477183795	15.5700727536117\\
2.89679322603734	15.661503009031\\
2.89993168023673	15.7235900052923\\
2.90307013443612	15.7571670006568\\
2.90620858863551	15.763072084741\\
2.9093470428349	15.742146715027\\
2.91248549703429	15.6952352443161\\
2.91562395123368	15.623185019658\\
2.91876240543307	15.5268467123637\\
2.92190085963247	15.407074597072\\
2.92503931383186	15.2647265434805\\
2.92817776803125	15.100663523378\\
2.93131622223064	14.9157484724096\\
2.93445467643003	14.7108443854252\\
2.93759313062942	14.4868115690796\\
2.94073158482881	14.2445040288161\\
2.9438700390282	13.9847650293384\\
2.94700849322759	13.7084219389662\\
2.95014694742698	13.4162805457386\\
2.95328540162637	13.1091191125579\\
2.95642385582576	12.7876825135384\\
2.95956231002515	12.452676855827\\
2.96270076422454	12.1047650303551\\
2.96583921842393	11.7445636420208\\
2.96897767262332	11.3726417352493\\
2.97211612682271	10.989521647787\\
2.9752545810221	10.5956821908275\\
2.97839303522149	10.1915641671893\\
2.98153148942088	9.77757800835712\\
2.98466994362027	9.3541130444333\\
2.98780839781966	8.9215476387371\\
2.99094685201905	8.48025914046525\\
2.99408530621844	8.03063236977138\\
2.99722376041783	7.57306518927649\\
3.00036221461722	7.10796968762611\\
3.00350066881662	6.63576767542212\\
3.00663912301601	6.15687964766111\\
3.0097775772154	5.67170719134416\\
3.01291603141479	5.18061009832862\\
3.01605448561418	4.68388125309519\\
3.01919293981357	4.1817247529826\\
3.02233139401296	3.67424570136318\\
3.02546984821235	3.16146370255251\\
3.02860830241174	2.64336629689487\\
3.03174675661113	2.12002344830535\\
3.03488521081052	1.59178971382117\\
3.03802366500991	1.05962643244985\\
3.0411621192093	0.525580379153821\\
3.04430057340869	-0.0065472861339738\\
3.04743902760808	-0.530329108563368\\
3.05057748180747	-1.03568620577368\\
3.05371593600686	-1.50789673398792\\
3.05685439020625	-1.92706133338718\\
3.05999284440564	-2.26873620557227\\
3.06313129860503	-2.50654957289542\\
3.06626975280442	-2.61710456879876\\
3.06940820700381	-2.58609402713914\\
3.0725466612032	-2.41302953549697\\
3.07568511540259	-2.11196916772019\\
3.07882356960198	-1.70779691641054\\
3.08196202380138	-1.23018833736354\\
3.08510047800077	-0.708100668923473\\
3.08823893220016	-0.166390063168249\\
3.09137738639955	0.375401642293428\\
3.09451584059894	0.902832603906058\\
3.09765429479833	1.40569631411571\\
3.10079274899772	1.87701595591049\\
3.10393120319711	2.3121427760271\\
3.1070696573965	2.70803673198518\\
3.11020811159589	3.06272691584197\\
3.11334656579528	3.37491994824987\\
3.11648501999467	3.64371982471617\\
3.11962347419406	3.86842737530757\\
3.12276192839345	4.04839442790314\\
3.12590038259284	4.18291412373045\\
3.12903883679223	4.27113381769428\\
3.13217729099162	4.31198058967395\\
3.13531574519101	4.30409184877061\\
3.1384541993904	4.24574511709806\\
%0.398583683322585	13.7680447665834\\
%0.401722137521972	13.5005153848714\\
%0.404860591721359	13.1683531428512\\
%0.407999045920754	12.7697617877988\\
%0.411137500120141	12.3025043433314\\
%0.417414408518923	11.1510341716459\\
%0.423691316917704	9.69034619140144\\
%0.429968225316486	7.9074523247031\\
%0.442522042114049	3.85322481185996\\
%0.445660496313437	3.10465605366689\\
%0.448798950512831	2.69607287491901\\
%0.451937404712218	2.69099263295256\\
%0.455075858911606	3.04120208491863\\
%0.458214313111	3.62324622050693\\
%0.470768129908564	6.29369985751469\\
%0.477045038307338	7.30401361551625\\
%0.480183492506733	7.70490421293524\\
%0.48332194670612	8.04033688554856\\
%0.486460400905514	8.31407310284339\\
%0.489598855104902	8.52967931062631\\
%0.492737309304296	8.6902750999236\\
%0.495875763503683	8.79843398981922\\
%0.499014217703071	8.85616228788064\\
%0.502152671902465	8.86491825538096\\
%0.505291126101852	8.82565358388064\\
%0.508429580301247	8.73887054216654\\
%0.511568034500634	8.60469576637585\\
%0.514706488700028	8.42297834143134\\
%0.517844942899416	8.19342756497878\\
%0.52098339709881	7.9158164475975\\
%0.527260305497585	7.21786029779356\\
%0.533537213896366	6.34544468560208\\
%0.54609103069393	4.44217966062458\\
%0.549229484893317	4.1021657547711\\
%0.552367939092711	3.90712480006568\\
%0.555506393292099	3.89562038043114\\
%0.558644847491493	4.08065919841317\\
%0.56178330169088	4.44361764008295\\
%0.564921755890275	4.94182706951613\\
%0.583752481086613	8.39042491724435\\
%0.586890935286007	8.82275363604801\\
%0.590029389485395	9.19151386110342\\
%0.593167843684789	9.49554435878165\\
%0.596306297884176	9.73515480552211\\
%0.599444752083564	9.91193168268602\\
%0.602583206282958	10.028801900417\\
%0.605721660482345	10.0903145806563\\
%0.60886011468174	10.1031120291251\\
%0.611998568881127	10.0765433875205\\
%0.615137023080521	10.0233139555176\\
%0.618275477279909	9.95994617679433\\
%0.621413931479303	9.90666624107986\\
%0.62455238567869	9.88620672084234\\
%0.627690839878078	9.92112388284026\\
%0.630829294077472	10.0297867472245\\
%0.633967748276859	10.2221369721868\\
%0.637106202476254	10.4970003158485\\
%0.643383110875035	11.2381520484617\\
%0.655936927672592	12.8748973435258\\
%0.659075381871986	13.2057405627744\\
%0.662213836071373	13.4808026146712\\
%0.665352290270768	13.6929719033528\\
%0.668490744470155	13.837049824351\\
%0.67162919866955	13.9092306305081\\
%0.674767652868937	13.9067234055497\\
%0.677906107068324	13.8275123239019\\
%0.681044561267719	13.6702468790115\\
%0.684183015467106	13.4342595911089\\
%0.6873214696665	13.1197193503818\\
%0.690459923865888	12.7279409228003\\
%0.693598378065282	12.2618821992157\\
%0.699875286464057	11.1315395063729\\
%0.715567557461014	7.92515268348143\\
%0.718706011660402	7.45672719703333\\
%0.721844465859796	7.13473248887553\\
%0.724982920059183	6.99287487492123\\
%0.728121374258571	7.0571710140195\\
%0.731259828457965	7.34282335235279\\
%0.734398282657352	7.84954238171509\\
%0.737536736856747	8.55737196102\\
%0.743813645255528	10.4088725913594\\
%0.756367462053085	14.5123555994381\\
%0.762644370451866	16.2572581605069\\
%0.768921278850648	17.6562556522277\\
%0.772059733050042	18.2142809286631\\
%0.77519818724943	18.6742520721837\\
%0.778336641448817	19.033728877577\\
%0.781475095648211	19.2900076516622\\
%0.784613549847599	19.4397575043386\\
%0.787752004046993	19.4786780190266\\
%0.79089045824638	19.4011293123519\\
%0.794028912445775	19.1996815340334\\
%0.797167366645162	18.8645158322277\\
%0.800305820844549	18.382577103933\\
%0.803444275043944	17.7363189163512\\
%0.806582729243331	16.9017700463873\\
%0.809721183442726	15.8454474931969\\
%0.812859637642113	14.5192766166879\\
%0.815998091841507	12.8521565908309\\
%0.819136546040895	10.7371018194956\\
%0.822275000240289	8.02375248936432\\
%0.828551908639064	1.65526451927636\\
%0.831690362838458	2.37859585025809\\
%0.834828817037845	5.11439821067821\\
%0.83796727123724	7.35863126144174\\
%0.841105725436627	8.86804173412056\\
%0.844244179636021	9.7610133512346\\
%0.847382633835409	10.1206117538819\\
%0.850521088034796	9.96599278522349\\
%0.85365954223419	9.24626281171022\\
%0.856797996433578	7.80439364195256\\
%0.859936450632972	5.24843198648262\\
%0.863074904832359	0.427452549108381\\
%0.865492585626562	-6.5\\
%nan	nan\\
%0.866889437620323	-6.5\\
%0.869351813231141	1.02195051371216\\
%0.872490267430535	7.08765921564123\\
%0.875628721629923	10.7910081374343\\
%0.87876717582931	13.3827222294003\\
%0.881905630028704	15.2965054653249\\
%0.885044084228092	16.72518458581\\
%0.888182538427486	17.7644948718864\\
%0.891320992626873	18.4605029664586\\
%0.894459446826268	18.8269453097155\\
%0.897597901025655	18.8493792725888\\
%0.900736355225042	18.4794762440035\\
%0.903874809424437	17.6146291096963\\
%0.907013263623824	16.0416596516905\\
%0.910151717823219	13.2575709809301\\
%0.913290172022606	7.66916963760154\\
%0.916428626222	0.692343884646796\\
%0.919567080421388	11.9306260221783\\
%0.922705534620782	17.6743739279244\\
%0.925843988820169	21.4492025159458\\
%0.928982443019557	24.2758210789669\\
%0.932120897218951	26.5284245310526\\
%0.935259351418338	28.384181176419\\
%0.938397805617733	29.9402351685284\\
%0.94153625981712	31.2548565434923\\
%0.944674714016514	32.3648812775846\\
%0.947813168215902	33.2940597288081\\
%0.950951622415289	34.0573639603695\\
%0.954090076614683	34.6632608064367\\
%0.957228530814071	35.1148152308935\\
%0.960366985013465	35.4099873991214\\
%0.963505439212852	35.5412115716186\\
%0.966643893412247	35.4941191650157\\
%0.969782347611634	35.2449621893972\\
%0.972920801811021	34.755698797804\\
%0.976059256010416	33.9642888599065\\
%0.979197710209803	32.7638128177527\\
%0.982336164409197	30.9508888800126\\
%0.985474618608585	28.0668600947491\\
%0.988613072807979	22.6660417291182\\
%0.991751527007366	6.93755293368828\\
%0.994889981206761	23.9178533222734\\
%0.998028435406148	30.2775862157095\\
%1.00116688960554	34.1902142881837\\
%1.00430534380493	37.0569864814203\\
%1.00744379800432	39.3298104267148\\
%1.01058225220371	41.2121251646633\\
%1.01685916060249	44.1983326803922\\
%1.02313606900127	46.4773766137182\\
%1.02941297740005	48.2558695213348\\
%1.03568988579883	49.6435632642111\\
%1.04196679419761	50.7046834679149\\
%1.04510524839701	51.1257761197907\\
%1.04824370259639	51.4787011546847\\
%1.05138215679578	51.7660912935451\\
%1.05452061099518	51.98995016455\\
%1.05765906519456	52.1517362020977\\
%1.06079751939396	52.2524204997297\\
%1.06393597359335	52.2925238868633\\
%1.06707442779274	52.2721364352506\\
%1.07021288199213	52.1909210301263\\
%1.07335133619151	52.0481013109928\\
%1.07648979039091	51.8424330014978\\
%1.0796282445903	51.5721562205027\\
%1.08276669878969	51.2349245786361\\
%1.08590515298908	50.8277044125921\\
%1.08904360718847	50.3466339217038\\
%1.09218206138786	49.786826463342\\
%1.09845896978664	48.4045477949677\\
%1.10473587818542	46.6072007291873\\
%1.1110127865842	44.2665829358625\\
%1.11415124078359	42.8230917863714\\
%1.11728969498299	41.1330745466602\\
%1.12042814918237	39.1121427165424\\
%1.12356660338176	36.6121476074287\\
%1.12670505758116	33.3341492628411\\
%1.12984351178054	28.5114528873607\\
%1.13298196597994	18.7146866634177\\
%1.13612042017932	18.1909314364202\\
%1.13925887437872	27.0235869661547\\
%1.14239732857811	30.8601813229922\\
%1.1455357827775	33.1402707623315\\
%1.14867423697689	34.6281810005424\\
%1.15181269117627	35.6189056176245\\
%1.15495114537567	36.2558550469011\\
%1.15808959957506	36.6178904537118\\
%1.16122805377445	36.7512021970357\\
%1.16436650797384	36.6831143388763\\
%1.16750496217323	36.428640687187\\
%1.17064341637262	35.9936142615916\\
%1.17378187057201	35.3758649953033\\
%1.1769203247714	34.5649369472639\\
%1.18005877897079	33.5402360541561\\
%1.18319723317018	32.2668200322635\\
%1.18633568736957	30.6867234251812\\
%1.18947414156897	28.7002842745883\\
%1.19261259576835	26.1210056700373\\
%1.19575104996775	22.5430425870748\\
%1.19888950416713	16.7993908713942\\
%1.20202795836652	4.72888444483236\\
%1.20516641256592	14.5951749767813\\
%1.2083048667653	20.2664034035913\\
%1.2114433209647	23.3361563150439\\
%1.21458177516408	25.2830977034651\\
%1.21772022936348	26.5843470710645\\
%1.22085868356287	27.4506372808929\\
%1.22399713776225	27.9918349552793\\
%1.22713559196165	28.2707597587926\\
%1.23027404616104	28.3248289867653\\
%1.23341250036043	28.1759551027903\\
%1.23655095455982	27.8353478859242\\
%1.23968940875921	27.3057194340625\\
%1.2428278629586	26.5818571713777\\
%1.24596631715799	25.6498030605927\\
%1.24910477135738	24.4843323484452\\
%1.25224322555677	23.0436737784651\\
%1.25538167975616	21.2588443410318\\
%1.25852013395555	19.0109553810217\\
%1.26165858815494	16.0783036212487\\
%1.26479704235433	12.0046543463926\\
%1.26793549655373	6.04141262555688\\
%1.27107395075311	4.12993372461077\\
%1.2742124049525	9.40999264771774\\
%1.27735085915189	12.9021650375508\\
%1.28048931335128	15.077117569473\\
%1.28362776755068	16.4800205458756\\
%1.28676622175006	17.3708757313765\\
%1.28990467594946	17.8847064139467\\
%1.29304313014885	18.0974151119726\\
%1.29618158434824	18.0532806476685\\
%1.29932003854763	17.7774983571054\\
%1.30245849274701	17.2821410357629\\
%1.30559694694641	16.568730380467\\
%1.3087354011458	15.6285849732111\\
%1.31187385534519	14.4410584953839\\
%1.31501230954458	12.9687930061801\\
%1.31815076374397	11.1473156974312\\
%1.32128921794336	8.86152617726052\\
%1.32442767214275	5.88535228338232\\
%1.32756612634214	1.68703567226667\\
%1.33070458054153	-5.54170753750356\\
%nan	nan\\
%1.33698148894031	-3.59474227768948\\
%1.3401199431397	1.00072633993949\\
%1.34325839733909	3.58971551844252\\
%1.34639685153849	5.27326817125605\\
%1.34953530573787	6.44931278737401\\
%1.35267375993726	7.31189281132701\\
%1.35581221413666	7.9720604658271\\
%1.35895066833604	8.49829302361129\\
%1.36208912253544	8.93302067582422\\
%1.36836603093422	9.61629476980561\\
%1.37464293933299	10.1162105390728\\
%1.38405830193117	10.7056774669968\\
%1.38719675613056	10.9500474361101\\
%1.39033521032995	11.2723302664794\\
%1.39347366452934	11.6989574195124\\
%1.39661211872873	12.2395532722616\\
%1.40288902712751	13.5993584396203\\
%1.41230438972568	15.8260753302284\\
%1.41858129812447	17.0873793628739\\
%1.42171975232385	17.5999600355502\\
%1.42485820652324	18.022802542157\\
%1.42799666072263	18.3510520935765\\
%1.43113511492202	18.5813401929009\\
%1.43427356912142	18.7111079475234\\
%1.4374120233208	18.7381772211876\\
%1.4405504775202	18.6605331890359\\
%1.44368893171958	18.4763202179722\\
%1.44682738591897	18.1841101289354\\
%1.44996584011837	17.7835899617199\\
%1.45310429431775	17.276956511008\\
%1.45938120271654	15.9842068795517\\
%1.46565811111532	14.5246015032718\\
%1.46879656531471	13.9021803349075\\
%1.4719350195141	13.4905383981137\\
%1.47507347371349	13.3757978021141\\
%1.47821192791288	13.5709500798192\\
%1.48135038211227	14.0076516547212\\
%1.49390419890983	16.3076159700997\\
%1.49704265310922	16.7603879132409\\
%1.50018110730861	17.1367166886919\\
%1.503319561508	17.4436452642263\\
%1.50645801570739	17.694131771495\\
%1.51273492410618	18.0980981014602\\
%1.51901183250496	18.5128600733074\\
%1.52215028670435	18.7721886027876\\
%1.52528874090373	19.0812377315931\\
%1.53156564930251	19.8442441578573\\
%1.54725792029947	21.9846644802278\\
%1.55353482869825	22.6365717305372\\
%1.55667328289764	22.8826266453643\\
%1.55981173709703	23.0695987548173\\
%1.56295019129642	23.1947149291673\\
%1.56608864549581	23.256046366652\\
%1.5692270996952	23.252245169817\\
%1.57236555389459	23.1823536143951\\
%1.57550400809398	23.0456764169239\\
%1.57864246229337	22.8417083415264\\
%1.58178091649276	22.5701137253696\\
%1.58491937069216	22.2307600779432\\
%1.58805782489154	21.8238147092316\\
%1.59433473329032	20.8104851334895\\
%1.60061164168911	19.5471580170067\\
%1.60688855008789	18.0814793683389\\
%1.61944236688545	15.0561291100476\\
%1.62258082108484	14.4332688212992\\
%1.62571927528423	13.9138026060815\\
%1.62885772948362	13.5035095840355\\
%1.63199618368301	13.1908214346316\\
%1.6351346378824	12.9499708714795\\
%1.64455000048057	12.3263358104665\\
%1.64768845467996	12.0511802875427\\
%1.65082690887935	11.7037747733244\\
%1.65396536307874	11.2668973721797\\
%1.65710381727813	10.7255449936657\\
%1.66024227147752	10.0658854996912\\
%1.66338072567692	9.27491973196971\\
%1.6665191798763	8.34168757891705\\
%1.67279608827508	6.05222465000983\\
%1.67907299667387	3.62544670237616\\
%1.68221145087325	2.91418577912981\\
%1.68534990507265	2.96161726667474\\
%1.68848835927204	3.74223857669757\\
%1.7010421760696	8.46992620550009\\
%1.70731908446838	10.2075851025779\\
%1.71045753866777	10.8860019071452\\
%1.71359599286716	11.4510516489156\\
%1.71673444706655	11.9114838715063\\
%1.71987290126594	12.2741218457061\\
%1.72301135546533	12.5438117723487\\
%1.72614980966472	12.7234791697258\\
%1.72928826386411	12.8141706079918\\
%1.7324267180635	12.8150259321541\\
%1.73556517226289	12.7231464230237\\
%1.73870362646228	12.5333219272328\\
%1.74184208066168	12.237561570809\\
%1.74498053486106	11.8243354946832\\
%1.74811898906045	11.27736738626\\
%1.75125744325985	10.573693918868\\
%1.75439589745923	9.68047780393366\\
%1.75753435165863	8.54964333577952\\
%1.76067280585801	7.1087652670352\\
%1.76381126005741	5.2467701173366\\
%1.7669497142568	2.80486158366022\\
%1.77008816845619	-0.287694712762473\\
%nan	nan\\
%1.77636507685497	-1.06875813808441\\
%1.77950353105436	2.38413924905502\\
%1.78264198525375	5.31368502783712\\
%1.78578043945314	7.60511699267075\\
%1.78891889365253	9.42063757323265\\
%1.79205734785192	10.8848121159562\\
%1.79519580205131	12.078603232845\\
%1.7983342562507	13.0547520196911\\
%1.80147271045009	13.8485312051904\\
%1.80461116464948	14.4841652562817\\
%1.80774961884887	14.9786758153819\\
%1.81088807304826	15.3442876257784\\
%1.81402652724766	15.5900449741153\\
%1.81716498144704	15.7230255639108\\
%1.82030343564644	15.749412550607\\
%1.82344188984582	15.6756376323773\\
%1.82658034404521	15.5098032813259\\
%1.82971879824461	15.2635942643021\\
%1.83599570664339	14.6104823031646\\
%1.83913416084278	14.2693357373462\\
%1.84227261504217	13.9817719627031\\
%1.84541106924156	13.8032558740956\\
%1.84854952344094	13.7795781885576\\
%1.85168797764034	13.9291049958558\\
%1.85482643183973	14.2340727347975\\
%1.86110334023851	15.1142458207266\\
%1.86738024863729	16.000710980167\\
%1.87051870283668	16.3488798476063\\
%1.87365715703607	16.6021863723726\\
%1.87679561123546	16.7450118049032\\
%1.87993406543485	16.7646890566254\\
%1.88307251963424	16.6492454674201\\
%1.88621097383363	16.3855025124614\\
%1.88934942803302	15.9572352569457\\
%1.89248788223242	15.343035732874\\
%1.8956263364318	14.5134279087416\\
%1.89876479063119	13.4266315709475\\
%1.90190324483059	12.022390726217\\
%1.90504169902997	10.215171806617\\
%1.90818015322937	7.90331310653308\\
%1.91131860742875	5.11533205550798\\
%1.91445706162815	2.85686613070874\\
%1.91759551582754	3.52689063613709\\
%1.92387242422632	8.520053383339\\
%1.9270108784257	10.386970085271\\
%1.9301493326251	11.7687667709509\\
%1.93328778682449	12.7551855254309\\
%1.93642624102388	13.4090723759579\\
%1.93956469522327	13.7686046902982\\
%1.94270314942266	13.8540120739363\\
%1.94584160362205	13.6732613413454\\
%1.94898005782144	13.2285520519253\\
%1.95211851202083	12.5295204488971\\
%1.95839542041961	10.7019793670417\\
%1.961533874619	10.1753689354094\\
%1.96467232881839	10.5757133341243\\
%1.96781078301778	11.9260764763747\\
%1.97722614561595	17.1532598260363\\
%1.98350305401473	19.7887377059525\\
%1.98664150821413	20.8093753731658\\
%1.98977996241351	21.6541418891256\\
%1.99291841661291	22.3372115779411\\
%1.9960568708123	22.8693393738963\\
%1.99919532501168	23.2579120845906\\
%2.00233377921108	23.5071344853192\\
};
\addlegendentry{$\mathcal{V}$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.398583683322585	5.09275540635037\\
0.401722137521972	5.11249149755671\\
0.404860591721359	5.17183668209719\\
0.411137500120141	5.31797716485657\\
0.414275954319535	5.37124007982061\\
0.417414408518923	5.39908964626916\\
0.420552862718317	5.40019217906152\\
0.423691316917704	5.37930665524994\\
0.429968225316486	5.31920719358269\\
0.433106679515873	5.31553286409226\\
0.436245133715268	5.35692640423393\\
0.439383587914655	5.46162726141186\\
0.442522042114049	5.64084530848325\\
0.445660496313437	5.895550826971\\
0.448798950512831	6.21588094336192\\
0.464491221509782	8.06726656678619\\
0.467629675709169	8.34127628411574\\
0.470768129908564	8.54654983256934\\
0.473906584107951	8.6721684662526\\
0.477045038307338	8.70822294052745\\
0.480183492506733	8.64493214847618\\
0.48332194670612	8.47175661706945\\
0.486460400905514	8.17644295479457\\
0.489598855104902	7.74389414695897\\
0.492737309304296	7.1547205419113\\
0.495875763503683	6.38329696817076\\
0.499014217703071	5.39522354904395\\
0.502152671902465	4.14471092053374\\
0.505291126101852	2.57570740663377\\
0.511568034500634	-1.52873573982421\\
0.52098339709881	-0.796503567797266\\
0.527260305497585	3.46910781373636\\
0.530398759696979	5.08620294611376\\
0.533537213896366	6.39046511494284\\
0.536675668095761	7.43400458997729\\
0.539814122295148	8.25713249589203\\
0.542952576494542	8.88875090621048\\
0.54609103069393	9.34890402294464\\
0.549229484893317	9.65094245399032\\
0.552367939092711	9.80300994839343\\
0.555506393292099	9.80896255045355\\
0.558644847491493	9.6688514625611\\
0.56178330169088	9.37905834322181\\
0.564921755890275	8.93213336201237\\
0.568060210089662	8.31637490619035\\
0.571198664289057	7.51524755772226\\
0.574337118488444	6.50700209152034\\
0.577475572687831	5.2658135098916\\
0.580614026887226	3.76900449962447\\
0.590029389485395	-1.33497279295258\\
nan	nan\\
0.596306297884176	-0.861908244062924\\
0.602583206282958	1.81929655022248\\
0.605721660482345	2.86092351402598\\
0.60886011468174	3.59487677675558\\
0.611998568881127	4.0218776012271\\
0.615137023080521	4.14330313943263\\
0.618275477279909	3.94700784481071\\
0.621413931479303	3.39819005263325\\
0.62455238567869	2.42546062392098\\
0.627690839878078	0.890798333405726\\
0.630829294077472	-1.48360855284469\\
nan	nan\\
0.643383110875035	-1.81445630646743\\
0.646521565074423	1.95562770013446\\
0.64966001927381	4.66651220626305\\
0.652798473473204	6.73317385695733\\
0.655936927672592	8.36131614857172\\
0.659075381871986	9.66413929453431\\
0.662213836071373	10.7095394909108\\
0.665352290270768	11.5408131032025\\
0.668490744470155	12.1867131878782\\
0.67162919866955	12.6667641393323\\
0.674767652868937	12.9942632149684\\
0.677906107068324	13.1780657312875\\
0.681044561267719	13.2236914453159\\
0.684183015467106	13.1340366767539\\
0.6873214696665	12.9098572548967\\
0.690459923865888	12.5501330141889\\
0.693598378065282	12.0524084116166\\
0.696736832264669	11.4132183387642\\
0.699875286464057	10.6287574051587\\
0.703013740663451	9.69604702017473\\
0.709290649062233	7.39204578878262\\
0.718706011660402	3.16697490916544\\
0.721844465859796	1.79980318378009\\
0.724982920059183	0.637678985672927\\
0.728121374258571	-0.167141726904433\\
0.731259828457965	-0.408456287849944\\
0.734398282657352	0.14052348063305\\
0.737536736856747	1.51887333936482\\
0.743813645255528	5.60812372752423\\
0.750090553654303	9.7087309774133\\
0.756367462053085	13.1318478983298\\
0.762644370451866	15.8519224234151\\
0.768921278850648	17.9499423592512\\
0.772059733050042	18.7890736490628\\
0.77519818724943	19.4976193380548\\
0.778336641448817	20.0805213590348\\
0.781475095648211	20.5411402195534\\
0.784613549847599	20.8812937907702\\
0.787752004046993	21.1012504611002\\
0.79089045824638	21.199658605949\\
0.794028912445775	21.1733928660053\\
0.797167366645162	21.0172896095842\\
0.800305820844549	20.7237282239101\\
0.803444275043944	20.2819876046751\\
0.806582729243331	19.677260096416\\
0.809721183442726	18.8891222621225\\
0.812859637642113	17.8891141737066\\
0.815998091841507	16.6368210299723\\
0.819136546040895	15.0734647711109\\
0.822275000240289	13.1119306852797\\
0.825413454439676	10.626594088247\\
0.831690362838458	4.04991921830054\\
0.834828817037845	2.85384229103361\\
0.844244179636021	8.85619145744096\\
0.847382633835409	9.76797571285439\\
0.850521088034796	10.0766405493501\\
0.85365954223419	9.8048872645774\\
0.856797996433578	8.9049365879474\\
0.859936450632972	7.2574040095466\\
0.863074904832359	4.7943878402718\\
0.866213359031754	2.72787886184686\\
0.869351813231141	4.66819083150733\\
0.872490267430535	8.48534903762503\\
0.875628721629923	11.6908251189689\\
0.87876717582931	14.1514854027754\\
0.881905630028704	16.0333982018143\\
0.885044084228092	17.4590606975216\\
0.888182538427486	18.5001843508747\\
0.891320992626873	19.1919774837999\\
0.894459446826268	19.540724383498\\
0.897597901025655	19.5235261191293\\
0.900736355225042	19.0782071464394\\
0.903874809424437	18.0737376326826\\
0.907013263623824	16.2248233734866\\
0.910151717823219	12.7757018637558\\
0.913290172022606	4.27770436774446\\
0.916428626222	4.91183918422891\\
0.919567080421388	15.100185843703\\
0.922705534620782	20.1718915078758\\
0.925843988820169	23.6554312899453\\
0.928982443019557	26.3261277470082\\
0.932120897218951	28.4849470500654\\
0.935259351418338	30.2802581023043\\
0.938397805617733	31.7956895948646\\
0.94153625981712	33.0823747775049\\
0.944674714016514	34.1730576367389\\
0.947813168215902	35.0890027456243\\
0.950951622415289	35.8436146544692\\
0.954090076614683	36.4443570857975\\
0.957228530814071	36.8936666093634\\
0.960366985013465	37.1891496888872\\
0.963505439212852	37.3231187156682\\
0.966643893412247	37.2813198534874\\
0.969782347611634	37.0404190945459\\
0.972920801811021	36.56324960096\\
0.976059256010416	35.789484351372\\
0.979197710209803	34.6156903393008\\
0.982336164409197	32.8464300242378\\
0.985474618608585	30.0452336002708\\
0.988613072807979	24.8558544326177\\
0.991751527007366	1.85511919305086\\
0.994889981206761	24.9476596649441\\
0.998028435406148	31.6769653954567\\
1.00116688960554	35.7027647120178\\
1.00430534380493	38.6247895955197\\
1.00744379800432	40.9307771346846\\
1.01058225220371	42.835545471179\\
1.01685916060249	45.8510623514061\\
1.02313606900127	48.1493914832425\\
1.02941297740005	49.9424572359064\\
1.03568988579883	51.3422924421533\\
1.04196679419761	52.4142999996494\\
1.04510524839701	52.8405969850875\\
1.04824370259639	53.1986570664666\\
1.05138215679578	53.4911688041801\\
1.05452061099518	53.7201859079909\\
1.05765906519456	53.8872133768109\\
1.06079751939396	53.9932671689972\\
1.06393597359335	54.0389128610862\\
1.06707442779274	54.0242866460881\\
1.07021288199213	53.9491004328129\\
1.07335133619151	53.8126314780291\\
1.07648979039091	53.6136957165525\\
1.0796282445903	53.3506025678318\\
1.08276669878969	53.0210872814607\\
1.08590515298908	52.6222145513622\\
1.08904360718847	52.1502437384849\\
1.09218206138786	51.6004408668554\\
1.09845896978664	50.2417376913221\\
1.10473587818542	48.4749794465521\\
1.1110127865842	46.1771027006521\\
1.11415124078359	44.7628384476686\\
1.11728969498299	43.1109451544604\\
1.12042814918237	41.1428121806718\\
1.12356660338176	38.7226472903213\\
1.12670505758116	35.5835340862894\\
1.12984351178054	31.0749667470149\\
1.13298196597994	22.7232736218662\\
1.13612042017932	18.1526924423529\\
1.13925887437872	28.0984523659225\\
1.14239732857811	32.2333915964772\\
1.1455357827775	34.6502253643986\\
1.14867423697689	36.21930274406\\
1.15181269117627	37.2658740596671\\
1.15495114537567	37.9452053111527\\
1.15808959957506	38.3417578498747\\
1.16122805377445	38.5047204289874\\
1.16436650797384	38.4631759108058\\
1.16750496217323	38.2332449712544\\
1.17064341637262	37.8214968581361\\
1.17378187057201	37.2262713037736\\
1.1769203247714	36.4374703499149\\
1.18005877897079	35.4347367025437\\
1.18319723317018	34.1832294476993\\
1.18633568736957	32.6248485752447\\
1.18947414156897	30.6592008066801\\
1.19261259576835	28.0970389356691\\
1.19575104996775	24.5201442770333\\
1.19888950416713	18.6629828967741\\
1.20202795836652	-0.0375820464863423\\
1.20516641256592	16.2414274134667\\
1.2083048667653	22.2556525377792\\
1.2114433209647	25.4189790502931\\
1.21458177516408	27.4233327260478\\
1.21772022936348	28.7728221911808\\
1.22085868356287	29.6853567771429\\
1.22399713776225	30.2736833958667\\
1.22713559196165	30.6022470914985\\
1.23027404616104	30.7097191181319\\
1.23341250036043	30.6192528982439\\
1.23655095455982	30.3435066296821\\
1.23968940875921	29.8870644209835\\
1.2428278629586	29.2473051153469\\
1.24596631715799	28.4140635880772\\
1.24910477135738	27.3679776541964\\
1.25224322555677	26.0769042521202\\
1.25538167975616	24.4888669916918\\
1.25852013395555	22.5178829554641\\
1.26165858815494	20.0136025363954\\
1.26479704235433	16.6925319104484\\
1.27107395075311	6.7507069633951\\
1.2742124049525	9.39513726026242\\
1.27735085915189	13.6241686519216\\
1.28048931335128	16.3338221664719\\
1.28362776755068	18.0820845069166\\
1.28676622175006	19.2163873240248\\
1.28990467594946	19.9154503005978\\
1.29304313014885	20.276974424761\\
1.29618158434824	20.3565585235066\\
1.29932003854763	20.1851779703715\\
1.30245849274701	19.7773171816345\\
1.30559694694641	19.1344682053034\\
1.3087354011458	18.2457954187004\\
1.31187385534519	17.0864546670287\\
1.31501230954458	15.6133517870527\\
1.31815076374397	13.7582349644599\\
1.32128921794336	11.4231089632672\\
1.32756612634214	5.3927235862425\\
1.33070458054153	4.12965634588059\\
1.33384303474092	5.97988080263817\\
1.33698148894031	8.40556874705744\\
1.3401199431397	10.3299418026256\\
1.34325839733909	11.7320015982774\\
1.34639685153849	12.7218502567899\\
1.34953530573787	13.389877872541\\
1.35267375993726	13.7996624560104\\
1.35581221413666	13.9960920852004\\
1.35895066833604	14.012339487708\\
1.36208912253544	13.8747251275355\\
1.36522757673482	13.6062037407488\\
1.36836603093422	13.229092896668\\
1.37464293933299	12.2484755866991\\
1.38405830193117	10.683955129774\\
1.38719675613056	10.2748017868351\\
1.39033521032995	9.96197668696581\\
1.39347366452934	9.74751605977753\\
1.39661211872873	9.61754411425448\\
1.39975057292812	9.54764816537756\\
1.40288902712751	9.50976804679514\\
1.4060274813269	9.47751046683086\\
1.40916593552629	9.42870626526547\\
1.41230438972568	9.34567929169181\\
1.41544284392507	9.21425032655566\\
1.41858129812447	9.02232929988162\\
1.42171975232385	8.75860193304309\\
1.42485820652324	8.41156564988129\\
1.42799666072263	7.96908078543999\\
1.43113511492202	7.41870071686242\\
1.43427356912142	6.749423904159\\
1.4405504775202	5.05223688675229\\
1.44682738591897	3.204957298522\\
1.44996584011837	2.6364394735282\\
1.45310429431775	2.641408323823\\
1.45624274851715	3.26755789993888\\
1.46251965691593	5.45212565740768\\
1.46879656531471	7.51157344673184\\
1.4719350195141	8.29137505324485\\
1.47507347371349	8.87857292801323\\
1.47821192791288	9.26553079779983\\
1.48135038211227	9.44317662884204\\
1.48448883631166	9.39615903299154\\
1.48762729051105	9.0980734338189\\
1.49076574471044	8.50420446260892\\
1.49390419890983	7.53752135388229\\
1.49704265310922	6.05705303143282\\
1.50018110730861	3.7722363466595\\
1.503319561508	-0.0670189618818\\
nan	nan\\
1.5102889639934	-6.5\\
1.51273492410618	1.09648978259743\\
1.51587337830556	5.84101087144993\\
1.51901183250496	9.01751351405454\\
1.52215028670435	11.3984221907979\\
1.52528874090373	13.2847118288403\\
1.52842719510313	14.8254153917201\\
1.53156564930251	16.1053302542822\\
1.53470410350191	17.1773106095538\\
1.5378425577013	18.0764743684077\\
1.54098101190069	18.8272610075912\\
1.54411946610008	19.4472629241842\\
1.54725792029947	19.9494501860475\\
1.55039637449886	20.3435315807369\\
1.55353482869825	20.636821488191\\
1.55667328289764	20.8348086010111\\
1.55981173709703	20.9415359256109\\
1.56295019129642	20.9598555702809\\
1.56608864549581	20.8915960756867\\
1.5692270996952	20.7376647570783\\
1.57236555389459	20.4980977976752\\
1.57550400809398	20.1720639939536\\
1.57864246229337	19.7578224934551\\
1.58178091649276	19.252629416079\\
1.58491937069216	18.6525817987443\\
1.58805782489154	17.9523784501111\\
1.59433473329032	16.2209999983295\\
1.60061164168911	13.9694821253308\\
1.60688855008789	11.0344756131284\\
1.61002700428728	9.21941429397141\\
1.61316545848667	7.08793050176669\\
1.61630391268606	4.53572558640441\\
1.61944236688545	1.41989316698093\\
1.62258082108484	-2.29544031001205\\
nan	nan\\
1.63199618368301	-2.03866411055385\\
1.6351346378824	0.0955890339128942\\
1.63827309208179	1.62839138776184\\
1.64141154628118	2.70553012200969\\
1.64455000048057	3.44979030832389\\
1.64768845467996	3.94501126845696\\
1.65082690887935	4.24866400180822\\
1.65396536307874	4.40166596206719\\
1.65710381727813	4.43435243012097\\
1.66024227147752	4.36996936512124\\
1.66338072567692	4.22667744310743\\
1.6665191798763	4.01863524985843\\
1.6696576340757	3.75647476597955\\
1.67593454247447	3.09460611983498\\
1.68221145087325	2.24922905498588\\
1.68534990507265	1.73805068516868\\
1.68848835927204	1.14367390776358\\
1.69162681347143	0.436292141540648\\
1.69476526767082	-0.426736724274107\\
nan	nan\\
1.71987290126594	-2.55301585127172\\
1.72301135546533	0.109468734772037\\
1.72614980966472	2.32228166750068\\
1.72928826386411	4.17677623798082\\
1.7324267180635	5.74696997910052\\
1.73556517226289	7.08466729203221\\
1.73870362646228	8.22551980204079\\
1.74184208066168	9.19423777976817\\
1.74498053486106	10.0080591234794\\
1.74811898906045	10.6789515194916\\
1.75125744325985	11.2150018428826\\
1.75439589745923	11.6212915057624\\
1.75753435165863	11.9004413524621\\
1.76067280585801	12.0529402618121\\
1.76381126005741	12.0773353502549\\
1.7669497142568	11.9703523118644\\
1.77008816845619	11.727037125784\\
1.77322662265558	11.3410894929492\\
1.77636507685497	10.8057579157744\\
1.77950353105436	10.116135858786\\
1.78264198525375	9.27474880757337\\
1.79205734785192	6.34241134820614\\
1.79519580205131	5.76698642475193\\
1.7983342562507	5.78867971934591\\
1.80147271045009	6.40708119513927\\
1.81402652724766	10.3552281010004\\
1.81716498144704	11.0975995155285\\
1.82030343564644	11.6968620544597\\
1.82344188984582	12.1654736554848\\
1.82658034404521	12.5213481514874\\
1.82971879824461	12.7866674758584\\
1.83285725244399	12.9879504528035\\
1.83913416084278	13.3244983462713\\
1.84227261504217	13.5264409619322\\
1.84541106924156	13.7882959781289\\
1.84854952344094	14.1238865467001\\
1.85482643183973	14.992371974315\\
1.8642417944379	16.4274980537636\\
1.86738024863729	16.8329320844983\\
1.87051870283668	17.1669892437918\\
1.87365715703607	17.4151967259517\\
1.87679561123546	17.5661588493857\\
1.87993406543485	17.6105292458572\\
1.88307251963424	17.5402063768235\\
1.88621097383363	17.3478683641825\\
1.88934942803302	17.0270009845203\\
1.89248788223242	16.5727501489578\\
1.8956263364318	15.9843210258477\\
1.90190324483059	14.4598791487222\\
1.90818015322937	12.8819919905187\\
1.91131860742875	12.4277218020509\\
1.91445706162815	12.4158723377076\\
1.91759551582754	12.8536156465063\\
1.92387242422632	14.4298407017463\\
1.9301493326251	15.9275050131208\\
1.93328778682449	16.4653387234408\\
1.93642624102388	16.8299595804216\\
1.93956469522327	17.009672701464\\
1.94270314942266	16.9937255135326\\
1.94584160362205	16.7684372728796\\
1.94898005782144	16.3147772286819\\
1.95211851202083	15.6072817206493\\
1.95525696622022	14.6168527148574\\
1.95839542041961	13.3285496114289\\
1.96467232881839	10.4542282250833\\
1.96781078301778	10.151911864525\\
1.97094923721717	11.4113552954618\\
1.98036459981535	17.2962002280069\\
1.98350305401473	18.8041616167105\\
1.98664150821413	20.0517628508691\\
1.98977996241351	21.0711626442987\\
1.99291841661291	21.8893516540309\\
1.9960568708123	22.526584911193\\
1.99919532501168	22.9970749521782\\
2.00233377921108	23.3099116150127\\
};
\addlegendentry{\emph{S-unit/2}}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.398583683322585	15.50621484494\\
0.401722137521972	15.8252621918619\\
0.404860591721359	16.2171970017425\\
0.411137500120141	17.1603709333966\\
0.429968225316486	20.1919157440431\\
0.436245133715268	21.0376521462847\\
0.442522042114049	21.7628831369016\\
0.448798950512831	22.3673350029875\\
0.455075858911606	22.8550663712377\\
0.461352767310387	23.2310481417141\\
0.464491221509782	23.3785061100959\\
0.467629675709169	23.4995182669219\\
0.470768129908564	23.5944146518267\\
0.473906584107951	23.663458027962\\
0.477045038307338	23.7068666450958\\
0.480183492506733	23.7248452497299\\
0.48332194670612	23.7176236968435\\
0.486460400905514	23.6855026417699\\
0.489598855104902	23.6289058266976\\
0.492737309304296	23.5484383803581\\
0.495875763503683	23.4449502507133\\
0.499014217703071	23.3196032981428\\
0.505291126101852	23.0099469822915\\
0.511568034500634	22.6374806266494\\
0.530398759696979	21.4449924622015\\
0.536675668095761	21.1465359834364\\
0.539814122295148	21.0345424527513\\
0.542952576494542	20.9506654514216\\
0.54609103069393	20.8963074949703\\
0.549229484893317	20.8721440431794\\
0.552367939092711	20.8783014753752\\
0.555506393292099	20.9145369285476\\
0.558644847491493	20.9803664604269\\
0.56178330169088	21.0751041181075\\
0.564921755890275	21.1978009028489\\
0.568060210089662	21.3471018432491\\
0.574337118488444	21.716985778028\\
0.580614026887226	22.1596163252426\\
0.596306297884176	23.3145000170241\\
0.602583206282958	23.6715821576831\\
0.605721660482345	23.8060132246446\\
0.60886011468174	23.9052699369571\\
0.611998568881127	23.9657424013817\\
0.615137023080521	23.9843987817868\\
0.618275477279909	23.9587909998458\\
0.621413931479303	23.8870760896774\\
0.62455238567869	23.7680649118982\\
0.627690839878078	23.6013092364853\\
0.630829294077472	23.3872372695969\\
0.633967748276859	23.1273453616234\\
0.640244656675641	22.4829734294116\\
0.646521565074423	21.7118739312718\\
0.659075381871986	20.1227520369877\\
0.665352290270768	19.4979379268757\\
0.67162919866955	19.0351979484128\\
0.681044561267719	18.4585241836234\\
0.684183015467106	18.2293104216069\\
0.6873214696665	17.9529607390096\\
0.690459923865888	17.6145973216047\\
0.693598378065282	17.2011494071233\\
0.696736832264669	16.7011502481741\\
0.699875286464057	16.1044832517631\\
0.703013740663451	15.4022446613256\\
0.709290649062233	13.6532667979669\\
0.715567557461014	11.437859470892\\
0.724982920059183	7.85681031714669\\
0.728121374258571	7.16633289842379\\
0.731259828457965	7.12629392423332\\
0.734398282657352	7.77867765220371\\
0.737536736856747	8.92562717625748\\
0.756367462053085	17.1665291854177\\
0.762644370451866	19.3178241885568\\
0.768921278850648	21.0603441569468\\
0.77519818724943	22.38734456062\\
0.778336641448817	22.8940128007433\\
0.781475095648211	23.2952055810536\\
0.784613549847599	23.5896315481681\\
0.787752004046993	23.7753015599126\\
0.79089045824638	23.8493460946201\\
0.794028912445775	23.8078121014889\\
0.797167366645162	23.6454206443333\\
0.800305820844549	23.3552635181743\\
0.803444275043944	22.9284125471772\\
0.806582729243331	22.3534108236912\\
0.809721183442726	21.6156159270216\\
0.812859637642113	20.6963885586325\\
0.815998091841507	19.5722219845189\\
0.819136546040895	18.214268822777\\
0.822275000240289	16.589935462131\\
0.828551908639064	12.4749808191784\\
0.831690362838458	10.1598982718928\\
0.834828817037845	8.22651000797917\\
0.83796727123724	7.3338710799875\\
0.841105725436627	7.36468632427452\\
0.844244179636021	7.50925102546626\\
0.847382633835409	7.12534404423432\\
0.850521088034796	5.7196194923296\\
0.85365954223419	2.3552261995616\\
0.856472140904032	-6.5\\
nan	nan\\
0.857301596371173	-6.5\\
0.859936450632972	-1.13230391463097\\
0.863074904832359	7.46737621733524\\
0.866213359031754	12.2496900007252\\
0.869351813231141	15.5944407784338\\
0.872490267430535	18.1381870089163\\
0.875628721629923	20.1442861749846\\
0.87876717582931	21.7455001948773\\
0.881905630028704	23.0154603883688\\
0.885044084228092	23.995667623808\\
0.888182538427486	24.7069874834346\\
0.891320992626873	25.1543182874612\\
0.894459446826268	25.3272448336349\\
0.897597901025655	25.1970760866275\\
0.900736355225042	24.7087777922906\\
0.903874809424437	23.7632673656866\\
0.907013263623824	22.1791597372122\\
0.910151717823219	19.620061835879\\
0.913290172022606	15.7639805602772\\
0.916428626222	14.7598777707781\\
0.922705534620782	24.4835531371679\\
0.925843988820169	27.8334489192229\\
0.928982443019557	30.4485025518643\\
0.932120897218951	32.5702272557477\\
0.935259351418338	34.332947369092\\
0.938397805617733	35.8161321347745\\
0.94153625981712	37.069365665895\\
0.944674714016514	38.1245586178587\\
0.947813168215902	39.0022659117383\\
0.950951622415289	39.7150734737412\\
0.954090076614683	40.269377991216\\
0.957228530814071	40.6661578297951\\
0.960366985013465	40.9009658391287\\
0.963505439212852	40.9631299590259\\
0.966643893412247	40.833888913053\\
0.969782347611634	40.4827623398012\\
0.972920801811021	39.8605255135786\\
0.976059256010416	38.8847663140017\\
0.979197710209803	37.4067505312615\\
0.982336164409197	35.1211673977409\\
0.985474618608585	31.2399455367444\\
0.988613072807979	22.5133096806918\\
0.991751527007366	24.9219298234978\\
0.994889981206761	33.6214859851714\\
0.998028435406148	38.3028955087993\\
1.00116688960554	41.5593796782051\\
1.00430534380493	44.0755458986635\\
1.00744379800432	46.1294943519168\\
1.0137207064031	49.3528809252239\\
1.01999761480188	51.7990423098135\\
1.02627452320066	53.7099571639083\\
1.03255143159944	55.2105970468788\\
1.03882833999823	56.3729846702\\
1.04196679419761	56.8418301066786\\
1.04510524839701	57.2411546498415\\
1.04824370259639	57.5739289312063\\
1.05138215679578	57.842448717059\\
1.05452061099518	58.0484330189563\\
1.05765906519456	58.1930930678247\\
1.06079751939396	58.2771785933316\\
1.06393597359335	58.3010054728349\\
1.06707442779274	58.2644670760898\\
1.07021288199213	58.1670302402607\\
1.07335133619151	58.0077155531512\\
1.07648979039091	57.7850603198826\\
1.0796282445903	57.4970610481039\\
1.08276669878969	57.1410902632719\\
1.08590515298908	56.7137795955831\\
1.08904360718847	56.2108567793644\\
1.09218206138786	55.626917477607\\
1.09845896978664	54.1866278156247\\
1.10473587818542	52.3104478054032\\
1.10787433238481	51.1672586272\\
1.1110127865842	49.8519714841735\\
1.11415124078359	48.3229422911557\\
1.11728969498299	46.5160151708689\\
1.12042814918237	44.3246067090959\\
1.12356660338176	41.551168368373\\
1.12670505758116	37.7598632044598\\
1.12984351178054	31.6093087753557\\
1.13298196597994	8.0172730347391\\
1.13612042017932	29.5283579949046\\
1.13925887437872	35.3033920978975\\
1.14239732857811	38.3324815391237\\
1.1455357827775	40.238269083706\\
1.14867423697689	41.5096431752856\\
1.15181269117627	42.3588496198707\\
1.15495114537567	42.8957989182962\\
1.15808959957506	43.1832024387198\\
1.16122805377445	43.258506812483\\
1.16436650797384	43.1438949678947\\
1.16750496217323	42.8511707909909\\
1.17064341637262	42.3840782429433\\
1.17378187057201	41.7390597925326\\
1.1769203247714	40.9047525462891\\
1.18005877897079	39.8600307668082\\
1.18319723317018	38.5697770700898\\
1.18633568736957	36.9762816065463\\
1.18947414156897	34.9807746609554\\
1.19261259576835	32.3986235214255\\
1.19575104996775	28.8259251948212\\
1.19888950416713	23.0618317683839\\
1.20202795836652	5.29889472178217\\
1.20516641256592	19.7648709373775\\
1.2083048667653	25.956468409379\\
1.2114433209647	29.1217905459347\\
1.21458177516408	31.083742475276\\
1.21772022936348	32.3680173435268\\
1.22085868356287	33.1978962243029\\
1.22399713776225	33.6867219506028\\
1.22713559196165	33.8972853623343\\
1.23027404616104	33.864942883236\\
1.23341250036043	33.6077864321554\\
1.23655095455982	33.1311605979587\\
1.23968940875921	32.4291201629445\\
1.2428278629586	31.483662398561\\
1.24596631715799	30.2616829853248\\
1.24910477135738	28.7090741393185\\
1.25224322555677	26.7420892443869\\
1.25538167975616	24.2464543209612\\
1.26165858815494	18.3484813419242\\
1.26479704235433	18.5101320552078\\
1.27107395075311	23.4800657456269\\
1.2742124049525	25.3254391209053\\
1.27735085915189	26.6760175148857\\
1.28048931335128	27.6437306724941\\
1.28362776755068	28.3082482165145\\
1.28676622175006	28.7225796559548\\
1.28990467594946	28.921745871114\\
1.29304313014885	28.9286672604105\\
1.29618158434824	28.7577590266486\\
1.29932003854763	28.4170656915268\\
1.30245849274701	27.9094940747547\\
1.30559694694641	27.2334978898655\\
1.3087354011458	26.3834910149401\\
1.31187385534519	25.3503595785276\\
1.31501230954458	24.1228740068018\\
1.32128921794336	21.0643060153236\\
1.32756612634214	17.5723282347995\\
1.33070458054153	16.289272993046\\
1.33384303474092	15.8801617860554\\
1.33698148894031	16.3184122977662\\
1.34639685153849	18.7238326058606\\
1.34953530573787	19.239667212423\\
1.35267375993726	19.5578468352361\\
1.35581221413666	19.6899635778166\\
1.35895066833604	19.6500889122035\\
1.36208912253544	19.4511929788049\\
1.36522757673482	19.104515449599\\
1.36836603093422	18.6201692037132\\
1.37150448513361	18.0085857899027\\
1.37778139353239	16.4642074338757\\
1.38719675613056	13.9355683209702\\
1.39033521032995	13.3827129607882\\
1.39347366452934	13.1706430259187\\
1.39661211872873	13.3409592730119\\
1.39975057292812	13.8317688022597\\
1.4060274813269	15.2949091359496\\
1.41230438972568	16.7916069834186\\
1.41858129812447	17.9953419047965\\
1.42171975232385	18.452927734327\\
1.42485820652324	18.8064566878994\\
1.42799666072263	19.051608406097\\
1.43113511492202	19.1838458971879\\
1.43427356912142	19.197763365632\\
1.4374120233208	19.0866507353574\\
1.4405504775202	18.8421988318342\\
1.44368893171958	18.4544154207614\\
1.44682738591897	17.9120770660741\\
1.44996584011837	17.2046356103196\\
1.45310429431775	16.3279788201737\\
1.46251965691593	13.225031866377\\
1.46565811111532	12.747810365485\\
1.46879656531471	13.0801761083975\\
1.4719350195141	14.1296164390561\\
1.48135038211227	18.2377685823784\\
1.48762729051105	20.3755249516774\\
1.49076574471044	21.2123782524462\\
1.49390419890983	21.9104400354791\\
1.49704265310922	22.4821740091845\\
1.50018110730861	22.9385907575288\\
1.503319561508	23.2890689238485\\
1.50645801570739	23.5415044991427\\
1.50959646990678	23.702550009096\\
1.51273492410618	23.7778580215882\\
1.51587337830556	23.7723021312093\\
1.51901183250496	23.6901704685572\\
1.52215028670435	23.5353339882287\\
1.52528874090373	23.3113929739809\\
1.52842719510313	23.0218036976165\\
1.53156564930251	22.6699841783913\\
1.5378425577013	21.7935771311887\\
1.54411946610008	20.7107399252218\\
1.55039637449886	19.4491592944624\\
1.55667328289764	18.0276115923599\\
1.56295019129642	16.4397796882093\\
1.5692270996952	14.6311591970272\\
1.57550400809398	12.4735167176263\\
1.58178091649276	9.7498862728343\\
1.59119627909094	4.63871451145939\\
1.59433473329032	3.79411631237114\\
1.59747318748971	4.40474389618412\\
1.60375009588849	7.85119416342567\\
1.61002700428728	11.0109067264066\\
1.61316545848667	12.2637815841275\\
1.61630391268606	13.3269229459414\\
1.61944236688545	14.2260086370208\\
1.62258082108484	14.9822658705827\\
1.62571927528423	15.6123232215657\\
1.62885772948362	16.1289731697692\\
1.63199618368301	16.5420002705757\\
1.6351346378824	16.8588828972645\\
1.63827309208179	17.0853580284742\\
1.64141154628118	17.2258838991847\\
1.64455000048057	17.2840431437595\\
1.64768845467996	17.2629288259413\\
1.65082690887935	17.1655559829317\\
1.65396536307874	16.9953435228843\\
1.65710381727813	16.7567133685897\\
1.66024227147752	16.4558489981954\\
1.6665191798763	15.7066816975718\\
1.67593454247447	14.4751632304025\\
1.67907299667387	14.1342898492396\\
1.68221145087325	13.8692819536191\\
1.68534990507265	13.6921437069309\\
1.68848835927204	13.5995963267246\\
1.69162681347143	13.5731630819709\\
1.69476526767082	13.5836193112942\\
1.6979037218702	13.5972298534944\\
1.7010421760696	13.5809419967683\\
1.70418063026899	13.5052277189628\\
1.70731908446838	13.3448100194714\\
1.71045753866777	13.0781752947934\\
1.71359599286716	12.686800567978\\
1.71673444706655	12.1549673130427\\
1.71987290126594	11.4713624515641\\
1.72301135546533	10.6348844124691\\
1.7324267180635	7.79566379171666\\
1.73556517226289	7.3884945129772\\
1.73870362646228	7.68013294012331\\
1.74184208066168	8.5926433132341\\
1.75439589745923	13.3693609970189\\
1.76067280585801	15.1126301399222\\
1.7669497142568	16.4181044337561\\
1.77322662265558	17.4225181138971\\
1.77950353105436	18.2473608330032\\
1.78578043945314	18.973780343051\\
1.79205734785192	19.6248093284168\\
1.7983342562507	20.1654832612017\\
1.80147271045009	20.3721954654154\\
1.80461116464948	20.5218084921432\\
1.80774961884887	20.6024257465572\\
1.81088807304826	20.6015965176837\\
1.81402652724766	20.5060908738845\\
1.81716498144704	20.3013702936911\\
1.82030343564644	19.970720367621\\
1.82344188984582	19.4939475734329\\
1.82658034404521	18.8454402066578\\
1.82971879824461	17.9912466552869\\
1.83285725244399	16.8846778142834\\
1.83599570664339	15.4602263907004\\
1.83913416084278	13.6291690012726\\
1.84541106924156	8.64665056756498\\
1.84854952344094	7.0742550912445\\
1.85168797764034	8.51047346984323\\
1.85796488603912	13.6011108329844\\
1.86110334023851	15.4840666390317\\
1.8642417944379	16.9311687916681\\
1.86738024863729	18.0250698569167\\
1.87051870283668	18.8237345975468\\
1.87365715703607	19.3635731515049\\
1.87679561123546	19.6646785725056\\
1.87993406543485	19.7339723612272\\
1.88307251963424	19.5660659886562\\
1.88621097383363	19.1417085446779\\
1.88934942803302	18.4228426449362\\
1.89248788223242	17.3413344240245\\
1.8956263364318	15.7730951058466\\
1.89876479063119	13.4710731354918\\
1.90190324483059	9.84936184648398\\
1.90504169902997	3.02050205211691\\
1.90818015322937	-0.44845704195653\\
1.91131860742875	8.72234932119638\\
1.91445706162815	13.4391518399699\\
1.91759551582754	16.4764281837068\\
1.92073397002693	18.6548091822029\\
1.92387242422632	20.2943852996837\\
1.9270108784257	21.5504977898096\\
1.9301493326251	22.5085494207803\\
1.93328778682449	23.2187606430408\\
1.93642624102388	23.7111677445295\\
1.93956469522327	24.0027292652206\\
1.94270314942266	24.1007291077273\\
1.94584160362205	24.0040930764566\\
1.94898005782144	23.7031662414892\\
1.95211851202083	23.1778562756333\\
1.95525696622022	22.3933309557087\\
1.95839542041961	21.2910640925518\\
1.961533874619	19.7693532708985\\
1.96467232881839	17.6354333268914\\
1.96781078301778	14.4602112980136\\
1.97094923721717	8.92638972243126\\
1.97340188489191	-6.5\\
nan	nan\\
1.9748137465365	-6.5\\
1.97722614561595	7.83211576504047\\
1.98036459981535	14.121694858165\\
1.98350305401473	17.6428608905762\\
1.98664150821413	20.0181398266541\\
1.98977996241351	21.7377074645691\\
1.99291841661291	23.0141473068808\\
1.9960568708123	23.9569772845227\\
1.99919532501168	24.6277934569333\\
2.00233377921108	25.062058598779\\
};
\addlegendentry{$\mathcal{K}$2}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0.398583683322585	11.7007516717852\\
0.404860591721359	12.6660826665585\\
0.411137500120141	13.4700307292149\\
0.414275954319535	13.7846550346057\\
0.417414408518923	14.0354827912029\\
0.420552862718317	14.2216327540747\\
0.423691316917704	14.3441053615002\\
0.426829771117092	14.4055696966302\\
0.429968225316486	14.4104183211339\\
0.433106679515873	14.3650322507499\\
0.436245133715268	14.278193238105\\
0.442522042114049	14.0299116408486\\
0.445660496313437	13.9012281172531\\
0.448798950512831	13.795643421277\\
0.451937404712218	13.7335556378495\\
0.455075858911606	13.7325793352867\\
0.458214313111	13.8041344922372\\
0.461352767310387	13.9508917355987\\
0.464491221509782	14.1662341065523\\
0.470768129908564	14.7417458040081\\
0.480183492506733	15.6901369792088\\
0.486460400905514	16.2105439433524\\
0.489598855104902	16.4130864978107\\
0.492737309304296	16.5731789706292\\
0.495875763503683	16.6906186402972\\
0.499014217703071	16.767084176165\\
0.502152671902465	16.8059291225881\\
0.505291126101852	16.8120181720698\\
0.508429580301247	16.7915523510977\\
0.511568034500634	16.7518199136217\\
0.52098339709881	16.5968910531571\\
0.524121851298197	16.5576180319529\\
0.527260305497585	16.5327190985316\\
0.530398759696979	16.5232866739073\\
0.533537213896366	16.5274362080553\\
0.536675668095761	16.540555640238\\
0.539814122295148	16.5559299059622\\
0.542952576494542	16.5655877666378\\
0.54609103069393	16.5611961959352\\
0.549229484893317	16.5348697238504\\
0.552367939092711	16.4798350439197\\
0.555506393292099	16.3909588909613\\
0.558644847491493	16.2651888785605\\
0.56178330169088	16.1019674042083\\
0.564921755890275	15.9036590623725\\
0.571198664289057	15.4283403779435\\
0.577475572687831	14.928722737118\\
0.580614026887226	14.7105500739514\\
0.583752481086613	14.5355015423009\\
0.586890935286007	14.414660823376\\
0.590029389485395	14.3507065294666\\
0.593167843684789	14.3362487316278\\
0.596306297884176	14.3545492871961\\
0.599444752083564	14.382162095589\\
0.602583206282958	14.3921862741384\\
0.605721660482345	14.3568603570628\\
0.60886011468174	14.2488487247124\\
0.611998568881127	14.04117745025\\
0.615137023080521	13.7060446248695\\
0.618275477279909	13.212694145003\\
0.621413931479303	12.5243857161831\\
0.62455238567869	11.5945041357106\\
0.627690839878078	10.3629726416958\\
0.630829294077472	8.76105461054603\\
0.637106202476254	4.73681641414804\\
0.640244656675641	4.11065576733612\\
0.643383110875035	5.90798735681581\\
0.64966001927381	11.0204818832691\\
0.652798473473204	13.0658563412589\\
0.655936927672592	14.7577903215874\\
0.659075381871986	16.1625583391824\\
0.662213836071373	17.3331993883274\\
0.665352290270768	18.3086208417843\\
0.668490744470155	19.1170890671458\\
0.67162919866955	19.7793405940574\\
0.674767652868937	20.3108044804303\\
0.677906107068324	20.7231227612164\\
0.681044561267719	21.0251945587846\\
0.684183015467106	21.2239101928234\\
0.6873214696665	21.3246873605238\\
0.690459923865888	21.3318847553656\\
0.693598378065282	21.2491459900772\\
0.696736832264669	21.0797138974199\\
0.699875286464057	20.8267489336134\\
0.703013740663451	20.4936832733723\\
0.706152194862838	20.0846424416328\\
0.71242910326162	19.0618621223655\\
0.718706011660402	17.8284268352927\\
0.728121374258571	15.8849790887676\\
0.731259828457965	15.3225123383416\\
0.734398282657352	14.8615841839453\\
0.737536736856747	14.5378433344721\\
0.740675191056134	14.3801468048363\\
0.743813645255528	14.4049184349814\\
0.746952099454916	14.6122986281983\\
0.750090553654303	14.9857277098225\\
0.753229007853697	15.4952698061232\\
0.759505916252479	16.7707108394309\\
0.768921278850648	18.7922392123992\\
0.77519818724943	19.9173388675902\\
0.778336641448817	20.366789155866\\
0.781475095648211	20.7276737470983\\
0.784613549847599	20.9920801092893\\
0.787752004046993	21.1526768783413\\
0.79089045824638	21.2019997160299\\
0.794028912445775	21.1317624580041\\
0.797167366645162	20.9321134562421\\
0.800305820844549	20.5907286549433\\
0.803444275043944	20.0915775211566\\
0.806582729243331	19.4130856284326\\
0.809721183442726	18.5251822837897\\
0.812859637642113	17.3841997629774\\
0.815998091841507	15.9233384209752\\
0.819136546040895	14.0330818555702\\
0.822275000240289	11.5159115311323\\
0.825413454439676	7.965633361816\\
0.831690362838458	-3.00813324694344\\
0.834828817037845	2.94369935798095\\
0.83796727123724	7.30145244219624\\
0.841105725436627	9.88972914895199\\
0.844244179636021	11.4978541577422\\
0.847382633835409	12.4616211589151\\
0.850521088034796	12.9437031437709\\
0.85365954223419	13.0408557670409\\
0.856797996433578	12.8414214459297\\
0.859936450632972	12.4842337248395\\
0.863074904832359	12.2288170844967\\
0.866213359031754	12.4458041318021\\
0.869351813231141	13.3597467854232\\
0.875628721629923	16.4207432632474\\
0.881905630028704	19.3194421761752\\
0.885044084228092	20.4443792046913\\
0.888182538427486	21.3289849883661\\
0.891320992626873	21.9702561529201\\
0.894459446826268	22.3635468782345\\
0.897597901025655	22.4985371482091\\
0.900736355225042	22.3579365068682\\
0.903874809424437	21.9203166068493\\
0.907013263623824	21.1765870970945\\
0.913290172022606	19.3097257485138\\
0.916428626222	19.3426561316308\\
0.919567080421388	20.8637832116923\\
0.928982443019557	27.9022600047598\\
0.935259351418338	31.5169440403321\\
0.94153625981712	34.210707721139\\
0.944674714016514	35.2749635106914\\
0.947813168215902	36.1726627966478\\
0.950951622415289	36.9135953160256\\
0.954090076614683	37.5030083640706\\
0.957228530814071	37.9418464870486\\
0.960366985013465	38.2265718961301\\
0.963505439212852	38.3484532038266\\
0.966643893412247	38.2920796403615\\
0.969782347611634	38.0325839880526\\
0.972920801811021	37.5304496779252\\
0.976059256010416	36.7212729406703\\
0.979197710209803	35.4935800815015\\
0.982336164409197	33.6332343141376\\
0.985474618608585	30.647533939629\\
0.988613072807979	24.896299399716\\
0.991751527007366	3.78943499954494\\
0.994889981206761	27.2039884117824\\
0.998028435406148	33.39222833834\\
1.00116688960554	37.2372502443963\\
1.00430534380493	40.0693886132467\\
1.00744379800432	42.32195992262\\
1.01058225220371	44.1915675833223\\
1.01685916060249	47.1641420665683\\
1.02313606900127	49.4377514448739\\
1.02941297740005	51.2151772292026\\
1.03568988579883	52.6045395077067\\
1.04196679419761	53.6692900569576\\
1.04510524839701	54.0928066857744\\
1.04824370259639	54.4485246576495\\
1.05138215679578	54.7390620475963\\
1.05452061099518	54.9664158397667\\
1.05765906519456	55.132044606995\\
1.06079751939396	55.2369256251759\\
1.06393597359335	55.2815915938452\\
1.06707442779274	55.2661501189399\\
1.07021288199213	55.190287580954\\
1.07335133619151	55.0532577168577\\
1.07648979039091	54.8538539971792\\
1.0796282445903	54.5903635012814\\
1.08276669878969	54.2604982753783\\
1.08590515298908	53.8612978109881\\
1.08904360718847	53.3889928614854\\
1.09218206138786	52.8388155845982\\
1.09845896978664	51.4790644230059\\
1.10473587818542	49.7104090898093\\
1.1110127865842	47.4088099515379\\
1.11415124078359	45.991404010849\\
1.11728969498299	44.3348930025472\\
1.12042814918237	42.3597588196781\\
1.12356660338176	39.9284753017047\\
1.12670505758116	36.7704650922879\\
1.12984351178054	32.2273561573822\\
1.13298196597994	23.8745437849959\\
1.13612042017932	20.5889308997726\\
1.13925887437872	29.6435503386114\\
1.14239732857811	33.6609086834765\\
1.1455357827775	36.0364588659019\\
1.14867423697689	37.5861040128165\\
1.15181269117627	38.6225142962306\\
1.15495114537567	39.2965883582486\\
1.15808959957506	39.6909193492227\\
1.16122805377445	39.853811130137\\
1.16436650797384	39.8139333058717\\
1.16750496217323	39.587272222381\\
1.17064341637262	39.1804791217856\\
1.17378187057201	38.5922058425389\\
1.1769203247714	37.8129884119667\\
1.18005877897079	36.8236473594171\\
1.18319723317018	35.5915702252422\\
1.18633568736957	34.063177707406\\
1.18947414156897	32.1483563496469\\
1.19261259576835	29.6856533506697\\
1.19575104996775	26.3558873002363\\
1.19888950416713	21.4770122283901\\
1.20202795836652	15.4533124284257\\
1.20516641256592	19.2606785116789\\
1.2083048667653	23.9726897215682\\
1.2114433209647	26.8961198657126\\
1.21458177516408	28.8243156314482\\
1.21772022936348	30.1429728866448\\
1.22085868356287	31.0416752238533\\
1.22399713776225	31.6239200873431\\
1.22713559196165	31.9505303003843\\
1.23027404616104	32.0586178039276\\
1.23341250036043	31.9706748646328\\
1.23655095455982	31.6991644691544\\
1.23968940875921	31.2487765005548\\
1.2428278629586	30.6172483198473\\
1.24596631715799	29.7950421734024\\
1.24910477135738	28.7637533291691\\
1.25224322555677	27.4926130457585\\
1.25538167975616	25.9314595008188\\
1.25852013395555	23.9960530874698\\
1.26165858815494	21.5340040326935\\
1.26479704235433	18.2305323997891\\
1.26793549655373	13.255895904263\\
1.27107395075311	2.68754272308141\\
1.2742124049525	4.63822152976633\\
1.27735085915189	12.5692897609938\\
1.28048931335128	16.1515884658711\\
1.28362776755068	18.2589264760106\\
1.28676622175006	19.5905692005473\\
1.28990467594946	20.4268229138732\\
1.29304313014885	20.9099877832394\\
1.29618158434824	21.1250714943792\\
1.29932003854763	21.1313366636\\
1.30245849274701	20.977949099184\\
1.30559694694641	20.7134735411394\\
1.31187385534519	20.0742647946396\\
1.31501230954458	19.8235394856415\\
1.31815076374397	19.6908759224677\\
1.32128921794336	19.699239713508\\
1.32442767214275	19.8356211579319\\
1.32756612634214	20.0587752421999\\
1.33384303474092	20.5594371332415\\
1.33698148894031	20.7502876781514\\
1.3401199431397	20.8624504308927\\
1.34325839733909	20.8789471724369\\
1.34639685153849	20.7896168990365\\
1.34953530573787	20.5891280914726\\
1.35267375993726	20.2759094307225\\
1.35581221413666	19.8520677942332\\
1.35895066833604	19.3243729481475\\
1.36522757673482	18.0222299440163\\
1.37150448513361	16.6247527095777\\
1.37464293933299	16.0336009180699\\
1.37778139353239	15.5991403181469\\
1.38091984773178	15.3536796084254\\
1.38405830193117	15.281542595727\\
1.38719675613056	15.3253077022534\\
1.39033521032995	15.4097408965257\\
1.39347366452934	15.4636194197102\\
1.39661211872873	15.4289634235019\\
1.39975057292812	15.2599779388117\\
1.40288902712751	14.9172550952738\\
1.4060274813269	14.3602790964564\\
1.40916593552629	13.5381743117144\\
1.41230438972568	12.3756535576854\\
1.41544284392507	10.7454732578226\\
1.41858129812447	8.39984840945842\\
1.42171975232385	4.74313227195246\\
1.42648284532521	-6.5\\
nan	nan\\
1.42892153658676	-6.5\\
1.43113511492202	2.56693523359858\\
1.43427356912142	7.62685923432596\\
1.4374120233208	10.7708777497292\\
1.4405504775202	13.0055844562872\\
1.44368893171958	14.6916197884995\\
1.44682738591897	15.999533963613\\
1.44996584011837	17.0231766360116\\
1.45310429431775	17.8192697716144\\
1.45624274851715	18.4242097954231\\
1.45938120271654	18.8621900283555\\
1.46251965691593	19.1495044488869\\
1.46565811111532	19.2969870920708\\
1.46879656531471	19.3114702833807\\
1.4719350195141	19.1967064198845\\
1.47507347371349	18.9540127772435\\
1.47821192791288	18.5828380884053\\
1.48135038211227	18.081479995958\\
1.48448883631166	17.448326011002\\
1.48762729051105	16.6843251926652\\
1.49390419890983	14.8157467246236\\
1.50018110730861	12.867633489442\\
1.503319561508	12.2025858248959\\
1.50645801570739	11.9775720120222\\
1.50959646990678	12.2306614677598\\
1.51273492410618	12.8288199031798\\
1.52215028670435	14.9997776693706\\
1.52528874090373	15.5456303688815\\
1.52842719510313	15.9519697717578\\
1.53156564930251	16.2134255129212\\
1.53470410350191	16.3288000655532\\
1.5378425577013	16.2978194978279\\
1.54098101190069	16.119708393775\\
1.54411946610008	15.792785478522\\
1.54725792029947	15.314867248302\\
1.55039637449886	14.6847653127189\\
1.55353482869825	13.9058164042534\\
1.55981173709703	11.9897802188138\\
1.56295019129642	10.9876626234084\\
1.56608864549581	10.1509464617988\\
1.5692270996952	9.68372164817541\\
1.57236555389459	9.70493548135584\\
1.57550400809398	10.1393142507946\\
1.58491937069216	12.0131810449827\\
1.58805782489154	12.4112873520735\\
1.59119627909094	12.6072417161764\\
1.59433473329032	12.5747391469659\\
1.59747318748971	12.2845780705223\\
1.60061164168911	11.6939022569947\\
1.60375009588849	10.73160485893\\
1.60688855008789	9.26940739782261\\
1.61002700428728	7.04758979514566\\
1.61316545848667	3.41914287064076\\
1.61766264788337	-6.5\\
nan	nan\\
1.62022088383007	-6.5\\
1.62258082108484	2.57275837884921\\
1.62571927528423	7.58686660174712\\
1.62885772948362	10.7882512836991\\
1.63199618368301	13.1085301215198\\
1.6351346378824	14.8886243728489\\
1.63827309208179	16.2915566407099\\
1.64141154628118	17.4075638485844\\
1.64455000048057	18.2913033793186\\
1.64768845467996	18.977806543861\\
1.65082690887935	19.4902538446654\\
1.65396536307874	19.8441350107171\\
1.65710381727813	20.0496527064428\\
1.66024227147752	20.1132338099363\\
1.66338072567692	20.0386201980367\\
1.6665191798763	19.8278792559039\\
1.6696576340757	19.4827019164304\\
1.67279608827508	19.0065434421547\\
1.67593454247447	18.4085592396216\\
1.68848835927204	15.7118570780818\\
1.69162681347143	15.5075333084351\\
1.69476526767082	15.7198296785169\\
1.6979037218702	16.2957808515876\\
1.71359599286716	20.1672788319899\\
1.71673444706655	20.685418667242\\
1.71987290126594	21.0827183436831\\
1.72301135546533	21.3605951298\\
1.72614980966472	21.5213705680807\\
1.72928826386411	21.5671682441208\\
1.7324267180635	21.4993690366159\\
1.73556517226289	21.318327961933\\
1.73870362646228	21.0231999511841\\
1.74184208066168	20.6117935003441\\
1.74498053486106	20.0804059928882\\
1.74811898906045	19.4236114679471\\
1.75125744325985	18.6339821153194\\
1.75439589745923	17.7017400416705\\
1.75753435165863	16.6143772328009\\
1.76067280585801	15.3564053086121\\
1.7669497142568	12.2565188622494\\
1.77322662265558	8.33881349258868\\
1.77636507685497	6.26108056177306\\
1.77950353105436	4.56377601890404\\
1.78264198525375	3.81639580439852\\
1.78578043945314	4.11263031174049\\
1.7983342562507	7.31405794564194\\
1.80461116464948	8.39488920616244\\
1.81088807304826	9.4113197361448\\
1.81716498144704	10.5623893908666\\
1.82658034404521	12.5562908853623\\
1.83913416084278	15.4880176005653\\
1.85482643183973	19.1828670310923\\
1.86110334023851	20.4530867525486\\
1.86738024863729	21.5001310088838\\
1.87051870283668	21.9253340058004\\
1.87365715703607	22.2795773288409\\
1.87679561123546	22.5600634298542\\
1.87993406543485	22.7648940256466\\
1.88307251963424	22.8930687254702\\
1.88621097383363	22.9446004081652\\
1.88934942803302	22.9207871293435\\
1.89248788223242	22.8246896601664\\
1.8956263364318	22.6618687067001\\
1.89876479063119	22.4414185666646\\
1.90504169902997	21.8894425728246\\
1.91131860742875	21.3564735894611\\
1.91445706162815	21.1790635626314\\
1.91759551582754	21.1023992971368\\
1.92073397002693	21.1425818225062\\
1.92387242422632	21.2966621440163\\
1.9270108784257	21.543760401274\\
1.93328778682449	22.1870994205544\\
1.93956469522327	22.8235779004123\\
1.94270314942266	23.0858396615546\\
1.94584160362205	23.2964653469596\\
1.94898005782144	23.4521344944704\\
1.95211851202083	23.5543842207489\\
1.95525696622022	23.6090109521312\\
1.95839542041961	23.6256460419355\\
1.961533874619	23.6172819244022\\
1.96467232881839	23.59945291067\\
1.96781078301778	23.5887880961196\\
1.97094923721717	23.6008274675878\\
1.97408769141656	23.6473606503129\\
1.97722614561595	23.7339820849813\\
1.98036459981535	23.8587433003231\\
1.98664150821413	24.1805393203246\\
1.99291841661291	24.4897264360991\\
1.9960568708123	24.5968272368013\\
1.99919532501168	24.6532862161451\\
2.00233377921108	24.6488777423432\\
};
\addlegendentry{$\mathcal{K}$1}

\end{axis}

\begin{axis}[%
width=5.783in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/multibeam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.6,
xmax=1.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\phi$ [rad]},
ymin=20,
ymax=65,
ytick={ 0, 20, 30, 40, 50, 60},
ylabel style={font=\color{white!15!black}},
ylabel={Gain[dB]},
ymajorgrids,
xmajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.499014217703071	37.3281639999568\\
0.502152671902465	38.1336430378546\\
0.505291126101852	38.8382438199118\\
0.508429580301247	39.4548720262357\\
0.511568034500634	39.9931410378645\\
0.514706488700028	40.4602760230948\\
0.517844942899416	40.861707864701\\
0.52098339709881	41.201471621751\\
0.524121851298197	41.482476414947\\
0.527260305497585	41.7066868608794\\
0.530398759696979	41.8752404249555\\
0.533537213896366	41.9885152468156\\
0.536675668095761	42.0461563949278\\
0.539814122295148	42.0470635484253\\
0.542952576494542	41.9893387364632\\
0.54609103069393	41.8701881227423\\
0.549229484893317	41.6857659532267\\
0.552367939092711	41.4309403409108\\
0.555506393292099	41.0989473023103\\
0.558644847491493	40.6808772953644\\
0.56178330169088	40.1648994561856\\
0.564921755890275	39.5350562783632\\
0.568060210089662	38.7693192335472\\
0.571198664289057	37.8362975931032\\
0.574337118488444	36.6893157819605\\
0.577475572687831	35.2548787850794\\
0.580614026887226	33.4077231884412\\
0.583752481086613	30.90842782243\\
0.586890935286007	27.2110624305232\\
0.590029389485395	20.7089972391735\\
0.593167843684789	16.7378544858752\\
0.596306297884176	25.3993462292134\\
0.599444752083564	30.167106396101\\
0.602583206282958	33.2982942648416\\
0.605721660482345	35.6118957772444\\
0.60886011468174	37.4331518812713\\
0.611998568881127	38.9216811304529\\
0.615137023080521	40.1670593385822\\
0.618275477279909	41.2242545975128\\
0.621413931479303	42.1291579865267\\
0.62455238567869	42.9062452995603\\
0.627690839878078	43.5726998034489\\
0.630829294077472	44.1407794472477\\
0.633967748276859	44.6192421044457\\
0.637106202476254	45.0142303420325\\
0.640244656675641	45.3298259032917\\
0.643383110875035	45.5683881841924\\
0.646521565074423	45.730739079413\\
0.64966001927381	45.8162256681994\\
0.652798473473204	45.8226709070013\\
0.655936927672592	45.7462041187189\\
0.659075381871986	45.5809422812436\\
0.662213836071373	45.3184634578999\\
0.665352290270768	44.9469643389383\\
0.668490744470155	44.4499030293478\\
0.67162919866955	43.8037474037247\\
0.674767652868937	42.9740600197369\\
0.677906107068324	41.9082326920199\\
0.681044561267719	40.5207595432579\\
0.684183015467106	38.6594913542434\\
0.6873214696665	36.0129504116278\\
0.690459923865888	31.7662271948612\\
0.693598378065282	22.133752030628\\
0.696736832264669	24.3671785927705\\
0.699875286464057	33.2667883871884\\
0.703013740663451	37.7699913244968\\
0.706152194862838	40.8323452589715\\
0.709290649062233	43.1650721474098\\
0.71242910326162	45.0514537771343\\
0.715567557461014	46.6332379461684\\
0.718706011660402	47.9915500915667\\
0.721844465859796	49.1771601493843\\
0.724982920059183	50.2239357037463\\
0.728121374258571	51.1555748424233\\
0.731259828457965	51.989282911906\\
0.734398282657352	52.7379197188168\\
0.737536736856747	53.4113221138783\\
0.740675191056134	54.0171547124934\\
0.743813645255528	54.5614770553426\\
0.746952099454916	55.049133219656\\
0.750090553654303	55.4840262837469\\
0.753229007853697	55.8693157949386\\
0.756367462053085	56.2075623327508\\
0.759505916252479	56.5008348111435\\
0.762644370451866	56.7507909225038\\
0.765782824651261	56.958737779607\\
0.768921278850648	57.1256776172689\\
0.772059733050042	57.2523419383757\\
0.77519818724943	57.339216467787\\
0.778336641448817	57.3865585497318\\
0.781475095648211	57.3944080857222\\
0.784613549847599	57.3625926913423\\
0.787752004046993	57.2907274028899\\
0.79089045824638	57.1782089516198\\
0.794028912445775	57.0242043126585\\
0.797167366645162	56.8276328962195\\
0.800305820844549	56.5871413448861\\
0.803444275043944	56.3010693863072\\
0.806582729243331	55.9674045008818\\
0.809721183442726	55.5837222023304\\
0.812859637642113	55.1471073458088\\
0.815998091841507	54.6540498335242\\
0.819136546040895	54.1003049858818\\
0.822275000240289	53.4807040139114\\
0.825413454439676	52.7888922845469\\
0.828551908639064	52.0169602651292\\
0.831690362838458	51.1549101004907\\
0.834828817037845	50.1898616605893\\
0.83796727123724	49.1048287844442\\
0.841105725436627	47.8767519920543\\
0.844244179636021	46.4731688204771\\
0.847382633835409	44.8462033059584\\
0.850521088034796	42.9207760417888\\
0.85365954223419	40.5687425905375\\
0.856797996433578	37.5423284800877\\
0.859936450632972	33.2534855058891\\
0.866213359031754	17.2320239399293\\
0.869351813231141	29.1571799357656\\
0.872490267430535	33.6589741340574\\
0.875628721629923	36.2577821727671\\
0.87876717582931	37.9554723154459\\
0.881905630028704	39.1095281807924\\
0.885044084228092	39.8866381370158\\
0.888182538427486	40.376079905412\\
0.891320992626873	40.6291920476652\\
0.894459446826268	40.6759323765717\\
0.897597901025655	40.5326003671963\\
0.900736355225042	40.2055280194369\\
0.903874809424437	39.6925810095618\\
0.907013263623824	38.9831532956542\\
0.910151717823219	38.0567496003209\\
0.913290172022606	36.879810887683\\
0.916428626222	35.4000294807955\\
0.919567080421388	33.5375647287976\\
0.922705534620782	31.1782907566751\\
0.928982443019557	25.1057919498438\\
0.932120897218951	24.324356056366\\
0.935259351418338	26.6325806952725\\
0.938397805617733	29.1970170173312\\
0.94153625981712	31.1673084371684\\
0.944674714016514	32.5851448548776\\
0.947813168215902	33.5630174087929\\
0.950951622415289	34.1796215681104\\
0.954090076614683	34.4806607893501\\
0.957228530814071	34.4868183855921\\
0.960366985013465	34.1981733389347\\
0.963505439212852	33.5948206929163\\
0.966643893412247	32.6345623349846\\
0.969782347611634	31.2513201742674\\
0.972920801811021	29.3774662847231\\
0.976059256010416	27.1278088949226\\
0.979197710209803	25.6077817495953\\
0.982336164409197	26.7880849111276\\
0.988613072807979	32.2094864944099\\
0.991751527007366	34.3786598982344\\
0.994889981206761	36.1143950112779\\
0.998028435406148	37.4967216772999\\
1.00116688960554	38.5866707979963\\
1.00430534380493	39.4248889058426\\
1.00744379800432	40.0361598863366\\
1.01058225220371	40.4327741972828\\
1.0137207064031	40.616038538583\\
1.01685916060249	40.5759041541519\\
1.01999761480188	40.2882851565985\\
1.02313606900127	39.7086103764124\\
1.02627452320066	38.7576554522186\\
1.02941297740005	37.2882987319859\\
1.03255143159944	34.9942642693089\\
1.03568988579883	31.0799695921826\\
1.03882833999823	22.3294431419605\\
1.04196679419761	25.1947245066745\\
1.04510524839701	33.6389590819374\\
1.04824370259639	38.2479368592113\\
1.05138215679578	41.4582868708149\\
1.05452061099518	43.9354275026522\\
1.05765906519456	45.9525986062453\\
1.06079751939396	47.6485910151697\\
1.06393597359335	49.1036257199382\\
1.06707442779274	50.3682796394464\\
1.07021288199213	51.476484389293\\
1.07335133619151	52.4520789981734\\
1.07648979039091	53.3124066441903\\
1.0796282445903	54.0704227010286\\
1.08276669878969	54.7359960008815\\
1.08590515298908	55.3167461206855\\
1.08904360718847	55.8186002726329\\
1.09218206138786	56.2461733276759\\
1.09532051558725	56.6030318856745\\
1.09845896978664	56.8918794739964\\
1.10159742398603	57.1146860243127\\
1.10473587818542	57.272776275567\\
1.10787433238481	57.3668863159413\\
1.1110127865842	57.3971937934803\\
1.11415124078359	57.363324617079\\
1.11728969498299	57.2643367341324\\
1.12042814918237	57.0986794306152\\
1.12356660338176	56.8641242003506\\
1.12670505758116	56.5576601521323\\
1.12984351178054	56.1753425612706\\
1.13298196597994	55.7120765458537\\
1.13612042017932	55.1613072478098\\
1.13925887437872	54.5145701757642\\
1.14239732857811	53.7608244282695\\
1.1455357827775	52.8854349469908\\
1.14867423697689	51.8685609233507\\
1.15181269117627	50.6824839062204\\
1.15495114537567	49.2869148979461\\
1.15808959957506	47.6201198054844\\
1.16122805377445	45.5804156612955\\
1.16436650797384	42.9819898312301\\
1.16750496217323	39.4256798411343\\
1.17064341637262	33.764920376836\\
1.17378187057201	20.4824610511193\\
1.1769203247714	30.847654409697\\
1.18005877897079	36.8742461054188\\
1.18319723317018	40.0950440198191\\
1.18633568736957	42.1600277264126\\
1.18947414156897	43.5744325565233\\
1.19261259576835	44.5568315195103\\
1.19575104996775	45.2196517638294\\
1.19888950416713	45.6263671385623\\
1.20202795836652	45.8141495061968\\
1.20516641256592	45.8040839665958\\
1.2083048667653	45.6060114510806\\
1.2114433209647	45.2205965537146\\
1.21458177516408	44.6395623621356\\
1.21772022936348	43.8441952145432\\
1.22085868356287	42.801465307247\\
1.22399713776225	41.4558096033629\\
1.22713559196165	39.711372696991\\
1.23027404616104	37.3892789033349\\
1.23341250036043	34.1034372631257\\
1.23655095455982	28.759310806232\\
1.23968940875921	16.6052509573202\\
1.2428278629586	25.9133542629047\\
1.24596631715799	32.1476989247639\\
1.24910477135738	35.5458711084146\\
1.25224322555677	37.7655959322193\\
1.25538167975616	39.3182108628468\\
1.25852013395555	40.425096738944\\
1.26165858815494	41.2001526534374\\
1.26479704235433	41.7076502437633\\
1.26793549655373	41.985113104985\\
1.27107395075311	42.0535903373931\\
1.2742124049525	41.9224610147236\\
1.27735085915189	41.5913713255737\\
1.28048931335128	41.0502022608253\\
1.28362776755068	40.2770543785204\\
1.28676622175006	39.23331395403\\
1.28990467594946	37.8531132095915\\
1.29304313014885	36.0197977647116\\
1.29618158434824	33.5061192330018\\
1.29932003854763	29.784015153847\\
1.30245849274701	23.1200575000013\\
1.30559694694641	14.522655432532\\
1.3087354011458	25.9687112589682\\
1.31187385534519	30.9101778154101\\
1.31501230954458	33.8578235551735\\
1.31815076374397	35.8555753334763\\
1.32128921794336	37.2766351339642\\
1.32442767214275	38.2945410649089\\
1.32756612634214	39.0019869246876\\
1.33070458054153	39.4520336398547\\
1.33384303474092	39.6752587379578\\
1.33698148894031	39.6876024804514\\
1.3401199431397	39.4938875683418\\
1.34325839733909	39.0888206556698\\
1.34639685153849	38.4559369597393\\
1.34953530573787	37.5640017923836\\
1.35267375993726	36.359013351711\\
1.35581221413666	34.746701285369\\
1.35895066833604	32.5503218762445\\
1.36208912253544	29.3882125750614\\
1.36522757673482	24.1824743919092\\
1.36836603093422	12.2709062371126\\
1.37150448513361	21.3476066754173\\
1.37464293933299	27.7066977133884\\
1.37778139353239	31.1936922470308\\
1.38091984773178	33.4874107611602\\
1.38405830193117	35.103835323439\\
1.38719675613056	36.2657410708826\\
1.39033521032995	37.0873619028235\\
1.39347366452934	37.6327656624954\\
1.39661211872873	37.9388507816473\\
1.39975057292812	38.0255802712855\\
1.40288902712751	37.900631446998\\
1.4060274813269	37.561027550134\\
1.40916593552629	36.9925354721009\\
1.41230438972568	36.1665476392236\\
1.41544284392507	35.0328516388207\\
1.41858129812447	33.5037847800911\\
1.42171975232385	31.4165384611968\\
1.42485820652324	28.4266232102006\\
1.42799666072263	23.6001257878937\\
1.43113511492202	12.8088945235163\\
1.43427356912142	18.7579931283747\\
1.4374120233208	25.805404477969\\
1.4405504775202	29.5222639762694\\
1.44368893171958	31.9363502361878\\
1.44682738591897	33.6305497603945\\
1.44996584011837	34.8489101412411\\
1.45310429431775	35.714492857437\\
1.45624274851715	36.2956685856084\\
1.45938120271654	36.6316603069045\\
1.46251965691593	36.743763288008\\
1.46565811111532	36.6404231933185\\
1.46879656531471	36.319059742851\\
1.4719350195141	35.7655322760878\\
1.47507347371349	34.9509925733069\\
1.47821192791288	33.8244907067259\\
1.48135038211227	32.2966661470625\\
1.48448883631166	30.2006895843145\\
1.48762729051105	27.1807745397147\\
1.49076574471044	22.2573751356449\\
1.49390419890983	10.9528658800784\\
1.50018110730861	24.9096973597093\\
};
\addlegendentry{Desired Beam}

\addplot [color=orange, dashed, line width = 1.2]
  table[row sep=crcr]{%
1.10714871779409	-7.5\\
1.10714871779409	57.3971937934803\\
};
\addlegendentry{Reference Angle}

\addplot [color=black, dashed, forget plot, line width = 1.2]
  table[row sep=crcr]{%
0.399999999999999	57.3971937934803\\
1.10714871779409	57.3971937934803\\
};
\addplot [color=orange, dashed, forget plot, line width = 1.2]
  table[row sep=crcr]{%
0.785398163397446	-7.5\\
0.785398163397446	57.3971937934803\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.399999999999999	57.3971937934803\\
0.785398163397446	57.3971937934803\\
};
\addplot [color=gray, solid, line width=1.2pt]
  table[row sep=crcr]{%
 0.0031384541993904	25.7484316795239\\
0.00627690839878081	25.754182365551\\
0.00941536259817121	25.7637643026381\\
0.0125538167975616	25.7771736732865\\
0.015692270996952	25.7944051171569\\
0.0188307251963424	25.8154517158413\\
0.0219691793957328	25.8403049740993\\
0.0251076335951232	25.868954798288\\
0.0282460877945136	25.9013894725552\\
0.031384541993904	25.9375956336952\\
0.0345229961932944	25.9775582455441\\
0.0376614503926848	26.0212605738326\\
0.0407999045920752	26.0686841623739\\
0.0439383587914656	26.1198088117018\\
0.047076812990856	26.1746125609429\\
0.0502152671902464	26.2330716738643\\
0.0533537213896369	26.2951606299522\\
0.0564921755890272	26.3608521212137\\
0.0596306297884176	26.4301170553113\\
0.0627690839878081	26.5029245655943\\
0.0659075381871985	26.5792420282831\\
0.0690459923865889	26.6590350870893\\
0.0721844465859793	26.7422676852651\\
0.0753229007853697	26.8289021049247\\
0.0784613549847601	26.918899013386\\
0.0815998091841505	27.0122175159898\\
0.0847382633835409	27.1088152148143\\
0.0878767175829313	27.2086482723509\\
0.0910151717823217	27.3116714794355\\
0.0941536259817121	27.4178383259965\\
0.0972920801811025	27.5271010737646\\
0.100430534380493	27.6394108293761\\
0.103568988579883	27.754717616672\\
0.106707442779274	27.8729704466467\\
0.109845896978664	27.9941173836263\\
0.112984351178054	28.1181056062315\\
0.116122805377445	28.2448814616324\\
0.119261259576835	28.3743905117225\\
0.122399713776226	28.5065775698653\\
0.125538167975616	28.6413867269542\\
0.128676622175006	28.7787613657118\\
0.131815076374397	28.918644162137\\
0.134953530573787	29.0609770733554\\
0.138091984773178	29.2057013111455\\
0.141230438972568	29.3527573006603\\
0.144368893171959	29.5020846240566\\
0.147507347371349	29.6536219489697\\
0.150645801570739	29.8073069419136\\
0.15378425577013	29.9630761669999\\
0.15692270996952	30.1208649704855\\
0.160061164168911	30.280607351954\\
0.163199618368301	30.4422358230618\\
0.166338072567691	30.6056812550798\\
0.169476526767082	30.77087271645\\
0.172614980966472	30.9377373020042\\
0.175753435165863	31.1061999553549\\
0.178891889365253	31.2761832862942\\
0.182030343564643	31.4476073849831\\
0.185168797764034	31.6203896348584\\
0.188307251963424	31.7944445261718\\
0.191445706162815	31.9696834720468\\
0.194584160362205	32.1460146289342\\
0.197722614561595	32.3233427232897\\
0.200861068760986	32.5015688860767\\
0.203999522960376	32.6805904967021\\
0.207137977159767	32.8603010377248\\
0.210276431359157	33.0405899614643\\
0.213414885558547	33.2213425695129\\
0.216553339757938	33.4024399057577\\
0.219691793957328	33.5837586634273\\
0.222830248156719	33.7651711062238\\
0.225968702356109	33.946545003496\\
0.229107156555499	34.1277435789543\\
0.23224561075489	34.308625472288\\
0.23538406495428	34.4890447127043\\
0.238522519153671	34.6688507031098\\
0.241660973353061	34.8478882134982\\
0.244799427552451	35.0259973817917\\
0.247937881751842	35.2030137201988\\
0.251076335951232	35.3787681249932\\
0.254214790150623	35.5530868873662\\
0.257353244350013	35.7257917029352\\
0.260491698549403	35.8966996773153\\
0.263630152748794	36.0656233250696\\
0.266768606948184	36.2323705592221\\
0.269907061147575	36.3967446684667\\
0.273045515346965	36.5585442791147\\
0.276183969546355	36.7175632987326\\
0.279322423745746	36.8735908383496\\
0.282460877945136	37.0264111100256\\
0.285599332144527	37.1758032964757\\
0.288737786343917	37.3215413892601\\
0.291876240543307	37.463393991984\\
0.295014694742698	37.6011240846333\\
0.298153148942088	37.7344887450471\\
0.301291603141479	37.8632388230677\\
0.304430057340869	37.9871185626892\\
0.307568511540259	38.1058651669004\\
0.31070696573965	38.2192082994532\\
0.31384541993904	38.3268695170513\\
0.316983874138431	38.4285616246034\\
0.320122328337821	38.5239879452486\\
0.323260782537211	38.6128414955736\\
0.326399236736602	38.6948040550828\\
0.329537690935992	38.7695451172116\\
0.332676145135383	38.8367207071632\\
0.335814599334773	38.8959720493363\\
0.338953053534163	38.9469240641833\\
0.342091507733554	38.9891836707612\\
0.345229961932944	39.0223378669488\\
0.348368416132335	39.0459515540386\\
0.351506870331725	39.0595650661319\\
0.354645324531115	39.0626913569191\\
0.357783778730506	39.0548127869445\\
0.360922232929896	39.0353774426554\\
0.364060687129287	39.0037949038705\\
0.367199141328677	38.9594313580966\\
0.370337595528067	38.9016039370481\\
0.373476049727458	38.8295741217539\\
0.376614503926848	38.7425400254325\\
0.379752958126239	38.6396273158484\\
0.382891412325629	38.519878477071\\
0.38602986652502	38.38224003019\\
0.38916832072441	38.2255472262895\\
0.3923067749238	38.0485055838861\\
0.395445229123191	37.8496684529721\\
0.398583683322581	37.6274095295311\\
0.401722137521972	37.3798888885628\\
0.404860591721362	37.1050106074131\\
0.407999045920752	36.8003693490565\\
0.411137500120143	36.4631822659662\\
0.414275954319533	36.0902011111881\\
0.417414408518924	35.6775972495529\\
0.420552862718314	35.2208089321684\\
0.423691316917704	34.7143350302024\\
0.426829771117095	34.1514512111956\\
0.429968225316485	33.5238111372145\\
0.433106679515876	32.8208727456102\\
0.436245133715266	32.0290506343352\\
0.439383587914656	31.1304255987039\\
0.442522042114047	30.1007126749394\\
0.445660496313437	28.9059418472645\\
0.448798950512828	27.4968319677098\\
0.451937404712218	25.7990072531822\\
0.455075858911608	23.6965711485674\\
0.458214313110999	21.0149814639234\\
0.461352767310389	17.6252438590093\\
0.46449122150978	14.751625301455\\
0.46762967570917	16.3013287895116\\
0.47076812990856	19.8253502398791\\
0.473906584107951	22.7675901060599\\
0.477045038307341	25.0556471864832\\
0.480183492506732	26.8781174265312\\
0.483321946706122	28.370855234138\\
0.486460400905512	29.6205254171569\\
0.489598855104903	30.6834267738589\\
0.492737309304293	31.597484198357\\
0.495875763503684	32.3891430784857\\
0.499014217703074	33.0773838877326\\
0.502152671902464	33.6761407868068\\
0.505291126101855	34.1958118646163\\
0.508429580301245	34.6442331046485\\
0.511568034500636	35.0273235929029\\
0.514706488700026	35.349521627139\\
0.517844942899416	35.6140828727447\\
0.520983397098807	35.8232839147766\\
0.524121851298197	35.978557990232\\
0.527260305497588	36.0805793535855\\
0.530398759696978	36.129305886738\\
0.533537213896368	36.1239846155029\\
0.536675668095759	36.0631207156548\\
0.539814122295149	35.9444066083155\\
0.54295257649454	35.7646031059856\\
0.54609103069393	35.519358329469\\
0.54922948489332	35.2029408261256\\
0.552367939092711	34.8078485069901\\
0.555506393292101	34.3242301446234\\
0.558644847491492	33.7390124576647\\
0.561783301690882	33.0345454322741\\
0.564921755890272	32.1864234917081\\
0.568060210089663	31.1598251997484\\
0.571198664289053	29.9030395711296\\
0.574337118488444	28.3353389728883\\
0.577475572687834	26.3230677922064\\
0.580614026887224	23.6339246268505\\
0.583752481086615	19.9181189928956\\
0.586890935286005	16.0069749922951\\
0.590029389485396	18.0538328628639\\
0.593167843684786	22.4573100144042\\
0.596306297884177	25.800975827073\\
0.599444752083567	28.3110356068205\\
0.602583206282957	30.283235547918\\
0.605721660482348	31.889146363032\\
0.608860114681738	33.2294210990433\\
0.611998568881128	34.366622408324\\
0.615137023080519	35.3417396794376\\
0.618275477279909	36.1827725508482\\
0.6214139314793	36.9094524666412\\
0.62455238567869	37.5359822837046\\
0.627690839878081	38.0726983388318\\
0.630829294077471	38.527113920643\\
0.633967748276861	38.9045888807606\\
0.637106202476252	39.2087612586367\\
0.640244656675642	39.4418183004508\\
0.643383110875033	39.6046508252602\\
0.646521565074423	39.6969141664066\\
0.649660019273813	39.7170043367582\\
0.652798473473204	39.661945625773\\
0.655936927672594	39.5271723473058\\
0.659075381871985	39.3061692770383\\
0.662213836071375	38.9899067805427\\
0.665352290270765	38.5659571787807\\
0.668490744470156	38.0170867022906\\
0.671629198669546	37.3189336264522\\
0.674767652868937	36.4359895745491\\
0.677906107068327	35.3141834088407\\
0.681044561267717	33.8659930270104\\
0.684183015467108	31.9369991304311\\
0.687321469666498	29.2182972781336\\
0.690459923865889	24.9680298303272\\
0.693598378065279	17.6139048390894\\
0.696736832264669	21.001413363868\\
0.69987528646406	27.5999972698432\\
0.70301374066345	31.6408261902876\\
0.706152194862841	34.5084190131592\\
0.709290649062231	36.729301214092\\
0.712429103261621	38.5397292000179\\
0.715567557461012	40.0643955742298\\
0.718706011660402	41.3768210981556\\
0.721844465859793	42.5238882491035\\
0.724982920059183	43.5372737125572\\
0.728121374258573	44.4393470546076\\
0.731259828457964	45.2464609611891\\
0.734398282657354	45.9709028185119\\
0.737536736856745	46.6221111349307\\
0.740675191056135	47.2074653008633\\
0.743813645255525	47.7328160811391\\
0.746952099454916	48.2028523062568\\
0.750090553654306	48.6213605504101\\
0.753229007853697	48.9914128159713\\
0.756367462053087	49.3155045016628\\
0.759505916252478	49.5956572113262\\
0.762644370451868	49.8334961375328\\
0.765782824651258	50.030308657263\\
0.768921278850649	50.1870887364717\\
0.772059733050039	50.3045703623332\\
0.775198187249429	50.3832522675068\\
0.77833664144882	50.4234155308826\\
0.78147509564821	50.4251351383936\\
0.784613549847601	50.3882862020667\\
0.787752004046991	50.3125452213846\\
0.790890458246381	50.1973864952898\\
0.794028912445772	50.0420735288427\\
0.797167366645162	49.8456450002736\\
0.800305820844553	49.6068945347707\\
0.803444275043943	49.3243431373077\\
0.806582729243334	48.9962026230361\\
0.809721183442724	48.6203276852402\\
0.812859637642114	48.1941532597667\\
0.815998091841505	47.7146124287991\\
0.819136546040895	47.1780280118777\\
0.822275000240286	46.5799678162626\\
0.825413454439676	45.9150485818714\\
0.828551908639066	45.1766657703544\\
0.831690362838457	44.3566133705764\\
0.834828817037847	43.4445358099446\\
0.837967271237237	42.4271150332911\\
0.841105725436628	41.2868237806244\\
0.844244179636018	39.9999363352823\\
0.847382633835409	38.533200618492\\
0.850521088034799	36.8379432340085\\
0.85365954223419	34.8388765262548\\
0.85679799643358	32.4110065997777\\
0.85993645063297	29.3276554806972\\
0.863074904832361	25.1451703377348\\
0.866213359031751	19.3922186752265\\
0.869351813231142	18.42750616652\\
0.872490267430532	23.232891755466\\
0.875628721629922	26.5309217878803\\
0.878767175829313	28.6612657776732\\
0.881905630028703	30.0879589964268\\
0.885044084228094	31.0443796752677\\
0.888182538427484	31.6542633959375\\
0.891320992626874	31.9874241795606\\
0.894459446826265	32.0840708105253\\
0.897597901025655	31.9661289646669\\
0.900736355225046	31.6426632944077\\
0.903874809424436	31.1122386516632\\
0.907013263623826	30.3634043173944\\
0.910151717823217	29.3738537268697\\
0.913290172022607	28.1089530945905\\
0.916428626221997	26.5224894418202\\
0.919567080421388	24.57327146796\\
0.922705534620778	22.3192074113667\\
0.925843988820169	20.2833223501632\\
0.928982443019559	19.8238156352291\\
0.93212089721895	21.2875383135282\\
0.93525935141834	23.3050425727663\\
0.93839780561773	25.0940100513155\\
0.941536259817121	26.514397842189\\
0.944674714016511	27.59359233824\\
0.947813168215902	28.3784872305129\\
0.950951622415292	28.9065647826766\\
0.954090076614682	29.2030248548216\\
0.957228530814073	29.2824649919766\\
0.960366985013463	29.1507709328516\\
0.963505439212854	28.8066953359156\\
0.966643893412244	28.2437706313809\\
0.969782347611634	27.4545273955377\\
0.972920801811025	26.4423889257177\\
0.976059256010415	25.2551606517312\\
0.979197710209806	24.0659344017448\\
0.982336164409196	23.2821626447033\\
0.985474618608586	23.4034766616627\\
0.988613072807977	24.449516299165\\
0.991751527007367	25.931311799033\\
0.994889981206758	27.4267769044088\\
0.998028435406148	28.7511978792525\\
1.00116688960554	29.851424926067\\
1.00430534380493	30.7214139874187\\
1.00744379800432	31.3664960325858\\
1.01058225220371	31.7902857462968\\
1.0137207064031	31.9894272824825\\
1.01685916060249	31.9501243891579\\
1.01999761480188	31.643528473724\\
1.02313606900127	31.017159008375\\
1.02627452320066	29.97677774797\\
1.02941297740005	28.3433131559432\\
1.03255143159944	25.7317994441394\\
1.03568988579883	21.1279823652233\\
1.03882833999822	13.7198958154854\\
1.04196679419761	21.5187160134551\\
1.045105248397	27.6233209906388\\
1.04824370259639	31.5569661706372\\
1.05138215679578	34.4653384366553\\
1.05452061099518	36.7778564331334\\
1.05765906519457	38.6953271906559\\
1.06079751939396	40.3272312978025\\
1.06393597359335	41.7397528080293\\
1.06707442779274	42.9759385978587\\
1.07021288199213	44.0653383657121\\
1.07335133619152	45.0290812455479\\
1.07648979039091	45.8827544317523\\
1.0796282445903	46.6381333576313\\
1.08276669878969	47.3042713279743\\
1.08590515298908	47.8882121200768\\
1.08904360718847	48.3954702860665\\
1.09218206138786	48.8303624807735\\
1.09532051558725	49.1962396822184\\
1.09845896978664	49.4956510870452\\
1.10159742398603	49.7304591089588\\
1.10473587818542	49.9019178652953\\
1.10787433238481	50.0107229597744\\
1.1110127865842	50.0570372112914\\
1.11415124078359	50.0404946072703\\
1.11728969498298	49.960182755301\\
1.12042814918237	49.8146021414906\\
1.12356660338176	49.6015982604447\\
1.12670505758115	49.318259771038\\
1.12984351178054	48.9607716865573\\
1.13298196597994	48.5242063032511\\
1.13612042017933	48.0022244959711\\
1.13925887437872	47.38664320086\\
1.14239732857811	46.6667956491777\\
1.1455357827775	45.8285576134071\\
1.14867423697689	44.8528106207103\\
1.15181269117628	43.7129043010144\\
1.15495114537567	42.3702210463446\\
1.15808959957506	40.7658391171883\\
1.16122805377445	38.8032807417358\\
1.16436650797384	36.3077085562395\\
1.16750496217323	32.9079227486145\\
1.17064341637262	27.551603270232\\
1.17378187057201	13.3425215364027\\
1.1769203247714	22.6323928641194\\
1.18005877897079	29.5724307008598\\
1.18319723317018	33.0771380588228\\
1.18633568736957	35.3101831118073\\
1.18947414156896	36.8555911958143\\
1.19261259576835	37.9560750237329\\
1.19575104996774	38.7346417144371\\
1.19888950416713	39.2609071607468\\
1.20202795836652	39.5766750950734\\
1.20516641256591	39.7074261855868\\
1.20830486676531	39.6679610028824\\
1.2114433209647	39.4652363128602\\
1.21458177516409	39.0996293266339\\
1.21772022936348	38.5651126422648\\
1.22085868356287	37.8484142371925\\
1.22399713776226	36.926883617824\\
1.22713559196165	35.7642662726885\\
1.23027404616104	34.3025290932025\\
1.23341250036043	32.4453374064927\\
1.23655095455982	30.02217854112\\
1.23968940875921	26.7072471060064\\
1.2428278629586	21.9360916566326\\
1.24596631715799	17.8112385172158\\
1.24910477135738	21.9806124892108\\
1.25224322555677	26.1490106769901\\
1.25538167975616	28.907941731077\\
1.25852013395555	30.807845734462\\
1.26165858815494	32.1520560381428\\
1.26479704235433	33.098474117544\\
1.26793549655372	33.7348526152762\\
1.27107395075311	34.1118384430758\\
1.2742124049525	34.2580606639433\\
1.27735085915189	34.1873167912666\\
1.28048931335128	33.9018554288472\\
1.28362776755067	33.3934327390206\\
1.28676622175007	32.6429726186397\\
1.28990467594946	31.6198236600004\\
1.29304313014885	30.2840980708734\\
1.29618158434824	28.607360886872\\
1.29932003854763	26.6754443519112\\
1.30245849274702	25.0447505389673\\
1.30559694694641	24.9806248414931\\
1.3087354011458	26.6985611453803\\
1.31187385534519	28.9426519441348\\
1.31501230954458	31.0013299381133\\
1.31815076374397	32.7397911060663\\
1.32128921794336	34.1834294030825\\
1.32442767214275	35.3806096384448\\
1.32756612634214	36.3737831064411\\
1.33070458054153	37.1960389540361\\
1.33384303474092	37.8726102788255\\
1.33698148894031	38.4228470462378\\
1.3401199431397	38.8618103120722\\
1.34325839733909	39.2014391779821\\
1.34639685153848	39.4513861521185\\
1.34953530573787	39.6196168961092\\
1.35267375993726	39.712846180936\\
1.35581221413665	39.7368595979239\\
1.35895066833604	39.6967541986009\\
1.36208912253543	39.5971199351713\\
1.36522757673483	39.4421761118538\\
1.36836603093422	39.2358719223428\\
1.37150448513361	38.9819568350034\\
1.374642939333	38.6840247159377\\
1.37778139353239	38.3455349937849\\
1.38091984773178	37.9698148285481\\
1.38405830193117	37.5600481138131\\
1.38719675613056	37.1192600666095\\
1.39033521032995	36.6503097638326\\
1.39347366452934	36.1559065858475\\
1.39661211872873	35.6386691198598\\
1.39975057292812	35.1012453552144\\
1.40288902712751	34.5465093817136\\
1.4060274813269	33.9778403110053\\
1.40916593552629	33.3994712496257\\
1.41230438972568	32.8168668826307\\
1.41544284392507	32.237045591185\\
1.41858129812446	31.6687094200707\\
1.42171975232385	31.1219996511463\\
1.42485820652324	30.6076961467302\\
1.42799666072263	30.1357801886571\\
1.43113511492202	29.7135148538091\\
1.43427356912141	29.3435019401539\\
1.4374120233208	29.0223648016933\\
1.44055047752019	28.7405842907187\\
1.44368893171959	28.4835802396791\\
1.44682738591898	28.2336488707992\\
1.44996584011837	27.9721499158107\\
1.45310429431776	27.6814741209406\\
1.45624274851715	27.3466587167374\\
1.45938120271654	26.9568574459056\\
1.46251965691593	26.5071193050034\\
1.46565811111532	26.0010740693827\\
1.46879656531471	25.4550792736584\\
1.4719350195141	24.9037545023827\\
1.47507347371349	24.4047055574628\\
1.47821192791288	24.0360155761436\\
1.48135038211227	23.8773342118316\\
1.48448883631166	23.9750482966047\\
1.48762729051105	24.3150962138667\\
1.49076574471044	24.8301592757449\\
1.49390419890983	25.4334811690323\\
1.49704265310922	26.0487758534628\\
1.50018110730861	26.6216422551845\\
1.503319561508	27.1178723173233\\
1.50645801570739	27.5175281472447\\
1.50959646990678	27.8094327535407\\
1.51273492410617	27.9872718164921\\
1.51587337830556	28.0471376268777\\
1.51901183250496	27.9860782272638\\
1.52215028670435	27.8013012002959\\
1.52528874090374	27.4898311188506\\
1.52842719510313	27.0485645051921\\
1.53156564930252	26.4748194451943\\
1.53470410350191	25.7676819149092\\
1.5378425577013	24.9307598235768\\
1.54098101190069	23.977367987279\\
1.54411946610008	22.9393585449115\\
1.54725792029947	21.8793265413093\\
1.55039637449886	20.8991807779715\\
1.55353482869825	20.1247464294028\\
1.55667328289764	19.6469964244277\\
1.55981173709703	19.4527482767304\\
1.56295019129642	19.4219711056503\\
1.56608864549581	19.3923832800245\\
1.5692270996952	19.213048651108\\
1.57236555389459	18.7498857148677\\
1.57550400809398	17.8551565643234\\
1.57864246229337	16.3006251631807\\
1.58178091649276	13.5978850998168\\
1.58491937069215	8.16476358362237\\
1.58805782489154	-13.9546879921917\\
1.59119627909093	10.3743682109155\\
1.59433473329032	16.7392867506744\\
1.59747318748972	20.6741099471376\\
1.60061164168911	23.5514268783494\\
1.6037500958885	25.8152799493313\\
1.60688855008789	27.6670293942211\\
1.61002700428728	29.2155615442987\\
1.61316545848667	30.5265851786138\\
1.61630391268606	31.6428158880001\\
1.61944236688545	32.5935193430625\\
1.62258082108484	33.399507745568\\
1.62571927528423	34.0759616795048\\
1.62885772948362	34.6341179427374\\
1.63199618368301	35.08232312471\\
1.6351346378824	35.4267104512845\\
1.63827309208179	35.6716399289868\\
1.64141154628118	35.8199807784376\\
1.64455000048057	35.8732812428739\\
1.64768845467996	35.8318505003579\\
1.65082690887935	35.694763746042\\
1.65396536307874	35.4597906458165\\
1.65710381727813	35.1232365370076\\
1.66024227147752	34.6796722327364\\
1.66338072567691	34.1215082694473\\
1.6665191798763	33.4383363215736\\
1.66965763407569	32.6159013671454\\
1.67279608827508	31.634455589851\\
1.67593454247447	30.4660163370691\\
1.67907299667387	29.0695510833504\\
1.68221145087326	27.3819233751285\\
1.68534990507265	25.2992879081219\\
1.68848835927204	22.6341611669807\\
1.69162681347143	19.0008744397814\\
1.69476526767082	13.4929029464997\\
1.69790372187021	7.21356256164033\\
1.7010421760696	12.964939559562\\
1.70418063026899	17.5415646351435\\
1.70731908446838	20.2966030838536\\
1.71045753866777	22.1015618419597\\
1.71359599286716	23.3271052777786\\
1.71673444706655	24.1543612021679\\
1.71987290126594	24.6845658482056\\
1.72301135546533	24.9807832608137\\
1.72614980966472	25.0865561691818\\
1.72928826386411	25.0356021925676\\
1.7324267180635	24.8576286250775\\
1.73556517226289	24.5821859239181\\
1.73870362646228	24.2410482624985\\
1.74184208066167	23.868716526503\\
1.74498053486106	23.5001463707587\\
1.74811898906045	23.165178647573\\
1.75125744325984	22.8808514688762\\
1.75439589745924	22.6449662376333\\
1.75753435165863	22.4345081095528\\
1.76067280585802	22.2094993057082\\
1.76381126005741	21.9191203960674\\
1.7669497142568	21.5058865544265\\
1.77008816845619	20.9051847376863\\
1.77322662265558	20.0389181832059\\
1.77636507685497	18.8017957143459\\
1.77950353105436	17.0390855314789\\
1.78264198525375	14.5422978590043\\
1.78578043945314	11.4378608274939\\
1.78891889365253	10.7416329170383\\
1.79205734785192	14.3558996338057\\
1.79519580205131	18.1118689988401\\
1.7983342562507	21.0735967051677\\
1.80147271045009	23.4165019340778\\
1.80461116464948	25.3174056884097\\
1.80774961884887	26.890299932936\\
1.81088807304826	28.2079014228593\\
1.81402652724765	29.3183081291822\\
1.81716498144704	30.254585810389\\
1.82030343564643	31.0402240857472\\
1.82344188984582	31.6923438813145\\
1.82658034404521	32.2236587213012\\
1.8297187982446	32.6437206436828\\
1.83285725244399	32.9597405607371\\
1.83599570664339	33.17714811188\\
1.83913416084278	33.2999899202393\\
1.84227261504217	33.3312298045481\\
1.84541106924156	33.2729964587963\\
1.84854952344095	33.1268170948087\\
1.85168797764034	32.893877094978\\
1.85482643183973	32.5753557242478\\
1.85796488603912	32.1729077286711\\
1.86110334023851	31.6893916020928\\
1.8642417944379	31.1299849849499\\
1.86738024863729	30.5038587795121\\
1.87051870283668	29.8265457310367\\
1.87365715703607	29.1228900229031\\
1.87679561123546	28.4297384572956\\
1.87993406543485	27.796139797667\\
1.88307251963424	27.277450294729\\
1.88621097383363	26.9210790856371\\
1.88934942803302	26.7483553045403\\
1.89248788223241	26.7444641246702\\
1.8956263364318	26.8648357488701\\
1.89876479063119	27.0525376251479\\
1.90190324483058	27.2542246270614\\
1.90504169902997	27.4280142493007\\
1.90818015322936	27.5444410453373\\
1.91131860742876	27.5841797386672\\
1.91445706162815	27.5352000416096\\
1.91759551582754	27.3905269526397\\
1.92073397002693	27.1469369332515\\
1.92387242422632	26.8046481330333\\
1.92701087842571	26.3680875108236\\
1.9301493326251	25.8479463723327\\
1.93328778682449	25.2647895254836\\
1.93642624102388	24.6541013139811\\
1.93956469522327	24.0710962854435\\
1.94270314942266	23.5902366571937\\
1.94584160362205	23.2913571894883\\
1.94898005782144	23.2300524691888\\
1.95211851202083	23.409083077862\\
1.95525696622022	23.7769598555744\\
1.95839542041961	24.2551663708565\\
1.961533874619	24.7686183717625\\
1.96467232881839	25.2609282447821\\
1.96781078301778	25.695651628251\\
1.97094923721717	26.0516168025269\\
1.97408769141656	26.3177161709467\\
1.97722614561595	26.4890183707559\\
1.98036459981534	26.5643523579915\\
1.98350305401473	26.5450513898905\\
1.98664150821412	26.4345627051122\\
1.98977996241352	26.238761588508\\
1.99291841661291	25.9669294180645\\
1.9960568708123	25.6334078536197\\
1.99919532501169	25.2598430502197\\
2.00233377921108	24.8775277185806\\
2.00547223341047	24.5284676799662\\
2.00861068760986	24.2626613963906\\
2.01174914180925	24.1290677942011\\
2.01488759600864	24.1611715819899\\
2.01802605020803	24.3643434603161\\
2.02116450440742	24.7141505449232\\
2.02430295860681	25.1670041876664\\
2.0274414128062	25.6750963736693\\
2.03057986700559	26.1971538183776\\
2.03371832120498	26.7026099501995\\
2.03685677540437	27.1712489680146\\
2.03999522960376	27.591021932224\\
2.04313368380315	27.9556814536745\\
2.04627213800254	28.2628710308371\\
2.04941059220193	28.5127687003868\\
2.05254904640132	28.7071898217587\\
2.05568750060071	28.8490187680441\\
2.0588259548001	28.941858684968\\
2.06196440899949	28.9898178040807\\
2.06510286319888	28.9973758087931\\
2.06824131739828	28.9692921165714\\
2.07137977159767	28.9105310551264\\
2.07451822579706	28.8261888165965\\
2.07765667999645	28.7214154151831\\
2.08079513419584	28.6013325371855\\
2.08393358839523	28.4709551432153\\
2.08707204259462	28.3351300485849\\
2.09021049679401	28.1985068986566\\
2.0933489509934	28.0655542770065\\
2.09648740519279	27.9406250698029\\
2.09962585939218	27.8280609578859\\
2.10276431359157	27.7323081476451\\
2.10590276779096	27.6579992600925\\
2.10904122199035	27.6099455106568\\
2.11217967618974	27.5929859124353\\
2.11531813038913	27.6116626031181\\
2.11845658458852	27.6697355508001\\
2.12159503878791	27.7696082397484\\
2.1247334929873	27.9117883311861\\
2.12787194718669	28.0945264715916\\
2.13101040138608	28.3137435885519\\
2.13414885558547	28.563278410167\\
2.13728730978486	28.8353954806242\\
2.14042576398425	29.1214301511706\\
2.14356421818364	29.4124336575178\\
2.14670267238304	29.6997127893911\\
2.14984112658243	29.9752107093663\\
2.15297958078182	30.2317237331029\\
2.15611803498121	30.4629800490123\\
2.1592564891806	30.6636190424947\\
2.16239494337999	30.8291093684711\\
2.16553339757938	30.9556367473578\\
2.16867185177877	31.0399836107946\\
2.17181030597816	31.0794149535797\\
2.17494876017755	31.0715791213868\\
2.17808721437694	31.014428895937\\
2.18122566857633	30.9061668779802\\
2.18436412277572	30.7452195375912\\
2.18750257697511	30.5302462651064\\
2.1906410311745	30.2601933720229\\
2.19377948537389	29.9344084828303\\
2.19691793957328	29.5528383690356\\
2.20005639377267	29.1163428584988\\
2.20319484797206	28.627167463005\\
2.20633330217145	28.0896226300954\\
2.20947175637084	27.5110049299579\\
2.21261021057023	26.9027374920176\\
2.21574866476962	26.2815574504109\\
2.21888711896901	25.6702887802283\\
2.22202557316841	25.0973374879216\\
2.2251640273678	24.5938028825586\\
2.22830248156719	24.1876243553451\\
2.23144093576658	23.8959577021868\\
2.23457938996597	23.7191411920679\\
2.23771784416536	23.6397732849381\\
2.24085629836475	23.6274526410938\\
2.24399475256414	23.6462125832105\\
2.24713320676353	23.6609280609431\\
2.25027166096292	23.6408401735775\\
2.25341011516231	23.5604014526233\\
2.2565485693617	23.3985117847273\\
2.25968702356109	23.137134230749\\
2.26282547776048	22.7599326036494\\
2.26596393195987	22.2513781230618\\
2.26910238615926	21.5969397706621\\
2.27224084035865	20.7858053824443\\
2.27537929455804	19.8198401970118\\
2.27851774875743	18.7374660679173\\
2.28165620295682	17.6665688016736\\
2.28479465715621	16.895558257062\\
2.2879331113556	16.8174892464227\\
2.29107156555499	17.5793100390405\\
2.29421001975438	18.8966469935434\\
2.29734847395377	20.3895403381455\\
2.30048692815316	21.8345011982252\\
2.30362538235256	23.1449842588659\\
2.30676383655195	24.3000923843531\\
2.30990229075134	25.3035376445362\\
2.31304074495073	26.1663281671665\\
2.31617919915012	26.9002843321768\\
2.31931765334951	27.5158390556236\\
2.3224561075489	28.0214354501861\\
2.32559456174829	28.4234784732394\\
2.32873301594768	28.7264403326881\\
2.33187147014707	28.9329655810393\\
2.33500992434646	29.0439135467547\\
2.33814837854585	29.0583057237381\\
2.34128683274524	28.9731483662547\\
2.34442528694463	28.7830867272527\\
2.34756374114402	28.4798164475532\\
2.35070219534341	28.0511188998432\\
2.3538406495428	27.4792737150289\\
2.35697910374219	26.7383684965056\\
2.36011755794158	25.7895081889741\\
2.36325601214097	24.57166168538\\
2.36639446634036	22.9823826299767\\
2.36953292053975	20.8311700180463\\
2.37267137473914	17.7000208442349\\
2.37580982893853	12.3358819559565\\
2.37894828313792	-3.57874738911123\\
2.38208673733732	11.1005137090628\\
2.38522519153671	17.6174828912435\\
2.3883636457361	21.3849193062835\\
2.39150209993549	24.0432663759349\\
2.39464055413488	26.0919597522787\\
2.39777900833427	27.7500193436021\\
2.40091746253366	29.1332089197201\\
2.40405591673305	30.3102363927388\\
2.40719437093244	31.3252586194755\\
2.41033282513183	32.2083522556861\\
2.41347127933122	32.9809305122131\\
2.41660973353061	33.6587768388469\\
2.41974818773	34.2538523352262\\
2.42288664192939	34.7754273152032\\
2.42602509612878	35.2308191226381\\
2.42916355032817	35.6258897614438\\
2.43230200452756	35.9653912185539\\
2.43544045872695	36.2532109337051\\
2.43857891292634	36.4925498715041\\
2.44171736712573	36.6860539083403\\
2.44485582132512	36.8359121103274\\
2.44799427552451	36.9439310077063\\
2.4511327297239	37.01159109199\\
2.4542711839233	37.0400898604659\\
2.45740963812269	37.0303744452523\\
2.46054809232208	36.9831659706033\\
2.46368654652147	36.8989771447145\\
2.46682500072086	36.778124122336\\
2.46996345492025	36.6207333130681\\
2.47310190911964	36.4267435164636\\
2.47624036331903	36.1959035085096\\
2.47937881751842	35.9277649600447\\
2.48251727171781	35.6216703133927\\
2.4856557259172	35.2767349550029\\
2.48879418011659	34.891822669979\\
2.49193263431598	34.4655129112834\\
2.49507108851537	33.9960578075498\\
2.49820954271476	33.481325990101\\
2.50134799691415	32.9187291199945\\
2.50448645111354	32.3051252512489\\
2.50762490531293	31.636690574245\\
2.51076335951232	30.9087471500739\\
2.51390181371171	30.1155281476832\\
2.5170402679111	29.2498524232537\\
2.52017872211049	28.3026645806652\\
2.52331717630988	27.2623705668932\\
2.52645563050927	26.1138545886919\\
2.52959408470866	24.8369869440651\\
2.53273253890806	23.4043021136057\\
2.53587099310745	21.7773197741855\\
2.53900944730684	19.9007645452113\\
2.54214790150623	17.694492042675\\
2.54528635570562	15.0500519013374\\
2.54842480990501	11.8944490824408\\
2.5515632641044	8.72720544296305\\
2.55470171830379	7.95530915169087\\
2.55784017250318	10.0915730473519\\
2.56097862670257	12.5263629422527\\
2.56411708090196	14.4666096869055\\
2.56725553510135	15.9451931286453\\
2.57039398930074	17.0737780362101\\
2.57353244350013	17.9387963013014\\
2.57667089769952	18.6005440950194\\
2.57980935189891	19.1015429075565\\
2.5829478060983	19.4729794844539\\
2.58608626029769	19.7389349065753\\
2.58922471449708	19.9191539741972\\
2.59236316869647	20.0309199531322\\
2.59550162289586	20.0903612756994\\
2.59864007709525	20.1133461119357\\
2.60177853129464	20.1160026016076\\
2.60491698549403	20.1148238952305\\
2.60805543969342	20.1262860304576\\
2.61119389389282	20.1659473671194\\
2.61433234809221	20.2471281557948\\
2.6174708022916	20.3794586733717\\
2.62060925649099	20.5677338499202\\
2.62374771069038	20.8114923069628\\
2.62688616488977	21.105501958436\\
2.63002461908916	21.4409949158862\\
2.63316307328855	21.8072498549267\\
2.63630152748794	22.1930904540219\\
2.63943998168733	22.5880157573919\\
2.64257843588672	22.9828753523352\\
2.64571689008611	23.3701467960358\\
2.6488553442855	23.7439347117311\\
2.65199379848489	24.0998110471723\\
2.65513225268428	24.4345873273456\\
2.65827070688367	24.7460763781538\\
2.66140916108306	25.0328741238614\\
2.66454761528245	25.2941741670026\\
2.66768606948184	25.5296175306391\\
2.67082452368123	25.7391748042473\\
2.67396297788062	25.9230559166003\\
2.67710143208001	26.0816424158505\\
2.6802398862794	26.2154375796249\\
2.68337834047879	26.3250304106356\\
2.68651679467818	26.4110703441726\\
2.68965524887758	26.4742501901063\\
2.69279370307697	26.5152954156539\\
2.69593215727636	26.5349583422526\\
2.69907061147575	26.5340161929422\\
2.70220906567514	26.5132722008692\\
2.70534751987453	26.4735591909098\\
2.70848597407392	26.4157451875524\\
2.71162442827331	26.3407406917331\\
2.7147628824727	26.2495073148192\\
2.71790133667209	26.1430674615378\\
2.72103979087148	26.0225147175944\\
2.72417824507087	25.8890245224302\\
2.72731669927026	25.7438645927778\\
2.73045515346965	25.5884044117886\\
2.73359360766904	25.4241229168184\\
2.73673206186843	25.2526133206672\\
2.73987051606782	25.0755838085512\\
2.74300897026721	24.8948527020765\\
2.7461474244666	24.7123366216919\\
2.74928587866599	24.5300302698389\\
2.75242433286538	24.3499767653294\\
2.75556278706477	24.1742280368066\\
2.75870124126416	24.0047956565023\\
2.76183969546355	23.8435936291491\\
2.76497814966294	23.6923759379907\\
2.76811660386234	23.5526728979475\\
2.77125505806173	23.4257313223147\\
2.77439351226112	23.3124639108791\\
2.77753196646051	23.2134129155427\\
2.7806704206599	23.1287319788778\\
2.78380887485929	23.0581881994275\\
2.78694732905868	23.0011842612589\\
2.79008578325807	22.9567982791452\\
2.79322423745746	22.9238372546078\\
2.79636269165685	22.9008989924805\\
2.79950114585624	22.8864370946986\\
2.80263960005563	22.8788241463047\\
2.80577805425502	22.876409224662\\
2.80891650845441	22.8775671322207\\
2.8120549626538	22.8807380272912\\
2.81519341685319	22.8844572279594\\
2.81833187105258	22.887375793456\\
2.82147032525197	22.888273022547\\
2.82460877945136	22.8860622790337\\
2.82774723365075	22.8797916171358\\
2.83088568785014	22.8686405994651\\
2.83402414204953	22.8519145353863\\
2.83716259624892	22.8290371655138\\
2.84030105044831	22.7995426106581\\
2.84343950464771	22.7630672118415\\
2.8465779588471	22.7193417219768\\
2.84971641304649	22.6681841733953\\
2.85285486724588	22.6094936377022\\
2.85599332144527	22.5432450119814\\
2.85913177564466	22.4694849040516\\
2.86227022984405	22.3883286441195\\
2.86540868404344	22.2999584165628\\
2.86854713824283	22.20462247893\\
2.87168559244222	22.1026354124131\\
2.87482404664161	21.9943793247804\\
2.877962500841	21.8803059004248\\
2.88110095504039	21.7609391599487\\
2.88423940923978	21.6368787509493\\
2.88737786343917	21.508803540643\\
2.89051631763856	21.3774752186401\\
2.89365477183795	21.2437415445828\\
2.89679322603734	21.1085387926237\\
2.89993168023673	20.9728928574553\\
2.90307013443612	20.8379184029936\\
2.90620858863551	20.7048153664711\\
2.9093470428349	20.5748620957924\\
2.91248549703429	20.4494044148909\\
2.91562395123368	20.3298400058845\\
2.91876240543307	20.2175976879362\\
2.92190085963247	20.1141114769611\\
2.92503931383186	20.0207897288412\\
2.92817776803125	19.9389801832291\\
2.93131622223064	19.8699322904875\\
2.93445467643003	19.8147587499004\\
2.93759313062942	19.7743986226031\\
2.94073158482881	19.749584612745\\
2.9438700390282	19.740817058146\\
2.94700849322759	19.7483467979346\\
2.95014694742698	19.7721684115204\\
2.95328540162637	19.8120244292229\\
2.95642385582576	19.8674201295794\\
2.95956231002515	19.937647611694\\
2.96270076422454	20.0218170979084\\
2.96583921842393	20.1188929766053\\
2.96897767262332	20.2277319710807\\
2.97211612682271	20.3471209914651\\
2.9752545810221	20.4758126229581\\
2.97839303522149	20.6125567320057\\
2.98153148942088	20.7561272385768\\
2.98466994362027	20.9053436326825\\
2.98780839781966	21.0590872540272\\
2.99094685201905	21.2163126828565\\
2.99408530621844	21.3760548037179\\
2.99722376041783	21.5374322153359\\
3.00036221461722	21.6996476899867\\
3.00350066881662	21.8619863572461\\
3.00663912301601	22.0238122211286\\
3.0097775772154	22.1845635349233\\
3.01291603141479	22.3437474659114\\
3.01605448561418	22.5009343941756\\
3.01919293981357	22.6557521087198\\
3.02233139401296	22.8078800948946\\
3.02546984821235	22.9570440491131\\
3.02860830241174	23.1030107106843\\
3.03174675661113	23.2455830640614\\
3.03488521081052	23.3845959379348\\
3.03802366500991	23.5199120070295\\
3.0411621192093	23.6514181888345\\
3.04430057340869	23.7790224175953\\
3.04743902760808	23.9026507721727\\
3.05057748180747	24.0222449308692\\
3.05371593600686	24.1377599250563\\
3.05685439020625	24.2491621631191\\
3.05999284440564	24.3564276975287\\
3.06313129860503	24.4595407085887\\
3.06626975280442	24.5584921811222\\
3.06940820700381	24.6532787514178\\
3.0725466612032	24.7439017044717\\
3.07568511540259	24.8303661031534\\
3.07882356960198	24.9126800330781\\
3.08196202380138	24.9908539485673\\
3.08510047800077	25.0649001068974\\
3.08823893220016	25.1348320794987\\
3.09137738639955	25.2006643300475\\
3.09451584059894	25.2624118508087\\
3.09765429479833	25.3200898495008\\
3.10079274899772	25.3737134800385\\
3.10393120319711	25.4232976113873\\
3.1070696573965	25.468856629447\\
3.11020811159589	25.510404267589\\
3.11334656579528	25.5479534621941\\
3.11648501999467	25.5815162297723\\
3.11962347419406	25.611103563037\\
3.12276192839345	25.6367253435462\\
3.12590038259284	25.6583902687651\\
3.12903883679223	25.6761057920592\\
3.13217729099162	25.6898780741115\\
3.13531574519101	25.6997119446294\\
3.1384541993904	25.7056108734514\\
%0.499014217703071	31.8803338207726\\
%0.502152671902465	32.45121221657\\
%0.505291126101852	32.948456867056\\
%0.508429580301247	33.3789402703724\\
%0.511568034500634	33.7478834315325\\
%0.514706488700028	34.0592184302587\\
%0.517844942899416	34.3158385766699\\
%0.52098339709881	34.5197705937829\\
%0.524121851298197	34.6722903352507\\
%0.527260305497585	34.7739953979518\\
%0.530398759696979	34.824842548483\\
%0.533537213896366	34.8241539378647\\
%0.536675668095761	34.7705928542755\\
%0.539814122295148	34.6621066849408\\
%0.542952576494542	34.4958312947008\\
%0.54609103069393	34.26794655398\\
%0.549229484893317	33.9734663714909\\
%0.552367939092711	33.6059368851903\\
%0.555506393292099	33.1570010237921\\
%0.558644847491493	32.6157622201496\\
%0.56178330169088	31.9678370150893\\
%0.564921755890275	31.1939120495958\\
%0.568060210089662	30.2674928516179\\
%0.571198664289057	29.1513226719156\\
%0.574337118488444	27.7916968677446\\
%0.577475572687831	26.1102139945208\\
%0.580614026887226	23.9981568179087\\
%0.586890935286007	18.5992390466785\\
%0.590029389485395	18.0039865081287\\
%0.593167843684789	20.5481763289348\\
%0.596306297884176	23.5461100359811\\
%0.599444752083564	26.0519448952236\\
%0.602583206282958	28.0815082704205\\
%0.605721660482345	29.7495698979963\\
%0.60886011468174	31.1453659982111\\
%0.611998568881127	32.3301617149627\\
%0.615137023080521	33.3459117556801\\
%0.618275477279909	34.2219203728148\\
%0.621413931479303	34.979097230289\\
%0.62455238567869	35.6326162502623\\
%0.627690839878078	36.1935968060661\\
%0.630829294077472	36.6701865237993\\
%0.633967748276859	37.0682687980702\\
%0.637106202476254	37.3919263416991\\
%0.640244656675641	37.6437385389607\\
%0.643383110875035	37.8249582309341\\
%0.646521565074423	37.9355931044173\\
%0.64966001927381	37.9744023996167\\
%0.652798473473204	37.9388075331119\\
%0.655936927672592	37.82470250084\\
%0.659075381871986	37.6261332706573\\
%0.662213836071373	37.3347897614244\\
%0.665352290270768	36.9392101924545\\
%0.668490744470155	36.4235166262215\\
%0.67162919866955	35.7653402461693\\
%0.674767652868937	34.9322533875808\\
%0.677906107068324	33.8752315574128\\
%0.681044561267719	32.5156108780916\\
%0.684183015467106	30.7158418777201\\
%0.6873214696665	28.2016793614129\\
%0.690459923865888	24.2882851097039\\
%0.693598378065282	16.1230020365975\\
%0.696736832264669	12.4696086999605\\
%0.699875286464057	23.7356552268514\\
%0.703013740663451	28.6472647223197\\
%0.706152194862838	31.8676160514182\\
%0.709290649062233	34.2780343667478\\
%0.71242910326162	36.2066279743089\\
%0.715567557461014	37.8120607924323\\
%0.718706011660402	39.183249985976\\
%0.721844465859796	40.3750484023074\\
%0.724982920059183	41.4236666655064\\
%0.728121374258571	42.3542418280077\\
%0.731259828457965	43.1849109432146\\
%0.734398282657352	43.9291634231841\\
%0.737536736856747	44.5972770730104\\
%0.740675191056134	45.1972350785358\\
%0.743813645255528	45.7353336822916\\
%0.746952099454916	46.2165975518432\\
%0.750090553654303	46.6450711907377\\
%0.753229007853697	47.0240279094747\\
%0.756367462053085	47.356122431824\\
%0.759505916252479	47.6435039907131\\
%0.762644370451866	47.8879010797298\\
%0.765782824651261	48.0906854136991\\
%0.768921278850648	48.2529202952807\\
%0.772059733050042	48.3753970075752\\
%0.77519818724943	48.4586617700757\\
%0.778336641448817	48.5030350309196\\
%0.781475095648211	48.5086243106182\\
%0.784613549847599	48.4753313878238\\
%0.787752004046993	48.4028542759245\\
%0.79089045824638	48.2906841433875\\
%0.794028912445775	48.1380970512365\\
%0.797167366645162	47.9441400907058\\
%0.800305820844549	47.7076111744943\\
%0.803444275043944	47.4270313317502\\
%0.806582729243331	47.1006078341724\\
%0.809721183442726	46.726185773057\\
%0.812859637642113	46.3011847170088\\
%0.815998091841507	45.8225156560869\\
%0.819136546040895	45.2864713396394\\
%0.822275000240289	44.6885799485418\\
%0.825413454439676	44.0234071481504\\
%0.828551908639064	43.2842838073576\\
%0.831690362838458	42.4629240184434\\
%0.834828817037845	41.5488767972967\\
%0.83796727123724	40.5287179243744\\
%0.841105725436627	39.3848218861512\\
%0.844244179636021	38.0934293459733\\
%0.847382633835409	36.621483103136\\
%0.850521088034796	34.9212184667167\\
%0.85365954223419	32.9205209873421\\
%0.856797996433578	30.5054561230126\\
%0.859936450632972	27.4928662573278\\
%0.866213359031754	19.6062758300679\\
%0.869351813231141	19.8277724077817\\
%0.872490267430535	23.0941666754958\\
%0.875628721629923	25.7453863332228\\
%0.87876717582931	27.6030528948813\\
%0.881905630028704	28.8966588103481\\
%0.885044084228092	29.784117828203\\
%0.888182538427486	30.3604478580685\\
%0.891320992626873	30.6831230814674\\
%0.894459446826268	30.7869398864739\\
%0.897597901025655	30.6919812608133\\
%0.900736355225042	30.4078297916523\\
%0.903874809424437	29.9356845958401\\
%0.907013263623824	29.2692316405566\\
%0.910151717823219	28.3948167941564\\
%0.913290172022606	27.2916891001868\\
%0.916428626222	25.9344967110484\\
%0.919567080421388	24.3055381815773\\
%0.925843988820169	20.585429057412\\
%0.928982443019557	19.4190437751977\\
%0.932120897218951	19.6664080439254\\
%0.935259351418338	20.9700680031392\\
%0.938397805617733	22.4983056075595\\
%0.94153625981712	23.8443876393098\\
%0.944674714016514	24.9096248825784\\
%0.947813168215902	25.6940112319529\\
%0.950951622415289	26.2170543010292\\
%0.954090076614683	26.4954586091154\\
%0.957228530814071	26.5374810311689\\
%0.960366985013465	26.3412795395206\\
%0.963505439212852	25.8934608327108\\
%0.966643893412247	25.1664849225234\\
%0.969782347611634	24.1144035317588\\
%0.972920801811021	22.6684254926267\\
%0.976059256010416	20.7466061153222\\
%0.979197710209803	18.3709841088731\\
%0.982336164409197	16.3127213713676\\
%0.985474618608585	16.7148457187229\\
%0.991751527007366	21.8968207820899\\
%0.994889981206761	24.0531064399028\\
%0.998028435406148	25.7436677480291\\
%1.00116688960554	27.0499880907372\\
%1.00430534380493	28.0355203352701\\
%1.00744379800432	28.7403413527914\\
%1.01058225220371	29.1851951493356\\
%1.0137207064031	29.3741638193385\\
%1.01685916060249	29.2943595599682\\
%1.01999761480188	28.9115459579713\\
%1.02313606900127	28.1586012684962\\
%1.02627452320066	26.9076397037932\\
%1.02941297740005	24.8950229841437\\
%1.03255143159944	21.4646955359392\\
%1.03568988579883	14.1815555257887\\
%1.03882833999823	12.2896076373151\\
%1.04196679419761	22.2933747603148\\
%1.04510524839701	27.3732410153514\\
%1.04824370259639	30.8308971291377\\
%1.05138215679578	33.4758928906249\\
%1.05452061099518	35.6231521581912\\
%1.05765906519456	37.4280201836707\\
%1.06079751939396	38.9786871976296\\
%1.06393597359335	40.3301078521675\\
%1.06707442779274	41.5188669679452\\
%1.07021288199213	42.5705415045398\\
%1.07335133619151	43.5036887484821\\
%1.07648979039091	44.3321606958082\\
%1.0796282445903	45.0665220269612\\
%1.08276669878969	45.714957562203\\
%1.08590515298908	46.2838737726782\\
%1.08904360718847	46.7783087977419\\
%1.09218206138786	47.2022179081613\\
%1.09532051558725	47.5586750200834\\
%1.09845896978664	47.8500156079822\\
%1.10159742398603	48.0779371559938\\
%1.10473587818542	48.2435674934415\\
%1.10787433238481	48.3475075384753\\
%1.1110127865842	48.3898522913169\\
%1.11415124078359	48.3701918636388\\
%1.11728969498299	48.2875925541543\\
%1.12042814918237	48.1405562024377\\
%1.12356660338176	47.9269539926319\\
%1.12670505758116	47.6439281850446\\
%1.12984351178054	47.2877514103811\\
%1.13298196597994	46.8536273277999\\
%1.13612042017932	46.3354071640213\\
%1.13925887437872	45.7251812500111\\
%1.14239732857811	45.0126780534699\\
%1.1455357827775	44.1843551143077\\
%1.14867423697689	43.2219749207028\\
%1.15181269117627	42.1002746061478\\
%1.15495114537567	40.7829398063603\\
%1.15808959957506	39.2151511855484\\
%1.16122805377445	37.30848184695\\
%1.16436650797384	34.9062769749906\\
%1.16750496217323	31.6886261438448\\
%1.17064341637262	26.8226712859877\\
%1.17378187057201	16.7510778352218\\
%1.1769203247714	19.5194762455198\\
%1.18005877897079	27.0749098716773\\
%1.18319723317018	30.8032697622117\\
%1.18633568736957	33.144289106503\\
%1.18947414156897	34.751251874497\\
%1.19261259576835	35.8899732311214\\
%1.19575104996775	36.6931935360389\\
%1.19888950416713	37.2352524057254\\
%1.20202795836652	37.5604346893377\\
%1.20516641256592	37.6955438041705\\
%1.2083048667653	37.6560121154207\\
%1.2114433209647	37.4489355833595\\
%1.21458177516408	37.0743894384265\\
%1.21772022936348	36.5255387737581\\
%1.22085868356287	35.787589787548\\
%1.22399713776225	34.8351920380722\\
%1.22713559196165	33.62719691827\\
%1.23027404616104	32.0960841147146\\
%1.23341250036043	30.1249982339665\\
%1.23655095455982	27.4910112300109\\
%1.23968940875921	23.6947710438641\\
%1.2428278629586	17.3171762449376\\
%1.24596631715799	11.6769803758668\\
%1.24910477135738	20.0160362293107\\
%1.25224322555677	24.5683768261305\\
%1.25538167975616	27.340173748844\\
%1.25852013395555	29.2108593237547\\
%1.26165858815494	30.5225312704737\\
%1.26479704235433	31.4382690470548\\
%1.26793549655373	32.0453788844658\\
%1.27107395075311	32.392864407747\\
%1.2742124049525	32.5072111704681\\
%1.27735085915189	32.3994180449426\\
%1.28048931335128	32.0677104793002\\
%1.28362776755068	31.497457736539\\
%1.28676622175006	30.6584987767134\\
%1.28990467594946	29.4992586094762\\
%1.29304313014885	27.9370315380401\\
%1.29618158434824	25.8507230806563\\
%1.30245849274701	20.4375522356253\\
%1.30559694694641	20.6184827955667\\
%1.31187385534519	26.6824835912145\\
%1.31501230954458	29.1025699194524\\
%1.31815076374397	31.0198356962415\\
%1.32128921794336	32.5619568587094\\
%1.32442767214275	33.8193231181273\\
%1.32756612634214	34.8529393179321\\
%1.33070458054153	35.7047830684064\\
%1.33384303474092	36.4046527105255\\
%1.33698148894031	36.9743702156669\\
%1.3401199431397	37.4303801412458\\
%1.34325839733909	37.7854008980837\\
%1.34639685153849	38.0495075562542\\
%1.34953530573787	38.2308647569564\\
%1.35267375993726	38.3362382446257\\
%1.35581221413666	38.3713625735904\\
%1.35895066833604	38.3412130245483\\
%1.36208912253544	38.2502121795053\\
%1.36522757673482	38.1023908097073\\
%1.36836603093422	37.9015159032555\\
%1.37150448513361	37.6511942140872\\
%1.37464293933299	37.3549567508547\\
%1.37778139353239	37.0163276270083\\
%1.38091984773178	36.6388793638424\\
%1.38719675613056	35.7823040009288\\
%1.39347366452934	34.8161270504461\\
%1.40288902712751	33.2346359525277\\
%1.41858129812447	30.5361107839836\\
%1.42799666072263	29.0195490493561\\
%1.4405504775202	27.0170012869086\\
%1.44682738591897	25.8647502830097\\
%1.44996584011837	25.2093408968607\\
%1.45624274851715	23.7033680662469\\
%1.46251965691593	22.0324067601629\\
%1.46565811111532	21.2900422150961\\
%1.46879656531471	20.7905878808681\\
%1.4719350195141	20.6877087384197\\
%1.47507347371349	21.0378885597961\\
%1.47821192791288	21.7498399545568\\
%1.49076574471044	25.3253506918109\\
%1.49390419890983	26.0183421582661\\
%1.49704265310922	26.5850141313842\\
%1.50018110730861	27.0225384656074\\
};
\addlegendentry{$\mathcal{V}$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.499014217703071	32.6794946917007\\
0.502152671902465	33.3160408929603\\
0.505291126101852	33.8716506594595\\
0.508429580301247	34.3547493239876\\
0.511568034500634	34.7716946408906\\
0.514706488700028	35.1272731999699\\
0.517844942899416	35.425036316316\\
0.52098339709881	35.6675288752747\\
0.524121851298197	35.8564435394913\\
0.527260305497585	35.9927201345909\\
0.530398759696979	36.0766020617953\\
0.533537213896366	36.107656136283\\
0.536675668095761	36.0847580732009\\
0.539814122295148	36.0060420936448\\
0.542952576494542	35.8688090840166\\
0.54609103069393	35.6693826110062\\
0.549229484893317	35.402894729788\\
0.552367939092711	35.0629720380741\\
0.555506393292099	34.6412734118745\\
0.558644847491493	34.1267977433705\\
0.56178330169088	33.5048194067529\\
0.564921755890275	32.7551921603107\\
0.568060210089662	31.8495216876355\\
0.571198664289057	30.7461743667055\\
0.574337118488444	29.3807966658346\\
0.577475572687831	27.6464908059023\\
0.580614026887226	25.3465734569237\\
0.583752481086613	22.0591220985287\\
0.586890935286007	16.6425863792791\\
0.590029389485395	8.89383238458618\\
0.593167843684789	17.2079423026543\\
0.596306297884176	22.6909280778206\\
0.599444752083564	26.1322089517878\\
0.602583206282958	28.6140041307116\\
0.605721660482345	30.5408329588355\\
0.60886011468174	32.1026467236424\\
0.611998568881127	33.4029974986925\\
0.615137023080521	34.504198364756\\
0.618275477279909	35.4464055864254\\
0.621413931479303	36.2567848073743\\
0.62455238567869	36.9543474086496\\
0.627690839878078	37.5526888188383\\
0.630829294077472	38.0616233832957\\
0.633967748276859	38.4881980970824\\
0.637106202476254	38.8373348860302\\
0.640244656675641	39.1122370290885\\
0.643383110875035	39.3146352792995\\
0.646521565074423	39.4449151679059\\
0.64966001927381	39.5021455610464\\
0.652798473473204	39.4840127587521\\
0.655936927672592	39.3866497881687\\
0.659075381871986	39.2043330359646\\
0.662213836071373	38.9289927108944\\
0.665352290270768	38.5494407020041\\
0.668490744470155	38.0501408898808\\
0.67162919866955	37.4091924821328\\
0.674767652868937	36.5948694365828\\
0.677906107068324	35.5593020587261\\
0.681044561267719	34.2259381744603\\
0.684183015467106	32.4616393415235\\
0.6873214696665	30.0033162898564\\
0.690459923865888	26.205195627442\\
0.693598378065282	18.5143685501769\\
0.696736832264669	13.0908409912284\\
0.699875286464057	25.0841117210838\\
0.703013740663451	30.1316108856051\\
0.706152194862838	33.4121406078576\\
0.709290649062233	35.8582527184612\\
0.71242910326162	37.811505472667\\
0.715567557461014	39.4356394563011\\
0.718706011660402	40.8219167846338\\
0.721844465859796	42.0264254843979\\
0.724982920059183	43.0860904090531\\
0.728121374258571	44.0264916376265\\
0.731259828457965	44.8660565788187\\
0.734398282657352	45.6184736062339\\
0.737536736856747	46.2941619821375\\
0.740675191056134	46.9012086405455\\
0.743813645255528	47.4459879604466\\
0.746952099454916	47.9335848124453\\
0.750090553654303	48.3680910017228\\
0.753229007853697	48.7528176270698\\
0.756367462053085	49.0904500201531\\
0.759505916252479	49.3831624766632\\
0.762644370451866	49.6327041683899\\
0.765782824651261	49.8404639319143\\
0.768921278850648	50.007519222947\\
0.772059733050042	50.1346729162041\\
0.77519818724943	50.2224805265608\\
0.778336641448817	50.271269647743\\
0.781475095648211	50.2811528356253\\
0.784613549847599	50.2520347290606\\
0.787752004046993	50.1836138503799\\
0.79089045824638	50.0753792221023\\
0.794028912445775	49.9266016450903\\
0.797167366645162	49.7363191775373\\
0.800305820844549	49.5033160029199\\
0.803444275043944	49.2260934402956\\
0.806582729243331	48.9028312804736\\
0.809721183442726	48.5313368516506\\
0.812859637642113	48.1089781141287\\
0.815998091841507	47.6325954762615\\
0.819136546040895	47.0983846217619\\
0.822275000240289	46.5017389558618\\
0.825413454439676	45.8370344779484\\
0.828551908639064	45.0973304826434\\
0.831690362838458	44.2739437325763\\
0.834828817037845	43.3558263469189\\
0.83796727123724	42.3286279347292\\
0.841105725436627	41.1732276781702\\
0.844244179636021	39.8633301480905\\
0.847382633835409	38.3613012104055\\
0.850521088034796	36.610427676915\\
0.85365954223419	34.5191372993677\\
0.856797996433578	31.9244891760135\\
0.859936450632972	28.4904269904988\\
0.863074904832359	23.3219459527362\\
0.866213359031754	12.2807452078299\\
0.869351813231141	16.5755483323018\\
0.872490267430535	23.7171856889802\\
0.875628721629923	27.2079489941634\\
0.87876717582931	29.3565089511327\\
0.881905630028704	30.7865991015619\\
0.885044084228092	31.7536149032768\\
0.888182538427486	32.3849338758048\\
0.891320992626873	32.7511052002749\\
0.894459446826268	32.8929653232864\\
0.897597901025655	32.8335819119123\\
0.900736355225042	32.5838619876187\\
0.903874809424437	32.1449941304327\\
0.907013263623824	31.5088818827409\\
0.910151717823219	30.6567636157651\\
0.913290172022606	29.5554114287302\\
0.916428626222	28.1489887984687\\
0.919567080421388	26.3414067224591\\
0.922705534620782	23.9538499876069\\
0.925843988820169	20.6012076678357\\
0.928982443019557	15.1903120719103\\
0.932120897218951	2.51949301472667\\
0.935259351418338	11.8944735465328\\
0.938397805617733	18.1263637237057\\
0.94153625981712	21.4197431991687\\
0.944674714016514	23.4977707564412\\
0.947813168215902	24.8773414572668\\
0.950951622415289	25.776354244276\\
0.954090076614683	26.3012686372908\\
0.957228530814071	26.5053339016594\\
0.960366985013465	26.41058210695\\
0.963505439212852	26.0164394262228\\
0.966643893412247	25.3023307869387\\
0.969782347611634	24.2284167520472\\
0.972920801811021	22.7441771874997\\
0.979197710209803	18.9022039313447\\
0.982336164409197	18.2663093220167\\
0.985474618608585	19.9056707940848\\
0.991751527007366	24.6873993533474\\
0.994889981206761	26.5584657129592\\
0.998028435406148	28.0472596751319\\
1.00116688960554	29.2096396323416\\
1.00430534380493	30.0884937536728\\
1.00744379800432	30.7104150195454\\
1.01058225220371	31.087234244494\\
1.0137207064031	31.2166583144924\\
1.01685916060249	31.0805352599476\\
1.01999761480188	30.639228967634\\
1.02313606900127	29.8183982695214\\
1.02627452320066	28.4776159866409\\
1.02941297740005	26.3254315372383\\
1.03255143159944	22.6264797084819\\
1.03568988579883	14.8636896660087\\
1.03882833999823	16.9373779951081\\
1.04196679419761	25.1564561526082\\
1.04510524839701	29.8307462809568\\
1.04824370259639	33.117673876537\\
1.05138215679578	35.669413782589\\
1.05452061099518	37.7583416695706\\
1.05765906519456	39.5236639750224\\
1.06079751939396	41.046115539923\\
1.06393597359335	42.376728845781\\
1.06707442779274	43.5498254594369\\
1.07021288199213	44.5895829802955\\
1.07335133619151	45.513646110729\\
1.07648979039091	46.3352461724339\\
1.0796282445903	47.06451133317\\
1.08276669878969	47.7093111219163\\
1.08590515298908	48.2758194733076\\
1.08904360718847	48.7689003379596\\
1.09218206138786	49.1923771748268\\
1.09532051558725	49.5492237559273\\
1.09845896978664	49.8416997721344\\
1.10159742398603	50.0714462579492\\
1.10473587818542	50.2395504915329\\
1.10787433238481	50.3465864688875\\
1.1110127865842	50.3926345400962\\
1.11415124078359	50.3772818615101\\
1.11728969498299	50.2996036384995\\
1.12042814918237	50.1581234487518\\
1.12356660338176	49.9507489848305\\
1.12670505758116	49.6746770107761\\
1.12984351178054	49.3262577139107\\
1.13298196597994	48.9008031784122\\
1.13612042017932	48.392316083317\\
1.13925887437872	47.7931005322861\\
1.14239732857811	47.093192613427\\
1.1455357827775	46.2795048605216\\
1.14867423697689	45.3344974291462\\
1.15181269117627	44.2340277441291\\
1.15495114537567	42.9436900172999\\
1.15808959957506	41.4121776818291\\
1.16122805377445	39.5582402219075\\
1.16436650797384	37.2422260804462\\
1.16750496217323	34.1948027766859\\
1.17064341637262	29.8067388097332\\
1.17378187057201	22.7575100072035\\
1.1769203247714	22.8643135856339\\
1.18005877897079	29.1234743325866\\
1.18319723317018	32.7725298338081\\
1.18633568736957	35.1208603181894\\
1.18947414156897	36.7455232222009\\
1.19261259576835	37.90161878388\\
1.19575104996775	38.7199815186685\\
1.19888950416713	39.2746081223878\\
1.20202795836652	39.6096451804672\\
1.20516641256592	39.7516353223781\\
1.2083048667653	39.7155065137705\\
1.2114433209647	39.5075030744762\\
1.21458177516408	39.1263457381141\\
1.21772022936348	38.5630710370424\\
1.22085868356287	37.7994837220242\\
1.22399713776225	36.8045873552025\\
1.22713559196165	35.5272961834853\\
1.23027404616104	33.8810658980019\\
1.23341250036043	31.7078935019636\\
1.23655095455982	28.6774271567633\\
1.23968940875921	23.9009054349921\\
1.2428278629586	12.9769578186141\\
1.24596631715799	17.3102338163585\\
1.24910477135738	25.0776375518912\\
1.25224322555677	28.935039764447\\
1.25538167975616	31.4044935192831\\
1.25852013395555	33.1350792669201\\
1.26165858815494	34.3898402411657\\
1.26479704235433	35.2998118943624\\
1.26793549655373	35.9378748910694\\
1.27107395075311	36.3466353737585\\
1.2742124049525	36.5506427502668\\
1.27735085915189	36.5621053839841\\
1.28048931335128	36.3833673702446\\
1.28362776755068	36.0073316969084\\
1.28676622175006	35.4160310127528\\
1.28990467594946	34.576743238417\\
1.29304313014885	33.4337878266948\\
1.29618158434824	31.8912284483734\\
1.29932003854763	29.7736826446596\\
1.30245849274701	26.7293707247912\\
1.3087354011458	17.5594933517596\\
1.31501230954458	27.6064832666415\\
1.31815076374397	30.8524077472671\\
1.32128921794336	33.2244458285228\\
1.32442767214275	35.0590747628112\\
1.32756612634214	36.5285232613199\\
1.33070458054153	37.7309718477205\\
1.33384303474092	38.7274111607107\\
1.33698148894031	39.5583080965576\\
1.3401199431397	40.2519293068018\\
1.34325839733909	40.8288510364473\\
1.34639685153849	41.3045687478487\\
1.34953530573787	41.6910902286628\\
1.35267375993726	41.9979519113285\\
1.35581221413666	42.2328912347983\\
1.35895066833604	42.4023049090525\\
1.36208912253544	42.5115687520764\\
1.36522757673482	42.5652648532157\\
1.36836603093422	42.5673446079253\\
1.37150448513361	42.5212459125701\\
1.37464293933299	42.4299765072667\\
1.37778139353239	42.2961714843745\\
1.38091984773178	42.1221304240575\\
1.38405830193117	41.9098379394435\\
1.38719675613056	41.6609702829368\\
1.39033521032995	41.3768898680206\\
1.39347366452934	41.0586289469218\\
1.39661211872873	40.7068631380549\\
1.40288902712751	39.9035065072264\\
1.40916593552629	38.9634262703478\\
1.41544284392507	37.8738925513577\\
1.42171975232385	36.6092769125014\\
1.42799666072263	35.1248221779987\\
1.43113511492202	34.2781971160617\\
1.43427356912142	33.3446044025076\\
1.4374120233208	32.3054791294653\\
1.4405504775202	31.1353280734371\\
1.44368893171958	29.7979443052304\\
1.44682738591897	28.239546662837\\
1.44996584011837	26.3753420297546\\
1.45310429431775	24.0605156333481\\
1.45624274851715	21.0199355090851\\
1.45938120271654	16.6678893223796\\
1.46251965691593	10.408016441613\\
1.46565811111532	11.9762540540352\\
1.46879656531471	17.4486457558279\\
1.4719350195141	20.9493935149834\\
1.47507347371349	23.3374041110444\\
1.47821192791288	25.0776868226895\\
1.48135038211227	26.3916232678053\\
1.48448883631166	27.3969694546633\\
1.48762729051105	28.1619736864977\\
1.49076574471044	28.7284085055701\\
1.49390419890983	29.1224891300493\\
1.49704265310922	29.3604947805344\\
1.50018110730861	29.4518238744728\\
};
\addlegendentry{\emph{S-unit/2}}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.499014217703071	38.0230376592476\\
0.502152671902465	38.4699947476866\\
0.505291126101852	38.857794492003\\
0.508429580301247	39.1893617633842\\
0.511568034500634	39.4669667646407\\
0.514706488700028	39.6922551021174\\
0.517844942899416	39.8662762059902\\
0.52098339709881	39.9895015226665\\
0.524121851298197	40.0618277071857\\
0.527260305497585	40.0825613253584\\
0.530398759696979	40.0503813959212\\
0.533537213896366	39.9632748765615\\
0.536675668095761	39.8184379513635\\
0.539814122295148	39.6121324365744\\
0.542952576494542	39.3394811756216\\
0.54609103069393	38.9941778516527\\
0.549229484893317	38.5680733496055\\
0.552367939092711	38.0505795586395\\
0.555506393292099	37.4277973860071\\
0.558644847491493	36.6812219058292\\
0.56178330169088	35.7857995038561\\
0.564921755890275	34.707035321005\\
0.568060210089662	33.396978587843\\
0.571198664289057	31.7904201301142\\
0.574337118488444	29.812064994231\\
0.580614026887226	25.250653340886\\
0.583752481086613	24.9850051095214\\
0.586890935286007	27.1372226551327\\
0.590029389485395	29.8074279510986\\
0.593167843684789	32.1562271724106\\
0.596306297884176	34.1158947779926\\
0.599444752083564	35.7566112329425\\
0.602583206282958	37.1478394179398\\
0.605721660482345	38.3416210475022\\
0.60886011468174	39.3752918023347\\
0.611998568881127	40.2757124069286\\
0.615137023080521	41.0624666485393\\
0.618275477279909	41.750026352465\\
0.621413931479303	42.3491886043623\\
0.62455238567869	42.8680340822255\\
0.627690839878078	43.3125720027397\\
0.630829294077472	43.6871764030576\\
0.633967748276859	43.9948792163266\\
0.637106202476254	44.2375607628782\\
0.640244656675641	44.4160622467204\\
0.643383110875035	44.5302339145697\\
0.646521565074423	44.5789242910894\\
0.64966001927381	44.5599086312444\\
0.652798473473204	44.4697469323276\\
0.655936927672592	44.3035518020839\\
0.659075381871986	44.054631656068\\
0.662213836071373	43.7139507791393\\
0.665352290270768	43.2693066007147\\
0.668490744470155	42.7040498973653\\
0.67162919866955	41.9950315828071\\
0.674767652868937	41.1091757075456\\
0.677906107068324	39.9974828873231\\
0.681044561267719	38.5839823845574\\
0.684183015467106	36.7445373064587\\
0.6873214696665	34.2685004381852\\
0.693598378065282	27.168267966951\\
0.696736832264669	28.7072815315495\\
0.699875286464057	33.0796892173178\\
0.703013740663451	36.5593961403186\\
0.706152194862838	39.2180778256502\\
0.709290649062233	41.3366306090439\\
0.71242910326162	43.0870726605158\\
0.715567557461014	44.5719186771141\\
0.718706011660402	45.8554422736952\\
0.721844465859796	46.980117454792\\
0.724982920059183	47.9752982216488\\
0.728121374258571	48.8620314495149\\
0.731259828457965	49.6558679998327\\
0.734398282657352	50.3685834132307\\
0.737536736856747	51.0092748806974\\
0.740675191056134	51.5850854789788\\
0.743813645255528	52.1016969075128\\
0.746952099454916	52.5636734920293\\
0.750090553654303	52.9747077244534\\
0.753229007853697	53.3377988513439\\
0.756367462053085	53.6553848215095\\
0.759505916252479	53.9294410065795\\
0.762644370451866	54.1615547427203\\
0.765782824651261	54.3529819070332\\
0.768921278850648	54.5046898569234\\
0.772059733050042	54.6173897769325\\
0.77519818724943	54.6915605817057\\
0.778336641448817	54.7274658811393\\
0.781475095648211	54.72516503706\\
0.784613549847599	54.6845189713545\\
0.787752004046993	54.6051910822083\\
0.79089045824638	54.4866433569755\\
0.794028912445775	54.328127511608\\
0.797167366645162	54.1286707131949\\
0.800305820844549	53.8870551278948\\
0.803444275043944	53.6017901491945\\
0.806582729243331	53.2710756579617\\
0.809721183442726	52.8927539846503\\
0.812859637642113	52.4642472937958\\
0.815998091841507	51.9824757510323\\
0.819136546040895	51.4437498420974\\
0.822275000240289	50.8436272349388\\
0.825413454439676	50.1767200220393\\
0.828551908639064	49.4364310575418\\
0.831690362838458	48.6145866978102\\
0.834828817037845	47.7009145342482\\
0.83796727123724	46.6822832145637\\
0.841105725436627	45.541567247363\\
0.844244179636021	44.2559049554052\\
0.847382633835409	42.7939533923314\\
0.850521088034796	41.1114818273701\\
0.85365954223419	39.1443950574234\\
0.856797996433578	36.7993032419099\\
0.859936450632972	33.9539754748724\\
0.863074904832359	30.5787545803365\\
0.866213359031754	27.6285496810633\\
0.869351813231141	27.8993035490677\\
0.875628721629923	32.5835224718632\\
0.87876717582931	34.2618997496284\\
0.881905630028704	35.4724693170113\\
0.885044084228092	36.3239366085719\\
0.888182538427486	36.8918828332667\\
0.891320992626873	37.2257938068435\\
0.894459446826268	37.357694474744\\
0.897597901025655	37.3079123344997\\
0.900736355225042	37.0886666615365\\
0.903874809424437	36.7063994862701\\
0.907013263623824	36.1635667287548\\
0.910151717823219	35.4606034880655\\
0.913290172022606	34.5991286104748\\
0.916428626222	33.5883945031217\\
0.925843988820169	30.2313837856439\\
0.928982443019557	29.5313595149603\\
0.932120897218951	29.3882777849712\\
0.935259351418338	29.7829253843839\\
0.938397805617733	30.4947764234613\\
0.944674714016514	32.0243245215185\\
0.947813168215902	32.626923355731\\
0.950951622415289	33.0720233081699\\
0.954090076614683	33.3529539043012\\
0.957228530814071	33.4714642740024\\
0.960366985013465	33.4335074232643\\
0.963505439212852	33.2491578841506\\
0.966643893412247	32.9357575900321\\
0.969782347611634	32.5245650057108\\
0.972920801811021	32.070998915067\\
0.976059256010416	31.6649156008703\\
0.979197710209803	31.4276461188883\\
0.982336164409197	31.4752038472921\\
0.985474618608585	31.8535301098161\\
0.988613072807979	32.5059437761195\\
0.998028435406148	34.9483482273573\\
1.00116688960554	35.6382190497498\\
1.00430534380493	36.1944107907909\\
1.00744379800432	36.5974458103633\\
1.01058225220371	36.8317112432126\\
1.0137207064031	36.8802275441562\\
1.01685916060249	36.7202905837612\\
1.01999761480188	36.3185990937439\\
1.02313606900127	35.6242949563037\\
1.02627452320066	34.5579584136316\\
1.02941297740005	32.9964894929045\\
1.03255143159944	30.7825307170361\\
1.03568988579883	28.0647205364695\\
1.03882833999823	27.2454261458141\\
1.04196679419761	30.4257723271113\\
1.04510524839701	34.1715636961008\\
1.04824370259639	37.2608590707163\\
1.05138215679578	39.7702155256589\\
1.05452061099518	41.8562892382099\\
1.05765906519456	43.6289430513547\\
1.06079751939396	45.1603531460487\\
1.06393597359335	46.4989615744267\\
1.06707442779274	47.6784054433394\\
1.07021288199213	48.7228109197902\\
1.07335133619151	49.6499698439905\\
1.07648979039091	50.4733047479231\\
1.0796282445903	51.2031249178916\\
1.08276669878969	51.8474541263883\\
1.08590515298908	52.4125908207345\\
1.08904360718847	52.9034957255668\\
1.09218206138786	53.32406461126\\
1.09532051558725	53.6773222848408\\
1.09845896978664	53.9655607983074\\
1.10159742398603	54.1904367427792\\
1.10473587818542	54.3530372539782\\
1.10787433238481	54.4539208172668\\
1.1110127865842	54.4931364222599\\
1.11415124078359	54.4702226262844\\
1.11728969498299	54.3841863214892\\
1.12042814918237	54.2334591916168\\
1.12356660338176	54.0158277071434\\
1.12670505758116	53.7283296739686\\
1.12984351178054	53.3671062691809\\
1.13298196597994	52.9271922585298\\
1.13612042017932	52.4022171030291\\
1.13925887437872	51.7839730021406\\
1.14239732857811	51.0617769570795\\
1.1455357827775	50.2215012677858\\
1.14867423697689	49.2440460591407\\
1.15181269117627	48.1028224458714\\
1.15495114537567	46.7593666536008\\
1.15808959957506	45.1551323364441\\
1.16122805377445	43.194624946611\\
1.16436650797384	40.7060018790738\\
1.16750496217323	37.3299941814811\\
1.17064341637262	32.0953966248847\\
1.17378187057201	21.1411905489345\\
1.18005877897079	34.1156266921624\\
1.18319723317018	37.5388089003504\\
1.18633568736957	39.742824867026\\
1.18947414156897	41.2738235249286\\
1.19261259576835	42.3655203407108\\
1.19575104996775	43.1377834464703\\
1.19888950416713	43.6588116309932\\
1.20202795836652	43.969602756862\\
1.20516641256592	44.0950524806481\\
1.2083048667653	44.0494188637946\\
1.2114433209647	43.8390424674816\\
1.21458177516408	43.463494128171\\
1.21772022936348	42.9155858054683\\
1.22085868356287	42.1802499812407\\
1.22399713776225	41.231866505173\\
1.22713559196165	40.0288921446017\\
1.23027404616104	38.5029678081475\\
1.23341250036043	36.5349410320985\\
1.23655095455982	33.8939797107252\\
1.23968940875921	30.0424400842788\\
1.2428278629586	23.1800360638566\\
1.24596631715799	14.1204580827444\\
1.24910477135738	26.0088786119467\\
1.25224322555677	30.8856345084699\\
1.25538167975616	33.7661524086013\\
1.25852013395555	35.7038203248448\\
1.26165858815494	37.0725681270975\\
1.26479704235433	38.0461379900527\\
1.26793549655373	38.7176378317745\\
1.27107395075311	39.1409785751392\\
1.2742124049525	39.3482943992173\\
1.27735085915189	39.3582695622651\\
1.28048931335128	39.1805681168086\\
1.28362776755068	38.8186225465459\\
1.28676622175006	38.2722325373146\\
1.28990467594946	37.5417681527532\\
1.29304313014885	36.6375062229238\\
1.29932003854763	34.5535152050356\\
1.30245849274701	33.7510074256065\\
1.30559694694641	33.5510733586775\\
1.3087354011458	34.1246611483216\\
1.31187385534519	35.2564628402817\\
1.31815076374397	37.9163482607527\\
1.32128921794336	39.1164106719722\\
1.32442767214275	40.1688069924665\\
1.32756612634214	41.0738806998563\\
1.33070458054153	41.8417293395781\\
1.33384303474092	42.4846875675266\\
1.33698148894031	43.0146051056376\\
1.3401199431397	43.4420188420547\\
1.34325839733909	43.7760408940478\\
1.34639685153849	44.0244956856253\\
1.34953530573787	44.1941240398472\\
1.35267375993726	44.2907858861567\\
1.35581221413666	44.3196381263857\\
1.35895066833604	44.2852813932943\\
1.36208912253544	44.1918753453849\\
1.36522757673482	44.0432235349358\\
1.36836603093422	43.8428286208906\\
1.37150448513361	43.5939180534091\\
1.37464293933299	43.2994399754573\\
1.37778139353239	42.9620293481868\\
1.38091984773178	42.5839454459218\\
1.38719675613056	41.7123700394205\\
1.39347366452934	40.6915379318417\\
1.39975057292812	39.5156562930752\\
1.4060274813269	38.1644324351979\\
1.41230438972568	36.6060182521179\\
1.41858129812447	34.8123065320045\\
1.43427356912142	29.9912073642336\\
1.4374120233208	29.4232300332121\\
1.4405504775202	29.18191643246\\
1.44368893171958	29.2625746330738\\
1.44682738591897	29.5851747490208\\
1.44996584011837	30.0420790519449\\
1.45624274851715	31.0239827376201\\
1.45938120271654	31.4556615445545\\
1.46251965691593	31.8224187970413\\
1.46565811111532	32.121266521588\\
1.46879656531471	32.3559843427654\\
1.4719350195141	32.5343793558113\\
1.47507347371349	32.6666590565677\\
1.47821192791288	32.7643327115464\\
1.48135038211227	32.8392791588808\\
1.49076574471044	33.0321512997659\\
1.49390419890983	33.1095162517312\\
1.49704265310922	33.1977240966672\\
1.50018110730861	33.294811602287\\
};
\addlegendentry{$\mathcal{K}$2}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0.499014217703071	34.6531184637911\\
0.502152671902465	35.1604038962286\\
0.505291126101852	35.6053256964899\\
0.508429580301247	35.9912646530928\\
0.511568034500634	36.3210123663278\\
0.514706488700028	36.5967560326187\\
0.517844942899416	36.8200899728987\\
0.52098339709881	36.9920321590464\\
0.524121851298197	37.1130344279074\\
0.527260305497585	37.1829798888547\\
0.530398759696979	37.2011628492141\\
0.533537213896366	37.1662466270686\\
0.536675668095761	37.0761933677932\\
0.539814122295148	36.9281574328034\\
0.542952576494542	36.7183296820704\\
0.54609103069393	36.4417131047664\\
0.549229484893317	36.0917989951046\\
0.552367939092711	35.6600938664836\\
0.555506393292099	35.1354140006687\\
0.558644847491493	34.5028036041264\\
0.56178330169088	33.7418153055274\\
0.564921755890275	32.8236523945564\\
0.568060210089662	31.7061480447979\\
0.571198664289057	30.324307451687\\
0.574337118488444	28.5708406814446\\
0.577475572687831	26.2513111398131\\
0.580614026887226	22.966581471185\\
0.583752481086613	17.8339423092475\\
0.586890935286007	13.2359552041937\\
0.590029389485395	19.4474032245279\\
0.593167843684789	24.2864230827589\\
0.596306297884176	27.5258002048551\\
0.599444752083564	29.916345484419\\
0.602583206282958	31.7937172545103\\
0.605721660482345	33.3261438798847\\
0.60886011468174	34.6083939947877\\
0.611998568881127	35.6986213449657\\
0.615137023080521	36.634793255495\\
0.618275477279909	37.4428404277523\\
0.621413931479303	38.1410501862299\\
0.62455238567869	38.742592653663\\
0.627690839878078	39.2570473911804\\
0.630829294077472	39.691360309977\\
0.633967748276859	40.0504571294234\\
0.637106202476254	40.3376381490264\\
0.640244656675641	40.5548251534071\\
0.643383110875035	40.7027006653039\\
0.646521565074423	40.7807609397551\\
0.64966001927381	40.7872910657148\\
0.652798473473204	40.7192598091411\\
0.655936927672592	40.5721208733191\\
0.659075381871986	40.3394936325081\\
0.662213836071373	40.0126770380583\\
0.665352290270768	39.5799208494893\\
0.668490744470155	39.0253322739585\\
0.67162919866955	38.3272270963935\\
0.674767652868937	37.4556507896072\\
0.677906107068324	36.3688013088025\\
0.681044561267719	35.0088077591408\\
0.684183015467106	33.302230723855\\
0.690459923865888	28.9291970147376\\
0.693598378065282	27.8282289704259\\
0.696736832264669	29.3903320640308\\
0.703013740663451	34.7601508636465\\
0.706152194862838	36.972233460222\\
0.709290649062233	38.8388549802975\\
0.71242910326162	40.4342229085337\\
0.715567557461014	41.8171616859126\\
0.718706011660402	43.0304284997311\\
0.721844465859796	44.104941158493\\
0.724982920059183	45.0633887840999\\
0.728121374258571	45.9227451021672\\
0.731259828457965	46.6959509064132\\
0.734398282657352	47.3930424893508\\
0.737536736856747	48.0219197374229\\
0.740675191056134	48.5888787591596\\
0.743813645255528	49.0989883080789\\
0.746952099454916	49.5563606366353\\
0.750090553654303	49.9643496026716\\
0.753229007853697	50.325697672482\\
0.756367462053085	50.6426463475673\\
0.759505916252479	50.9170199310103\\
0.762644370451866	51.1502895067773\\
0.765782824651261	51.3436219599075\\
0.768921278850648	51.4979174644646\\
0.772059733050042	51.6138378871207\\
0.77519818724943	51.6918278551489\\
0.778336641448817	51.7321297253513\\
0.781475095648211	51.7347933026794\\
0.784613549847599	51.6996808508917\\
0.787752004046993	51.6264676812589\\
0.79089045824638	51.5146383747802\\
0.794028912445775	51.3634784678419\\
0.797167366645162	51.1720611904888\\
0.800305820844549	50.9392285682137\\
0.803444275043944	50.6635658546574\\
0.806582729243331	50.3433678165352\\
0.809721183442726	49.976594790097\\
0.812859637642113	49.5608155912678\\
0.815998091841507	49.0931331677654\\
0.819136546040895	48.5700871402301\\
0.822275000240289	47.9875247835279\\
0.825413454439676	47.340428042905\\
0.828551908639064	46.6226780072083\\
0.831690362838458	45.8267283897322\\
0.834828817037845	44.943143351772\\
0.83796727123724	43.9599275957357\\
0.841105725436627	42.861528919646\\
0.844244179636021	41.6273077857193\\
0.847382633835409	40.2291109743236\\
0.850521088034796	38.6272950696674\\
0.85365954223419	36.7640391837368\\
0.856797996433578	34.5522256822135\\
0.859936450632972	31.8604469912956\\
0.863074904832359	28.5284128101909\\
0.866213359031754	24.766210553054\\
0.869351813231141	23.1862677783129\\
0.872490267430535	25.4762508677048\\
0.875628721629923	28.1508160108446\\
0.87876717582931	30.1587704011066\\
0.881905630028704	31.5923319211016\\
0.885044084228092	32.6007833754633\\
0.888182538427486	33.2859123055075\\
0.891320992626873	33.7125703968326\\
0.894459446826268	33.9222269413884\\
0.897597901025655	33.9415519756763\\
0.900736355225042	33.7875668252523\\
0.903874809424437	33.470926939938\\
0.907013263623824	32.9983979013165\\
0.910151717823219	32.375396268041\\
0.913290172022606	31.6096388894746\\
0.916428626222	30.7174944776021\\
0.925843988820169	27.8536755270264\\
0.928982443019557	27.2576009265622\\
0.932120897218951	27.0856980456743\\
0.935259351418338	27.3326188556489\\
0.938397805617733	27.8551293834616\\
0.944674714016514	29.0761544191305\\
0.947813168215902	29.5736291439208\\
0.950951622415289	29.935925756135\\
0.954090076614683	30.1477716979199\\
0.957228530814071	30.2040291783141\\
0.960366985013465	30.1052269443214\\
0.963505439212852	29.8571593067449\\
0.966643893412247	29.4742274876838\\
0.976059256010416	27.9909284687625\\
0.979197710209803	27.7357954595602\\
0.982336164409197	27.8314695097239\\
0.985474618608585	28.3177968739136\\
0.988613072807979	29.1032825407816\\
0.998028435406148	31.8505154250484\\
1.00116688960554	32.6015774714568\\
1.00430534380493	33.2075918536745\\
1.00744379800432	33.6543130474262\\
1.01058225220371	33.9305799489741\\
1.0137207064031	34.0236708470978\\
1.01685916060249	33.915827993191\\
1.01999761480188	33.58080185983\\
1.02313606900127	32.979636265276\\
1.02627452320066	32.0558287601873\\
1.02941297740005	30.7351941489643\\
1.03255143159944	28.9665830896371\\
1.03568988579883	27.0007863199673\\
1.03882833999823	26.2907894535851\\
1.04196679419761	28.3114438141423\\
1.04824370259639	34.2717904384835\\
1.05138215679578	36.6980292727532\\
1.05452061099518	38.7528624878301\\
1.05765906519456	40.514696179764\\
1.06079751939396	42.0439777204983\\
1.06393597359335	43.3843030663209\\
1.06707442779274	44.5671382002306\\
1.07021288199213	45.6155758431631\\
1.07335133619151	46.5468936266996\\
1.07648979039091	47.37424965517\\
1.0796282445903	48.1078132212128\\
1.08276669878969	48.755530967649\\
1.08590515298908	49.3236553753022\\
1.08904360718847	49.8171152957465\\
1.09218206138786	50.2397790510498\\
1.09532051558725	50.5946425533467\\
1.09845896978664	50.8839635513223\\
1.10159742398603	51.10935582144\\
1.10473587818542	51.2718522899825\\
1.10787433238481	51.3719427255435\\
1.1110127865842	51.4095891682734\\
1.11415124078359	51.3842202502298\\
1.11728969498299	51.2947036986738\\
1.12042814918237	51.13929431679\\
1.12356660338176	50.9155522811725\\
1.12670505758116	50.6202232388845\\
1.12984351178054	50.2490667361964\\
1.13298196597994	49.7966117938399\\
1.13612042017932	49.2558058613506\\
1.13925887437872	48.6175019935671\\
1.14239732857811	47.869691121977\\
1.1455357827775	46.9963155673445\\
1.14867423697689	45.9753606502264\\
1.15181269117627	44.7756280678748\\
1.15495114537567	43.3509251383395\\
1.15808959957506	41.628708829009\\
1.16122805377445	39.4853084560053\\
1.16436650797384	36.6826373051474\\
1.16750496217323	32.6607820390756\\
1.17064341637262	25.4336925909951\\
1.17378187057201	14.2614148636858\\
1.1769203247714	28.3989680680284\\
1.18005877897079	33.2834082981197\\
1.18319723317018	36.1386714623431\\
1.18633568736957	38.061105165789\\
1.18947414156897	39.4307738422892\\
1.19261259576835	40.4235992083906\\
1.19575104996775	41.1343818009976\\
1.19888950416713	41.6189255960209\\
1.20202795836652	41.9116509641572\\
1.20516641256592	42.0339430551495\\
1.2083048667653	41.9984102974731\\
1.2114433209647	41.8110851329558\\
1.21458177516408	41.4724305084417\\
1.21772022936348	40.9775022422492\\
1.22085868356287	40.3153290338254\\
1.22399713776225	39.4673245025237\\
1.22713559196165	38.4041996984495\\
1.23027404616104	37.0801797325206\\
1.23341250036043	35.4218309555398\\
1.23655095455982	33.3051468690169\\
1.23968940875921	30.5060165389556\\
1.2428278629586	26.6111128547344\\
1.24596631715799	21.5189018611986\\
1.24910477135738	21.6744474605703\\
1.25224322555677	26.2896963090127\\
1.25538167975616	29.6070492380598\\
1.25852013395555	31.8668984132459\\
1.26165858815494	33.4615743686457\\
1.26479704235433	34.6010772928538\\
1.26793549655373	35.4008229362219\\
1.27107395075311	35.9279371345201\\
1.2742124049525	36.2226664911322\\
1.27735085915189	36.3088524676702\\
1.28048931335128	36.1994288636721\\
1.28362776755068	35.8996161507406\\
1.28676622175006	35.4093443110743\\
1.28990467594946	34.7264462323806\\
1.29304313014885	33.8534360797877\\
1.30245849274701	30.7076411843218\\
1.30559694694641	30.2354521133332\\
1.3087354011458	30.5877707342461\\
1.31187385534519	31.6506064810319\\
1.32128921794336	35.7293159426347\\
1.32442767214275	36.8658106051024\\
1.32756612634214	37.8460935335618\\
1.33070458054153	38.6811603748117\\
1.33384303474092	39.3849628881812\\
1.33698148894031	39.9709201385446\\
1.3401199431397	40.4508987567493\\
1.34325839733909	40.8350889972437\\
1.34639685153849	41.1321764717033\\
1.34953530573787	41.3495850178263\\
1.35267375993726	41.4937103643322\\
1.35581221413666	41.5701192127595\\
1.35895066833604	41.5837086238648\\
1.36208912253544	41.5388273688699\\
1.36522757673482	41.439362581779\\
1.36836603093422	41.2887950290664\\
1.37150448513361	41.090226013443\\
1.37464293933299	40.846378959179\\
1.37778139353239	40.5595793506705\\
1.38091984773178	40.2317180001248\\
1.38405830193117	39.8642045777161\\
1.38719675613056	39.4579208545501\\
1.39347366452934	38.5297506620406\\
1.39975057292812	37.4432638862765\\
1.4060274813269	36.1889089510376\\
1.41230438972568	34.7627746777296\\
1.42799666072263	30.9010718083018\\
1.43113511492202	30.3083147974245\\
1.43427356912142	29.8833841747882\\
1.4374120233208	29.6538360671204\\
1.4405504775202	29.6129786937722\\
1.44368893171958	29.7218149498475\\
1.44682738591897	29.9244453297699\\
1.45310429431775	30.398582198954\\
1.45624274851715	30.5919769792861\\
1.45938120271654	30.7237320624851\\
1.46251965691593	30.7804474198155\\
1.46565811111532	30.7544752173741\\
1.46879656531471	30.6422496870303\\
1.4719350195141	30.4434529186023\\
1.47507347371349	30.1609586905258\\
1.47821192791288	29.8015367394039\\
1.48135038211227	29.37734221986\\
1.49076574471044	27.9662288102991\\
1.49390419890983	27.5866450493871\\
1.49704265310922	27.3376969216214\\
1.50018110730861	27.2578811727934\\
};
\addlegendentry{$\mathcal{K}$1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/set_distribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=4.521in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1, -0.5, 0, 0.5, 1},
%xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel = {Real},
ymin=-1,
ymax=1,
ytick={-1, -0.5, 0, 0.5, 1},
ylabel style={font=\color{white!15!black}},
ylabel = {Imaginary},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, mark size=4pt, thick, black}]
  table[row sep=crcr]{%
0.705881663503301	0.454874816836335\\
0.614312562634405	0.531271558748285\\
0.475934107814557	0.506942448025792\\
0.312209976375841	0.42259048294233\\
0.111822453204272	0.312651838583432\\
-0.0913794808614622	-0.0208313626559627\\
0.135183293840408	-0.446930997789427\\
0.457051113855161	-0.537546263774266\\
0.646418002339778	-0.46806616159338\\
0.830757906262032	-0.357145071975791\\
0.881458766139799	-0.254203355481816\\
0.924391111031014	-0.207693362330688\\
0.926939342567385	-0.162193617949656\\
0.943816578371453	-0.114314640581941\\
%0.592764109847073	0.381981116431961\\
%0.498929745437603	0.43148585864468\\
%0.33093814606279	0.352499623699079\\
%0.164038872825101	0.222034117209071\\
%0.0371303476688201	0.103815210033821\\
%-0.00856443438509391	-0.00195239496807353\\
%0.0631208769738704	-0.208684636435771\\
%0.322488900573146	-0.379285157297966\\
%0.515897523099917	-0.373557315141084\\
%0.751232698756481	-0.322956970069842\\
%0.80863400628992	-0.233201467444479\\
%0.875801653181276	-0.196776221572615\\
%0.872270762221415	-0.152627841175174\\
%0.897299863250114	-0.108680556913562\\
};
\addlegendentry{$\mathcal{V}$}

\addplot [color=green, only marks, mark=x, mark options={solid, mark size=4pt, thick, green}]
  table[row sep=crcr]{%
0.9914	0\\
0.934128012826605	0.232361586021884\\
0.775432373365578	0.411491932946828\\
0.551668340127662	0.496354437049027\\
0.314097556478732	0.467508121342707\\
0.117144625914449	0.331561329120398\\
0.00592909128697405	0.119657832143779\\
0.00592909128697394	-0.119657832143779\\
0.117144625914449	-0.331561329120397\\
0.314097556478732	-0.467508121342707\\
0.551668340127662	-0.496354437049027\\
0.775432373365577	-0.411491932946829\\
0.934128012826605	-0.232361586021884\\
0.9914	-1.11022302462516e-16\\
};
\addlegendentry{\emph{S-unit/2}}

\addplot [color=red, only marks,  mark=o, mark options={solid, mark size=4pt, thick, red}]
  table[row sep=crcr]{%
0.891250938133746	0\\
-0.891250938133746	1.11022302462516e-16\\
};
\addlegendentry{$\mathcal{K}$1}

\addplot [color=blue, only marks, mark=+, mark options={solid, mark size=5pt, thick, blue}]
  table[row sep=crcr]{%
0.891250938133746	0\\
0	0.891250938133746\\
-0.891250938133746	1.11022302462516e-16\\
-1.11022302462516e-16	-0.891250938133746\\
};
\addlegendentry{$\mathcal{K}$2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
